Intensive use of computing resources for dominations in grids and other combinatorial problems

Our goal is to prove new results in graph theory and combinatorics thanks to the speed of computers, used with smart algorithms. We tackle four problems. The four-colour theorem states that any map whose countries are connected can be coloured with 4 colours such that neighbouring countries have differnt colours. It was the first result proved using computers, in 1989. We wished to automatise further its proof. We explain the proof and provide a program which replays the proof. It also makes it possible to obtain other results with the same method. We give ideas to automatise the search for discharging rules. We also study the problems of domination in grids. The simplest one is the one of domination. It consists in putting a stone on some cells of a grid such that every cell has a stone, or has a neighbour with a stone. This problem was solved in 2011, using computers to prove a formula giving the minimum number of stones needed. We adapt this method for the first time for variants of the domination. We solve partially two other problems and give for them lower bounds for grids of arbitrary size. We also tackle the counting problem for dominating sets. How many dominating sets are there for a given grid? We study this counting problem for the domination and three variants. For each of these problems, we prove the existence of asymptotic growths rates for which we give bounds. Finally we study polyominoes and the way they can tile rectangles. We tried to solve a problem from 1989: is there a polyomino of odd order? It consists in finding a polyomino which can tile a rectangle with an odd number of copies, but cannot tile any smaller rectangle. We did not manage to solve this problem, but we made a program to enumerate polyominoes and try to find their orders, discarding those which cannot tile rectangles. We also give statistics on the orders of polyominoes of size up to 18.

==> Source-discharging/reducible-list.txt <==
1203
4 10 3 10
E 0 1 4 2 0 0 0 1 0 2
E 1 0 6 6 3 3 1 0 2 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 8 7 0 0 2 0 0 1
E 4 5 2 0 2 2 0 3 2 1
E 5 4 9 9 0 0 3 0 1 2
E 6 7 1 1 0 0 1 2 0 2
E 7 6 3 8 2 2 2 1 2 0
E 8 9 7 3 0 0 2 3 1 2
E 9 8 5 5 3 3 3 2 2 1

4 10 3 10
E 0 1 4 2 0 0 0 1 0 2
E 1 0 6 6 3 3 1 0 2 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 8 7 0 0 2 0 0 1
E 4 5 2 0 3 3 0 3 2 1
E 5 4 9 9 0 0 3 0 1 2
E 6 7 1 1 0 0 1 2 0 2
E 7 6 3 8 2 2 2 1 2 0
E 8 9 7 3 0 0 2 3 1 2
E 9 8 5 5 3 3 3 2 2 1

7 20 5 20
E 0 1 6 2 1 1 0 1 3 0
E 1 0 12 11 0 0 1 0 0 3
E 2 3 0 4 0 0 0 2 1 3
E 3 2 16 14 2 2 2 0 3 1
E 4 5 2 6 1 1 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 0 0 0 0 4 0 3
E 7 6 10 8 2 2 4 0 3 0
E 8 9 7 10 0 0 4 5 2 3
E 9 8 13 13 3 3 5 4 3 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 2 2 1 5 3 2
E 13 12 9 9 0 0 5 1 2 3
E 14 15 3 16 0 0 2 6 4 3
E 15 14 19 19 3 3 6 2 3 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 5 2 2 3 6 3 4
E 19 18 15 15 0 0 6 3 4 3

4 10 3 10
E 0 1 4 2 0 0 0 1 0 2
E 1 0 6 6 3 3 1 0 2 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 8 7 0 0 2 0 0 1
E 4 5 2 0 3 3 0 3 2 1
E 5 4 9 9 0 0 3 0 1 2
E 6 7 1 1 0 0 1 2 0 2
E 7 6 3 8 3 3 2 1 2 0
E 8 9 7 3 0 0 2 3 1 2
E 9 8 5 5 3 3 3 2 2 1

5 14 4 14
E 0 1 6 2 0 0 0 1 1 0
E 1 0 10 9 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 12 11 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 3 2
E 5 4 13 13 0 0 3 0 2 3
E 6 7 4 0 0 0 0 4 0 3
E 7 6 8 8 3 3 4 0 3 0
E 8 9 7 7 0 0 4 1 0 3
E 9 8 1 10 3 3 1 4 3 0
E 10 11 9 1 0 0 1 2 1 3
E 11 10 3 12 3 3 2 1 3 1
E 12 13 11 3 0 0 2 3 2 3
E 13 12 5 5 3 3 3 2 3 2

7 20 5 20
E 0 1 6 2 1 1 0 1 3 0
E 1 0 12 11 0 0 1 0 0 3
E 2 3 0 4 0 0 0 2 1 3
E 3 2 16 14 2 2 2 0 3 1
E 4 5 2 6 1 1 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 0 0 0 0 4 0 3
E 7 6 10 8 2 2 4 0 3 0
E 8 9 7 10 0 0 4 5 2 3
E 9 8 13 13 3 3 5 4 3 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 2 2 1 5 3 2
E 13 12 9 9 0 0 5 1 2 3
E 14 15 3 16 0 0 2 6 4 3
E 15 14 19 19 3 3 6 2 3 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 5 3 3 3 6 3 4
E 19 18 15 15 0 0 6 3 4 3

7 20 5 20
E 0 1 2 6 0 0 0 1 3 0
E 1 0 11 12 2 2 1 0 0 3
E 2 3 4 0 1 1 0 2 1 3
E 3 2 14 16 0 0 2 0 3 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 3 3 3 0 1 3
E 6 7 0 4 1 1 0 4 0 3
E 7 6 8 10 0 0 4 0 3 0
E 8 9 10 7 2 2 4 5 2 3
E 9 8 13 13 0 0 5 4 3 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 3 2
E 13 12 9 9 3 3 5 1 2 3
E 14 15 16 3 2 2 2 6 4 3
E 15 14 19 19 0 0 6 2 3 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 5 17 0 0 3 6 3 4
E 19 18 15 15 3 3 6 3 4 3

5 14 4 14
E 0 1 6 2 0 0 0 1 0 3
E 1 0 8 8 3 3 1 0 3 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 12 11 0 0 3 0 1 2
E 6 7 4 0 2 2 0 4 3 2
E 7 6 13 13 0 0 4 0 2 3
E 8 9 1 1 0 0 1 2 0 3
E 9 8 3 10 3 3 2 1 3 0
E 10 11 9 3 0 0 2 3 1 3
E 11 10 5 12 3 3 3 2 3 1
E 12 13 11 5 0 0 3 4 2 3
E 13 12 7 7 3 3 4 3 3 2

6 20 6 20
E 0 1 8 2 0 0 0 1 1 3
E 1 0 11 14 0 0 1 0 3 1
E 2 3 0 4 0 0 0 2 0 1
E 3 2 12 10 0 0 2 0 1 0
E 4 5 2 6 0 0 0 3 5 0
E 5 4 19 13 0 0 3 0 0 5
E 6 7 4 8 0 0 0 4 4 5
E 7 6 17 18 0 0 4 0 5 4
E 8 9 6 0 0 0 0 5 3 4
E 9 8 15 16 0 0 5 0 4 3
E 10 11 3 12 2 2 2 1 2 1
E 11 10 14 1 0 0 1 2 1 2
E 12 13 10 3 0 0 2 3 0 2
E 13 12 5 19 3 3 3 2 2 0
E 14 15 1 11 2 2 1 5 2 3
E 15 14 16 9 0 0 5 1 3 2
E 16 17 9 15 3 3 5 4 2 4
E 17 16 18 7 0 0 4 5 4 2
E 18 19 7 17 3 3 4 3 2 5
E 19 18 13 5 0 0 3 4 5 2

7 20 5 20
E 0 1 6 2 1 1 0 1 3 0
E 1 0 12 11 0 0 1 0 0 3
E 2 3 0 4 0 0 0 2 1 3
E 3 2 16 14 3 3 2 0 3 1
E 4 5 2 6 1 1 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 0 0 0 0 4 0 3
E 7 6 10 8 2 2 4 0 3 0
E 8 9 7 10 0 0 4 5 2 3
E 9 8 13 13 3 3 5 4 3 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 3 3 1 5 3 2
E 13 12 9 9 0 0 5 1 2 3
E 14 15 3 16 0 0 2 6 4 3
E 15 14 19 19 3 3 6 2 3 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 5 2 2 3 6 3 4
E 19 18 15 15 0 0 6 3 4 3

7 20 5 20
E 0 1 6 2 1 1 0 1 3 0
E 1 0 12 11 0 0 1 0 0 3
E 2 3 0 4 0 0 0 2 1 3
E 3 2 16 14 2 2 2 0 3 1
E 4 5 2 6 1 1 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 0 0 0 0 4 0 3
E 7 6 10 8 2 2 4 0 3 0
E 8 9 7 10 0 0 4 5 2 3
E 9 8 13 13 3 3 5 4 3 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 3 3 1 5 3 2
E 13 12 9 9 0 0 5 1 2 3
E 14 15 3 16 0 0 2 6 4 3
E 15 14 19 19 3 3 6 2 3 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 5 3 3 3 6 3 4
E 19 18 15 15 0 0 6 3 4 3

7 20 5 20
E 0 1 2 6 0 0 0 1 3 0
E 1 0 11 12 3 3 1 0 0 3
E 2 3 4 0 1 1 0 2 1 3
E 3 2 14 16 0 0 2 0 3 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 3 3 3 0 1 3
E 6 7 0 4 1 1 0 4 0 3
E 7 6 8 10 0 0 4 0 3 0
E 8 9 10 7 2 2 4 5 2 3
E 9 8 13 13 0 0 5 4 3 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 3 2
E 13 12 9 9 3 3 5 1 2 3
E 14 15 16 3 2 2 2 6 4 3
E 15 14 19 19 0 0 6 2 3 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 5 17 0 0 3 6 3 4
E 19 18 15 15 3 3 6 3 4 3

7 20 5 20
E 0 1 6 2 1 1 0 1 3 0
E 1 0 12 11 0 0 1 0 0 3
E 2 3 0 4 0 0 0 2 1 3
E 3 2 16 14 3 3 2 0 3 1
E 4 5 2 6 1 1 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 0 0 0 0 4 0 3
E 7 6 10 8 2 2 4 0 3 0
E 8 9 7 10 0 0 4 5 2 3
E 9 8 13 13 3 3 5 4 3 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 2 2 1 5 3 2
E 13 12 9 9 0 0 5 1 2 3
E 14 15 3 16 0 0 2 6 4 3
E 15 14 19 19 3 3 6 2 3 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 5 3 3 3 6 3 4
E 19 18 15 15 0 0 6 3 4 3

6 20 6 20
E 0 1 8 2 0 0 0 1 1 3
E 1 0 11 14 0 0 1 0 3 1
E 2 3 0 4 0 0 0 2 0 1
E 3 2 12 10 0 0 2 0 1 0
E 4 5 2 6 0 0 0 3 5 0
E 5 4 19 13 0 0 3 0 0 5
E 6 7 4 8 0 0 0 4 4 5
E 7 6 17 18 0 0 4 0 5 4
E 8 9 6 0 0 0 0 5 3 4
E 9 8 15 16 0 0 5 0 4 3
E 10 11 3 12 2 2 2 1 2 1
E 11 10 14 1 0 0 1 2 1 2
E 12 13 10 3 0 0 2 3 0 2
E 13 12 5 19 3 3 3 2 2 0
E 14 15 1 11 3 3 1 5 2 3
E 15 14 16 9 0 0 5 1 3 2
E 16 17 9 15 3 3 5 4 2 4
E 17 16 18 7 0 0 4 5 4 2
E 18 19 7 17 3 3 4 3 2 5
E 19 18 13 5 0 0 3 4 5 2

6 18 5 18
E 0 1 6 2 0 0 0 1 0 3
E 1 0 8 8 3 3 1 0 3 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 2 2 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 1 1 0 0 1 2 0 3
E 9 8 3 10 3 3 2 1 3 0
E 10 11 9 3 0 0 2 3 1 3
E 11 10 5 12 2 2 3 2 3 1
E 12 13 11 14 0 0 3 5 4 3
E 13 12 17 17 3 3 5 3 3 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 7 3 3 4 5 3 4
E 17 16 13 13 0 0 5 4 4 3

6 18 5 18
E 0 1 2 6 2 2 0 1 0 3
E 1 0 8 8 0 0 1 0 3 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 3 2
E 7 6 15 16 3 3 4 0 2 3
E 8 9 1 1 3 3 1 2 0 3
E 9 8 10 3 0 0 2 1 3 0
E 10 11 3 9 3 3 2 3 1 3
E 11 10 12 5 0 0 3 2 3 1
E 12 13 14 11 2 2 3 5 4 3
E 13 12 17 17 0 0 5 3 3 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 7 15 0 0 4 5 3 4
E 17 16 13 13 3 3 5 4 4 3

6 18 5 18
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 16 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 4 3
E 7 6 17 17 0 0 4 0 3 4
E 8 9 6 0 0 0 0 5 0 4
E 9 8 10 10 3 3 5 0 4 0
E 10 11 9 9 0 0 5 1 0 4
E 11 10 1 12 3 3 1 5 4 0
E 12 13 11 1 0 0 1 2 1 4
E 13 12 3 14 3 3 2 1 4 1
E 14 15 13 3 0 0 2 3 2 4
E 15 14 5 16 3 3 3 2 4 2
E 16 17 15 5 0 0 3 4 3 4
E 17 16 7 7 3 3 4 3 4 3

7 20 5 20
E 0 1 6 2 1 1 0 1 3 0
E 1 0 12 11 0 0 1 0 0 3
E 2 3 0 4 0 0 0 2 1 3
E 3 2 16 14 3 3 2 0 3 1
E 4 5 2 6 1 1 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 0 0 0 0 4 0 3
E 7 6 10 8 2 2 4 0 3 0
E 8 9 7 10 0 0 4 5 2 3
E 9 8 13 13 3 3 5 4 3 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 3 3 1 5 3 2
E 13 12 9 9 0 0 5 1 2 3
E 14 15 3 16 0 0 2 6 4 3
E 15 14 19 19 3 3 6 2 3 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 5 3 3 3 6 3 4
E 19 18 15 15 0 0 6 3 4 3

7 20 5 20
E 0 1 2 6 0 0 0 1 3 0
E 1 0 11 12 3 3 1 0 0 3
E 2 3 4 0 1 1 0 2 1 3
E 3 2 14 16 0 0 2 0 3 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 3 3 3 0 1 3
E 6 7 0 4 1 1 0 4 0 3
E 7 6 8 10 0 0 4 0 3 0
E 8 9 10 7 2 2 4 5 2 3
E 9 8 13 13 0 0 5 4 3 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 3 2
E 13 12 9 9 3 3 5 1 2 3
E 14 15 16 3 3 3 2 6 4 3
E 15 14 19 19 0 0 6 2 3 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 5 17 0 0 3 6 3 4
E 19 18 15 15 3 3 6 3 4 3

8 24 6 24
E 0 1 6 2 1 1 0 1 5 0
E 1 0 12 11 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 16 14 3 3 2 0 5 1
E 4 5 2 6 1 1 0 3 5 1
E 5 4 20 17 0 0 3 0 1 5
E 6 7 4 0 0 0 0 4 0 5
E 7 6 10 8 2 2 4 0 5 0
E 8 9 7 10 0 0 4 5 2 5
E 9 8 13 13 3 3 5 4 5 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 2 2 1 5 5 2
E 13 12 9 9 0 0 5 1 2 5
E 14 15 3 16 0 0 2 6 4 5
E 15 14 19 22 3 3 6 2 5 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 20 0 0 3 6 3 4
E 19 18 22 15 0 0 6 3 4 3
E 20 21 18 5 2 2 3 7 5 3
E 21 20 23 23 0 0 7 3 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 6 0 0 0 1 5 0
E 1 0 11 12 2 2 1 0 0 5
E 2 3 4 0 1 1 0 2 1 5
E 3 2 14 16 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 5 1
E 5 4 17 20 2 2 3 0 1 5
E 6 7 0 4 1 1 0 4 0 5
E 7 6 8 10 0 0 4 0 5 0
E 8 9 10 7 2 2 4 5 2 5
E 9 8 13 13 0 0 5 4 5 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 5 2
E 13 12 9 9 3 3 5 1 2 5
E 14 15 16 3 3 3 2 6 4 5
E 15 14 22 19 0 0 6 2 5 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 0 0 3 6 3 4
E 19 18 15 22 0 0 6 3 4 3
E 20 21 5 18 0 0 3 7 5 3
E 21 20 23 23 3 3 7 3 3 5
E 22 23 19 15 3 3 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 2 2 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 3 3 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 2 2 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 3 3 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 2 2 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 4 3
E 7 6 20 19 0 0 4 0 3 4
E 8 9 6 0 0 0 0 5 0 4
E 9 8 10 10 3 3 5 0 4 0
E 10 11 9 9 0 0 5 1 0 4
E 11 10 1 12 3 3 1 5 4 0
E 12 13 11 1 0 0 1 2 1 4
E 13 12 3 14 3 3 2 1 4 1
E 14 15 13 3 0 0 2 3 2 4
E 15 14 5 16 2 2 3 2 4 2
E 16 17 15 18 0 0 3 6 5 4
E 17 16 21 21 3 3 6 3 4 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 7 3 3 4 6 4 5
E 21 20 17 17 0 0 6 4 5 4

7 22 6 22
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 14 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 15 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 20 3 3 4 0 3 4
E 8 9 0 6 1 1 0 5 0 4
E 9 8 10 10 0 0 5 0 4 0
E 10 11 9 9 3 3 5 1 0 4
E 11 10 12 1 0 0 1 5 4 0
E 12 13 1 11 3 3 1 2 1 4
E 13 12 14 3 0 0 2 1 4 1
E 14 15 3 13 3 3 2 3 2 4
E 15 14 16 5 0 0 3 2 4 2
E 16 17 18 15 2 2 3 6 5 4
E 17 16 21 21 0 0 6 3 4 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 7 19 0 0 4 6 4 5
E 21 20 17 17 3 3 6 4 5 4

7 24 7 24
E 0 1 10 2 0 0 0 1 1 3
E 1 0 13 16 0 0 1 0 3 1
E 2 3 0 4 0 0 0 2 0 1
E 3 2 14 12 0 0 2 0 1 0
E 4 5 2 6 0 0 0 3 6 0
E 5 4 23 15 0 0 3 0 0 6
E 6 7 4 8 0 0 0 4 5 6
E 7 6 21 22 0 0 4 0 6 5
E 8 9 6 10 0 0 0 5 4 5
E 9 8 19 20 0 0 5 0 5 4
E 10 11 8 0 0 0 0 6 3 4
E 11 10 17 18 0 0 6 0 4 3
E 12 13 3 14 2 2 2 1 2 1
E 13 12 16 1 0 0 1 2 1 2
E 14 15 12 3 0 0 2 3 0 2
E 15 14 5 23 3 3 3 2 2 0
E 16 17 1 13 2 2 1 6 2 3
E 17 16 18 11 0 0 6 1 3 2
E 18 19 11 17 3 3 6 5 2 4
E 19 18 20 9 0 0 5 6 4 2
E 20 21 9 19 3 3 5 4 2 5
E 21 20 22 7 0 0 4 5 5 2
E 22 23 7 21 3 3 4 3 2 6
E 23 22 15 5 0 0 3 4 6 2

8 24 6 24
E 0 1 6 2 1 1 0 1 5 0
E 1 0 12 11 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 16 14 3 3 2 0 5 1
E 4 5 2 6 1 1 0 3 5 1
E 5 4 20 17 0 0 3 0 1 5
E 6 7 4 0 0 0 0 4 0 5
E 7 6 10 8 3 3 4 0 5 0
E 8 9 7 10 0 0 4 5 2 5
E 9 8 13 13 3 3 5 4 5 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 3 3 1 5 5 2
E 13 12 9 9 0 0 5 1 2 5
E 14 15 3 16 0 0 2 6 4 5
E 15 14 19 22 2 2 6 2 5 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 20 0 0 3 6 3 4
E 19 18 22 15 0 0 6 3 4 3
E 20 21 18 5 2 2 3 7 5 3
E 21 20 23 23 0 0 7 3 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 6 0 0 0 1 5 0
E 1 0 11 12 3 3 1 0 0 5
E 2 3 4 0 1 1 0 2 1 5
E 3 2 14 16 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 5 1
E 5 4 17 20 2 2 3 0 1 5
E 6 7 0 4 1 1 0 4 0 5
E 7 6 8 10 0 0 4 0 5 0
E 8 9 10 7 3 3 4 5 2 5
E 9 8 13 13 0 0 5 4 5 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 5 2
E 13 12 9 9 3 3 5 1 2 5
E 14 15 16 3 3 3 2 6 4 5
E 15 14 22 19 0 0 6 2 5 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 0 0 3 6 3 4
E 19 18 15 22 0 0 6 3 4 3
E 20 21 5 18 0 0 3 7 5 3
E 21 20 23 23 3 3 7 3 3 5
E 22 23 19 15 2 2 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

7 24 7 24
E 0 1 10 2 0 0 0 1 1 3
E 1 0 13 16 0 0 1 0 3 1
E 2 3 0 4 0 0 0 2 0 1
E 3 2 14 12 0 0 2 0 1 0
E 4 5 2 6 0 0 0 3 6 0
E 5 4 23 15 0 0 3 0 0 6
E 6 7 4 8 0 0 0 4 5 6
E 7 6 21 22 0 0 4 0 6 5
E 8 9 6 10 0 0 0 5 4 5
E 9 8 19 20 0 0 5 0 5 4
E 10 11 8 0 0 0 0 6 3 4
E 11 10 17 18 0 0 6 0 4 3
E 12 13 3 14 2 2 2 1 2 1
E 13 12 16 1 0 0 1 2 1 2
E 14 15 12 3 0 0 2 3 0 2
E 15 14 5 23 3 3 3 2 2 0
E 16 17 1 13 3 3 1 6 2 3
E 17 16 18 11 0 0 6 1 3 2
E 18 19 11 17 3 3 6 5 2 4
E 19 18 20 9 0 0 5 6 4 2
E 20 21 9 19 3 3 5 4 2 5
E 21 20 22 7 0 0 4 5 5 2
E 22 23 7 21 3 3 4 3 2 6
E 23 22 15 5 0 0 3 4 6 2

8 26 7 26
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 3 3 1 5 6 0
E 12 13 11 1 0 0 1 2 1 6
E 13 12 3 14 3 3 2 1 6 1
E 14 15 13 3 0 0 2 3 2 6
E 15 14 5 16 2 2 3 2 6 2
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 2 2 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 14 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 15 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 6 3
E 7 6 19 22 2 2 4 0 3 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 1 11 3 3 1 2 1 6
E 13 12 14 3 0 0 2 1 6 1
E 14 15 3 13 3 3 2 3 2 6
E 15 14 16 5 0 0 3 2 6 2
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 24 6 24
E 0 1 6 2 1 1 0 1 5 0
E 1 0 12 11 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 16 14 3 3 2 0 5 1
E 4 5 2 6 1 1 0 3 5 1
E 5 4 20 17 0 0 3 0 1 5
E 6 7 4 0 0 0 0 4 0 5
E 7 6 10 8 3 3 4 0 5 0
E 8 9 7 10 0 0 4 5 2 5
E 9 8 13 13 3 3 5 4 5 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 3 3 1 5 5 2
E 13 12 9 9 0 0 5 1 2 5
E 14 15 3 16 0 0 2 6 4 5
E 15 14 19 22 3 3 6 2 5 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 20 0 0 3 6 3 4
E 19 18 22 15 0 0 6 3 4 3
E 20 21 18 5 2 2 3 7 5 3
E 21 20 23 23 0 0 7 3 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 6 0 0 0 1 5 0
E 1 0 11 12 3 3 1 0 0 5
E 2 3 4 0 1 1 0 2 1 5
E 3 2 14 16 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 5 1
E 5 4 17 20 2 2 3 0 1 5
E 6 7 0 4 1 1 0 4 0 5
E 7 6 8 10 0 0 4 0 5 0
E 8 9 10 7 3 3 4 5 2 5
E 9 8 13 13 0 0 5 4 5 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 5 2
E 13 12 9 9 3 3 5 1 2 5
E 14 15 16 3 3 3 2 6 4 5
E 15 14 22 19 0 0 6 2 5 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 0 0 3 6 3 4
E 19 18 15 22 0 0 6 3 4 3
E 20 21 5 18 0 0 3 7 5 3
E 21 20 23 23 3 3 7 3 3 5
E 22 23 19 15 3 3 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

5 14 4 14
E 0 1 6 2 0 0 0 1 0 3
E 1 0 8 8 3 3 1 0 3 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 12 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 3 2
E 7 6 13 13 0 0 4 0 2 3
E 8 9 1 1 0 0 1 2 0 3
E 9 8 3 10 2 2 2 1 3 0
E 10 11 9 3 0 0 2 3 1 3
E 11 10 5 12 2 2 3 2 3 1
E 12 13 11 5 0 0 3 4 2 3
E 13 12 7 7 3 3 4 3 3 2

7 20 5 20
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 12 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 10 10 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 3 4
E 5 4 15 18 2 2 3 0 4 3
E 6 7 4 8 1 1 0 4 4 3
E 7 6 16 14 0 0 4 0 3 4
E 8 9 6 0 0 0 0 5 2 4
E 9 8 13 13 3 3 5 0 4 2
E 10 11 3 3 3 3 2 1 4 1
E 11 10 12 1 0 0 1 2 1 4
E 12 13 1 11 2 2 1 5 4 2
E 13 12 9 9 0 0 5 1 2 4
E 14 15 7 16 0 0 4 3 0 3
E 15 14 18 5 0 0 3 4 3 0
E 16 17 14 7 2 2 4 6 4 0
E 17 16 19 19 0 0 6 4 0 4
E 18 19 5 15 0 0 3 6 0 4
E 19 18 17 17 3 3 6 3 4 0

5 14 4 14
E 0 1 6 2 0 0 0 1 0 3
E 1 0 8 8 3 3 1 0 3 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 12 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 3 2
E 7 6 13 13 0 0 4 0 2 3
E 8 9 1 1 0 0 1 2 0 3
E 9 8 3 10 2 2 2 1 3 0
E 10 11 9 3 0 0 2 3 1 3
E 11 10 5 12 3 3 3 2 3 1
E 12 13 11 5 0 0 3 4 2 3
E 13 12 7 7 3 3 4 3 3 2

5 14 4 14
E 0 1 2 6 3 3 0 1 0 3
E 1 0 8 8 0 0 1 0 3 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 12 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 3 2
E 7 6 13 13 3 3 4 0 2 3
E 8 9 1 1 3 3 1 2 0 3
E 9 8 10 3 0 0 2 1 3 0
E 10 11 3 9 2 2 2 3 1 3
E 11 10 12 5 0 0 3 2 3 1
E 12 13 5 11 3 3 3 4 2 3
E 13 12 7 7 0 0 4 3 3 2

6 18 5 18
E 0 1 6 2 0 0 0 1 0 3
E 1 0 8 8 3 3 1 0 3 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 1 1 0 0 1 2 0 3
E 9 8 3 10 2 2 2 1 3 0
E 10 11 9 3 0 0 2 3 1 3
E 11 10 5 12 1 1 3 2 3 1
E 12 13 11 14 0 0 3 5 4 3
E 13 12 17 17 3 3 5 3 3 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 7 3 3 4 5 3 4
E 17 16 13 13 0 0 5 4 4 3

6 18 5 18
E 0 1 2 6 3 3 0 1 0 3
E 1 0 8 8 0 0 1 0 3 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 3 2
E 7 6 15 16 3 3 4 0 2 3
E 8 9 1 1 3 3 1 2 0 3
E 9 8 10 3 0 0 2 1 3 0
E 10 11 3 9 2 2 2 3 1 3
E 11 10 12 5 0 0 3 2 3 1
E 12 13 14 11 1 1 3 5 4 3
E 13 12 17 17 0 0 5 3 3 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 7 15 0 0 4 5 3 4
E 17 16 13 13 3 3 5 4 4 3

7 20 5 20
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 12 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 10 10 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 3 4
E 5 4 15 18 3 3 3 0 4 3
E 6 7 4 8 1 1 0 4 4 3
E 7 6 16 14 0 0 4 0 3 4
E 8 9 6 0 0 0 0 5 2 4
E 9 8 13 13 3 3 5 0 4 2
E 10 11 3 3 3 3 2 1 4 1
E 11 10 12 1 0 0 1 2 1 4
E 12 13 1 11 2 2 1 5 4 2
E 13 12 9 9 0 0 5 1 2 4
E 14 15 7 16 0 0 4 3 0 3
E 15 14 18 5 0 0 3 4 3 0
E 16 17 14 7 2 2 4 6 4 0
E 17 16 19 19 0 0 6 4 0 4
E 18 19 5 15 0 0 3 6 0 4
E 19 18 17 17 3 3 6 3 4 0

7 20 5 20
E 0 1 2 8 0 0 0 1 1 2
E 1 0 12 11 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 4 1
E 3 2 10 10 3 3 2 0 1 4
E 4 5 6 2 1 1 0 3 3 4
E 5 4 18 15 0 0 3 0 4 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 14 16 2 2 4 0 3 4
E 8 9 0 6 1 1 0 5 2 4
E 9 8 13 13 0 0 5 0 4 2
E 10 11 3 3 0 0 2 1 4 1
E 11 10 1 12 2 2 1 2 1 4
E 12 13 11 1 0 0 1 5 4 2
E 13 12 9 9 3 3 5 1 2 4
E 14 15 16 7 0 0 4 3 0 3
E 15 14 5 18 0 0 3 4 3 0
E 16 17 7 14 0 0 4 6 4 0
E 17 16 19 19 3 3 6 4 0 4
E 18 19 15 5 3 3 3 6 0 4
E 19 18 17 17 0 0 6 3 4 0

7 20 5 20
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 12 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 10 10 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 3 4
E 5 4 15 18 2 2 3 0 4 3
E 6 7 4 8 1 1 0 4 4 3
E 7 6 16 14 0 0 4 0 3 4
E 8 9 6 0 0 0 0 5 2 4
E 9 8 13 13 3 3 5 0 4 2
E 10 11 3 3 3 3 2 1 4 1
E 11 10 12 1 0 0 1 2 1 4
E 12 13 1 11 3 3 1 5 4 2
E 13 12 9 9 0 0 5 1 2 4
E 14 15 7 16 0 0 4 3 0 3
E 15 14 18 5 0 0 3 4 3 0
E 16 17 14 7 2 2 4 6 4 0
E 17 16 19 19 0 0 6 4 0 4
E 18 19 5 15 0 0 3 6 0 4
E 19 18 17 17 3 3 6 3 4 0

8 24 6 24
E 0 1 6 2 1 1 0 1 5 0
E 1 0 12 11 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 16 14 2 2 2 0 5 1
E 4 5 2 6 1 1 0 3 5 1
E 5 4 20 17 0 0 3 0 1 5
E 6 7 4 0 0 0 0 4 0 5
E 7 6 10 8 2 2 4 0 5 0
E 8 9 7 10 0 0 4 5 2 5
E 9 8 13 13 3 3 5 4 5 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 2 2 1 5 5 2
E 13 12 9 9 0 0 5 1 2 5
E 14 15 3 16 0 0 2 6 4 5
E 15 14 19 22 2 2 6 2 5 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 20 0 0 3 6 3 4
E 19 18 22 15 0 0 6 3 4 3
E 20 21 18 5 3 3 3 7 5 3
E 21 20 23 23 0 0 7 3 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 6 0 0 0 1 5 0
E 1 0 11 12 2 2 1 0 0 5
E 2 3 4 0 1 1 0 2 1 5
E 3 2 14 16 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 5 1
E 5 4 17 20 3 3 3 0 1 5
E 6 7 0 4 1 1 0 4 0 5
E 7 6 8 10 0 0 4 0 5 0
E 8 9 10 7 2 2 4 5 2 5
E 9 8 13 13 0 0 5 4 5 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 5 2
E 13 12 9 9 3 3 5 1 2 5
E 14 15 16 3 2 2 2 6 4 5
E 15 14 22 19 0 0 6 2 5 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 0 0 3 6 3 4
E 19 18 15 22 0 0 6 3 4 3
E 20 21 5 18 0 0 3 7 5 3
E 21 20 23 23 3 3 7 3 3 5
E 22 23 19 15 2 2 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

8 24 6 24
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 12 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 10 10 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 2 2 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 0 0 0 0 5 2 5
E 9 8 13 16 3 3 5 0 5 2
E 10 11 3 3 3 3 2 1 5 1
E 11 10 14 1 0 0 1 2 1 5
E 12 13 1 14 0 0 1 5 0 2
E 13 12 16 9 0 0 5 1 2 0
E 14 15 12 11 1 1 1 6 5 0
E 15 14 17 17 0 0 6 1 0 5
E 16 17 9 13 0 0 5 6 0 5
E 17 16 15 15 3 3 6 5 5 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 22 5 0 0 3 4 4 3
E 20 21 18 7 2 2 4 7 5 3
E 21 20 23 23 0 0 7 4 3 5
E 22 23 5 19 0 0 3 7 3 5
E 23 22 21 21 3 3 7 3 5 3

8 24 6 24
E 0 1 2 8 0 0 0 1 1 2
E 1 0 12 11 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 10 10 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 18 20 2 2 4 0 4 5
E 8 9 0 6 1 1 0 5 2 5
E 9 8 16 13 0 0 5 0 5 2
E 10 11 3 3 0 0 2 1 5 1
E 11 10 1 14 1 1 1 2 1 5
E 12 13 14 1 0 0 1 5 0 2
E 13 12 9 16 0 0 5 1 2 0
E 14 15 11 12 0 0 1 6 5 0
E 15 14 17 17 3 3 6 1 0 5
E 16 17 13 9 3 3 5 6 0 5
E 17 16 15 15 0 0 6 5 5 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 22 0 0 3 4 4 3
E 20 21 7 18 0 0 4 7 5 3
E 21 20 23 23 3 3 7 4 3 5
E 22 23 19 5 2 2 3 7 3 5
E 23 22 21 21 0 0 7 3 5 3

6 18 5 18
E 0 1 6 2 0 0 0 1 0 3
E 1 0 8 8 3 3 1 0 3 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 1 1 0 0 1 2 0 3
E 9 8 3 10 2 2 2 1 3 0
E 10 11 9 3 0 0 2 3 1 3
E 11 10 5 12 2 2 3 2 3 1
E 12 13 11 14 0 0 3 5 4 3
E 13 12 17 17 3 3 5 3 3 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 7 3 3 4 5 3 4
E 17 16 13 13 0 0 5 4 4 3

6 18 5 18
E 0 1 2 6 3 3 0 1 0 3
E 1 0 8 8 0 0 1 0 3 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 3 2
E 7 6 15 16 3 3 4 0 2 3
E 8 9 1 1 3 3 1 2 0 3
E 9 8 10 3 0 0 2 1 3 0
E 10 11 3 9 2 2 2 3 1 3
E 11 10 12 5 0 0 3 2 3 1
E 12 13 14 11 2 2 3 5 4 3
E 13 12 17 17 0 0 5 3 3 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 7 15 0 0 4 5 3 4
E 17 16 13 13 3 3 5 4 4 3

6 18 5 18
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 17 17 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 7 0 0 4 5 3 4
E 17 16 9 9 3 3 5 4 4 3

6 18 5 18
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 16 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 17 17 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 7 15 3 3 4 5 3 4
E 17 16 9 9 0 0 5 4 4 3

6 18 5 18
E 0 1 6 2 0 0 0 1 0 3
E 1 0 8 8 3 3 1 0 3 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 1 1 0 0 1 2 0 3
E 9 8 3 10 3 3 2 1 3 0
E 10 11 9 3 0 0 2 3 1 3
E 11 10 5 12 2 2 3 2 3 1
E 12 13 11 14 0 0 3 5 4 3
E 13 12 17 17 3 3 5 3 3 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 7 2 2 4 5 3 4
E 17 16 13 13 0 0 5 4 4 3

6 18 5 18
E 0 1 2 6 3 3 0 1 0 3
E 1 0 8 8 0 0 1 0 3 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 3 2
E 7 6 15 16 2 2 4 0 2 3
E 8 9 1 1 3 3 1 2 0 3
E 9 8 10 3 0 0 2 1 3 0
E 10 11 3 9 3 3 2 3 1 3
E 11 10 12 5 0 0 3 2 3 1
E 12 13 14 11 2 2 3 5 4 3
E 13 12 17 17 0 0 5 3 3 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 7 15 0 0 4 5 3 4
E 17 16 13 13 3 3 5 4 4 3

6 18 5 18
E 0 1 6 2 0 0 0 1 0 3
E 1 0 8 8 3 3 1 0 3 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 1 1 0 0 1 2 0 3
E 9 8 3 10 3 3 2 1 3 0
E 10 11 9 3 0 0 2 3 1 3
E 11 10 5 12 1 1 3 2 3 1
E 12 13 11 14 0 0 3 5 4 3
E 13 12 17 17 3 3 5 3 3 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 7 3 3 4 5 3 4
E 17 16 13 13 0 0 5 4 4 3

6 18 5 18
E 0 1 2 6 3 3 0 1 0 3
E 1 0 8 8 0 0 1 0 3 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 3 2
E 7 6 15 16 3 3 4 0 2 3
E 8 9 1 1 3 3 1 2 0 3
E 9 8 10 3 0 0 2 1 3 0
E 10 11 3 9 3 3 2 3 1 3
E 11 10 12 5 0 0 3 2 3 1
E 12 13 14 11 1 1 3 5 4 3
E 13 12 17 17 0 0 5 3 3 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 7 15 0 0 4 5 3 4
E 17 16 13 13 3 3 5 4 4 3

6 18 5 18
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 17 17 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 7 0 0 4 5 3 4
E 17 16 9 9 3 3 5 4 4 3

6 18 5 18
E 0 1 6 2 0 0 0 1 0 4
E 1 0 8 8 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 4 2
E 7 6 17 17 0 0 4 0 2 4
E 8 9 1 1 0 0 1 2 0 4
E 9 8 3 10 2 2 2 1 4 0
E 10 11 9 12 0 0 2 5 3 4
E 11 10 15 15 3 3 5 2 4 3
E 12 13 10 3 0 0 2 3 1 3
E 13 12 5 14 0 0 3 2 3 1
E 14 15 13 16 2 2 3 5 4 3
E 15 14 11 11 0 0 5 3 3 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 7 3 3 4 3 4 2

7 24 7 24
E 0 1 8 2 0 0 0 1 3 4
E 1 0 17 18 0 0 1 0 4 3
E 2 3 0 4 0 0 0 2 1 3
E 3 2 11 16 0 0 2 0 3 1
E 4 5 2 6 0 0 0 3 0 1
E 5 4 14 10 0 0 3 0 1 0
E 6 7 4 8 0 0 0 4 5 0
E 7 6 21 15 0 0 4 0 0 5
E 8 9 6 0 0 0 0 5 4 5
E 9 8 19 20 0 0 5 0 5 4
E 10 11 5 12 1 1 3 2 2 1
E 11 10 16 3 0 0 2 3 1 2
E 12 13 10 14 0 0 3 6 6 2
E 13 12 23 23 3 3 6 3 2 6
E 14 15 12 5 0 0 3 4 0 6
E 15 14 7 22 0 0 4 3 6 0
E 16 17 3 11 2 2 2 1 2 3
E 17 16 18 1 0 0 1 2 3 2
E 18 19 1 17 3 3 1 5 2 4
E 19 18 20 9 0 0 5 1 4 2
E 20 21 9 19 3 3 5 4 2 5
E 21 20 22 7 0 0 4 5 5 2
E 22 23 15 21 3 3 4 6 2 6
E 23 22 13 13 0 0 6 4 6 2

7 24 7 24
E 0 1 2 8 0 0 0 1 3 4
E 1 0 18 17 0 0 1 0 4 3
E 2 3 4 0 0 0 0 2 1 3
E 3 2 16 11 0 0 2 0 3 1
E 4 5 6 2 0 0 0 3 0 1
E 5 4 10 14 0 0 3 0 1 0
E 6 7 8 4 0 0 0 4 5 0
E 7 6 15 21 0 0 4 0 0 5
E 8 9 0 6 0 0 0 5 4 5
E 9 8 20 19 0 0 5 0 5 4
E 10 11 12 5 0 0 3 2 2 1
E 11 10 3 16 2 2 2 3 1 2
E 12 13 14 10 1 1 3 6 6 2
E 13 12 23 23 0 0 6 3 2 6
E 14 15 5 12 0 0 3 4 0 6
E 15 14 22 7 0 0 4 3 6 0
E 16 17 11 3 0 0 2 1 2 3
E 17 16 1 18 3 3 1 2 3 2
E 18 19 17 1 0 0 1 5 2 4
E 19 18 9 20 3 3 5 1 4 2
E 20 21 19 9 0 0 5 4 2 5
E 21 20 7 22 3 3 4 5 5 2
E 22 23 21 15 0 0 4 6 2 6
E 23 22 13 13 3 3 6 4 6 2

7 20 5 20
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 12 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 10 10 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 3 4
E 5 4 15 18 3 3 3 0 4 3
E 6 7 4 8 1 1 0 4 4 3
E 7 6 16 14 0 0 4 0 3 4
E 8 9 6 0 0 0 0 5 2 4
E 9 8 13 13 3 3 5 0 4 2
E 10 11 3 3 3 3 2 1 4 1
E 11 10 12 1 0 0 1 2 1 4
E 12 13 1 11 2 2 1 5 4 2
E 13 12 9 9 0 0 5 1 2 4
E 14 15 7 16 0 0 4 3 0 3
E 15 14 18 5 0 0 3 4 3 0
E 16 17 14 7 3 3 4 6 4 0
E 17 16 19 19 0 0 6 4 0 4
E 18 19 5 15 0 0 3 6 0 4
E 19 18 17 17 3 3 6 3 4 0

7 20 5 20
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 12 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 10 10 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 3 4
E 5 4 15 18 3 3 3 0 4 3
E 6 7 4 8 1 1 0 4 4 3
E 7 6 16 14 0 0 4 0 3 4
E 8 9 6 0 0 0 0 5 2 4
E 9 8 13 13 3 3 5 0 4 2
E 10 11 3 3 3 3 2 1 4 1
E 11 10 12 1 0 0 1 2 1 4
E 12 13 1 11 3 3 1 5 4 2
E 13 12 9 9 0 0 5 1 2 4
E 14 15 7 16 0 0 4 3 0 3
E 15 14 18 5 0 0 3 4 3 0
E 16 17 14 7 2 2 4 6 4 0
E 17 16 19 19 0 0 6 4 0 4
E 18 19 5 15 0 0 3 6 0 4
E 19 18 17 17 3 3 6 3 4 0

7 20 5 20
E 0 1 2 8 0 0 0 1 1 2
E 1 0 12 11 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 4 1
E 3 2 10 10 3 3 2 0 1 4
E 4 5 6 2 1 1 0 3 3 4
E 5 4 18 15 0 0 3 0 4 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 14 16 2 2 4 0 3 4
E 8 9 0 6 1 1 0 5 2 4
E 9 8 13 13 0 0 5 0 4 2
E 10 11 3 3 0 0 2 1 4 1
E 11 10 1 12 3 3 1 2 1 4
E 12 13 11 1 0 0 1 5 4 2
E 13 12 9 9 3 3 5 1 2 4
E 14 15 16 7 0 0 4 3 0 3
E 15 14 5 18 0 0 3 4 3 0
E 16 17 7 14 0 0 4 6 4 0
E 17 16 19 19 3 3 6 4 0 4
E 18 19 15 5 3 3 3 6 0 4
E 19 18 17 17 0 0 6 3 4 0

8 24 6 24
E 0 1 6 2 1 1 0 1 5 0
E 1 0 12 11 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 16 14 2 2 2 0 5 1
E 4 5 2 6 1 1 0 3 5 1
E 5 4 20 17 0 0 3 0 1 5
E 6 7 4 0 0 0 0 4 0 5
E 7 6 10 8 2 2 4 0 5 0
E 8 9 7 10 0 0 4 5 2 5
E 9 8 13 13 3 3 5 4 5 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 3 3 1 5 5 2
E 13 12 9 9 0 0 5 1 2 5
E 14 15 3 16 0 0 2 6 4 5
E 15 14 19 22 2 2 6 2 5 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 20 0 0 3 6 3 4
E 19 18 22 15 0 0 6 3 4 3
E 20 21 18 5 3 3 3 7 5 3
E 21 20 23 23 0 0 7 3 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 6 0 0 0 1 5 0
E 1 0 11 12 3 3 1 0 0 5
E 2 3 4 0 1 1 0 2 1 5
E 3 2 14 16 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 5 1
E 5 4 17 20 3 3 3 0 1 5
E 6 7 0 4 1 1 0 4 0 5
E 7 6 8 10 0 0 4 0 5 0
E 8 9 10 7 2 2 4 5 2 5
E 9 8 13 13 0 0 5 4 5 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 5 2
E 13 12 9 9 3 3 5 1 2 5
E 14 15 16 3 2 2 2 6 4 5
E 15 14 22 19 0 0 6 2 5 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 0 0 3 6 3 4
E 19 18 15 22 0 0 6 3 4 3
E 20 21 5 18 0 0 3 7 5 3
E 21 20 23 23 3 3 7 3 3 5
E 22 23 19 15 2 2 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

8 24 6 24
E 0 1 6 2 1 1 0 1 5 0
E 1 0 12 11 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 16 14 2 2 2 0 5 1
E 4 5 2 6 1 1 0 3 5 1
E 5 4 20 17 0 0 3 0 1 5
E 6 7 4 0 0 0 0 4 0 5
E 7 6 10 8 2 2 4 0 5 0
E 8 9 7 10 0 0 4 5 2 5
E 9 8 13 13 3 3 5 4 5 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 2 2 1 5 5 2
E 13 12 9 9 0 0 5 1 2 5
E 14 15 3 16 0 0 2 6 4 5
E 15 14 19 22 3 3 6 2 5 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 20 0 0 3 6 3 4
E 19 18 22 15 0 0 6 3 4 3
E 20 21 18 5 3 3 3 7 5 3
E 21 20 23 23 0 0 7 3 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 6 0 0 0 1 5 0
E 1 0 11 12 2 2 1 0 0 5
E 2 3 4 0 1 1 0 2 1 5
E 3 2 14 16 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 5 1
E 5 4 17 20 3 3 3 0 1 5
E 6 7 0 4 1 1 0 4 0 5
E 7 6 8 10 0 0 4 0 5 0
E 8 9 10 7 2 2 4 5 2 5
E 9 8 13 13 0 0 5 4 5 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 5 2
E 13 12 9 9 3 3 5 1 2 5
E 14 15 16 3 2 2 2 6 4 5
E 15 14 22 19 0 0 6 2 5 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 0 0 3 6 3 4
E 19 18 15 22 0 0 6 3 4 3
E 20 21 5 18 0 0 3 7 5 3
E 21 20 23 23 3 3 7 3 3 5
E 22 23 19 15 3 3 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

8 24 6 24
E 0 1 6 2 1 1 0 1 5 0
E 1 0 12 11 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 16 14 3 3 2 0 5 1
E 4 5 2 6 1 1 0 3 5 1
E 5 4 20 17 0 0 3 0 1 5
E 6 7 4 0 0 0 0 4 0 5
E 7 6 10 8 2 2 4 0 5 0
E 8 9 7 10 0 0 4 5 2 5
E 9 8 13 13 3 3 5 4 5 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 2 2 1 5 5 2
E 13 12 9 9 0 0 5 1 2 5
E 14 15 3 16 0 0 2 6 4 5
E 15 14 19 22 2 2 6 2 5 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 20 0 0 3 6 3 4
E 19 18 22 15 0 0 6 3 4 3
E 20 21 18 5 3 3 3 7 5 3
E 21 20 23 23 0 0 7 3 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 6 0 0 0 1 5 0
E 1 0 11 12 2 2 1 0 0 5
E 2 3 4 0 1 1 0 2 1 5
E 3 2 14 16 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 5 1
E 5 4 17 20 3 3 3 0 1 5
E 6 7 0 4 1 1 0 4 0 5
E 7 6 8 10 0 0 4 0 5 0
E 8 9 10 7 2 2 4 5 2 5
E 9 8 13 13 0 0 5 4 5 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 5 2
E 13 12 9 9 3 3 5 1 2 5
E 14 15 16 3 3 3 2 6 4 5
E 15 14 22 19 0 0 6 2 5 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 0 0 3 6 3 4
E 19 18 15 22 0 0 6 3 4 3
E 20 21 5 18 0 0 3 7 5 3
E 21 20 23 23 3 3 7 3 3 5
E 22 23 19 15 2 2 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

8 24 6 24
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 12 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 10 10 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 2 2 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 0 0 0 0 5 2 5
E 9 8 13 16 3 3 5 0 5 2
E 10 11 3 3 3 3 2 1 5 1
E 11 10 14 1 0 0 1 2 1 5
E 12 13 1 14 0 0 1 5 0 2
E 13 12 16 9 0 0 5 1 2 0
E 14 15 12 11 2 2 1 6 5 0
E 15 14 17 17 0 0 6 1 0 5
E 16 17 9 13 0 0 5 6 0 5
E 17 16 15 15 3 3 6 5 5 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 22 5 0 0 3 4 4 3
E 20 21 18 7 2 2 4 7 5 3
E 21 20 23 23 0 0 7 4 3 5
E 22 23 5 19 0 0 3 7 3 5
E 23 22 21 21 3 3 7 3 5 3

8 24 6 24
E 0 1 2 8 0 0 0 1 1 2
E 1 0 12 11 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 10 10 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 18 20 2 2 4 0 4 5
E 8 9 0 6 1 1 0 5 2 5
E 9 8 16 13 0 0 5 0 5 2
E 10 11 3 3 0 0 2 1 5 1
E 11 10 1 14 2 2 1 2 1 5
E 12 13 14 1 0 0 1 5 0 2
E 13 12 9 16 0 0 5 1 2 0
E 14 15 11 12 0 0 1 6 5 0
E 15 14 17 17 3 3 6 1 0 5
E 16 17 13 9 3 3 5 6 0 5
E 17 16 15 15 0 0 6 5 5 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 22 0 0 3 4 4 3
E 20 21 7 18 0 0 4 7 5 3
E 21 20 23 23 3 3 7 4 3 5
E 22 23 19 5 2 2 3 7 3 5
E 23 22 21 21 0 0 7 3 5 3

9 30 8 30
E 0 1 8 2 1 1 0 1 7 0
E 1 0 14 13 0 0 1 0 0 7
E 2 3 0 4 0 0 0 2 1 7
E 3 2 18 16 3 3 2 0 7 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 7 3
E 7 6 26 25 0 0 4 0 3 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 12 10 2 2 5 0 7 0
E 10 11 9 12 0 0 5 6 2 7
E 11 10 15 15 3 3 6 5 7 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 2 2 1 6 7 2
E 15 14 11 11 0 0 6 1 2 7
E 16 17 3 18 0 0 2 7 4 7
E 17 16 21 28 2 2 7 2 7 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 28 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 6 5
E 23 22 27 29 0 0 8 3 5 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 7 3 3 4 8 7 6
E 27 26 29 23 0 0 8 4 6 7
E 28 29 17 21 0 0 7 8 5 7
E 29 28 23 27 2 2 8 7 7 5

9 30 8 30
E 0 1 8 2 1 1 0 1 7 0
E 1 0 14 13 0 0 1 0 0 7
E 2 3 0 4 0 0 0 2 1 7
E 3 2 18 16 2 2 2 0 7 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 7 3
E 7 6 26 25 0 0 4 0 3 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 12 10 2 2 5 0 7 0
E 10 11 9 12 0 0 5 6 2 7
E 11 10 15 15 3 3 6 5 7 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 2 2 1 6 7 2
E 15 14 11 11 0 0 6 1 2 7
E 16 17 3 18 0 0 2 7 4 7
E 17 16 21 28 2 2 7 2 7 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 28 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 6 5
E 23 22 27 29 0 0 8 3 5 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 7 3 3 4 8 7 6
E 27 26 29 23 0 0 8 4 6 7
E 28 29 17 21 0 0 7 8 5 7
E 29 28 23 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 0 0 0 1 7 0
E 1 0 13 14 2 2 1 0 0 7
E 2 3 4 0 1 1 0 2 1 7
E 3 2 16 18 0 0 2 0 7 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 7 3
E 7 6 25 26 3 3 4 0 3 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 12 0 0 5 0 7 0
E 10 11 12 9 2 2 5 6 2 7
E 11 10 15 15 0 0 6 5 7 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 7 2
E 15 14 11 11 3 3 6 1 2 7
E 16 17 18 3 2 2 2 7 4 7
E 17 16 28 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 28 0 0 7 3 4 5
E 22 23 24 20 0 0 3 8 6 5
E 23 22 29 27 0 0 8 3 5 6
E 24 25 5 22 0 0 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 7 25 0 0 4 8 7 6
E 27 26 23 29 3 3 8 4 6 7
E 28 29 21 17 2 2 7 8 5 7
E 29 28 27 23 0 0 8 7 7 5

6 18 5 18
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 17 17 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 7 0 0 4 5 3 4
E 17 16 9 9 3 3 5 4 4 3

7 24 7 24
E 0 1 8 2 0 0 0 1 1 3
E 1 0 11 14 0 0 1 0 3 1
E 2 3 0 4 0 0 0 2 0 1
E 3 2 12 10 0 0 2 0 1 0
E 4 5 2 6 0 0 0 3 5 0
E 5 4 19 13 0 0 3 0 0 5
E 6 7 4 8 0 0 0 4 4 5
E 7 6 17 18 0 0 4 0 5 4
E 8 9 6 0 0 0 0 5 3 4
E 9 8 15 16 0 0 5 0 4 3
E 10 11 3 12 2 2 2 1 6 1
E 11 10 14 1 0 0 1 2 1 6
E 12 13 10 3 0 0 2 3 0 6
E 13 12 5 22 2 2 3 2 6 0
E 14 15 1 11 3 3 1 5 6 3
E 15 14 16 9 0 0 5 1 3 6
E 16 17 9 15 3 3 5 4 6 4
E 17 16 20 7 0 0 4 5 4 6
E 18 19 7 20 0 0 4 3 2 5
E 19 18 22 5 0 0 3 4 5 2
E 20 21 18 17 3 3 4 6 6 2
E 21 20 23 23 0 0 6 4 2 6
E 22 23 13 19 0 0 3 6 2 6
E 23 22 21 21 3 3 6 3 6 2

7 24 7 24
E 0 1 2 8 0 0 0 1 1 3
E 1 0 14 11 0 0 1 0 3 1
E 2 3 4 0 0 0 0 2 0 1
E 3 2 10 12 0 0 2 0 1 0
E 4 5 6 2 0 0 0 3 5 0
E 5 4 13 19 0 0 3 0 0 5
E 6 7 8 4 0 0 0 4 4 5
E 7 6 18 17 0 0 4 0 5 4
E 8 9 0 6 0 0 0 5 3 4
E 9 8 16 15 0 0 5 0 4 3
E 10 11 12 3 0 0 2 1 6 1
E 11 10 1 14 3 3 1 2 1 6
E 12 13 3 10 2 2 2 3 0 6
E 13 12 22 5 0 0 3 2 6 0
E 14 15 11 1 0 0 1 5 6 3
E 15 14 9 16 3 3 5 1 3 6
E 16 17 15 9 0 0 5 4 6 4
E 17 16 7 20 3 3 4 5 4 6
E 18 19 20 7 0 0 4 3 2 5
E 19 18 5 22 0 0 3 4 5 2
E 20 21 17 18 0 0 4 6 6 2
E 21 20 23 23 3 3 6 4 2 6
E 22 23 19 13 2 2 3 6 2 6
E 23 22 21 21 0 0 6 3 6 2

7 22 6 22
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 17 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 5 3
E 7 6 21 21 0 0 4 0 3 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 10 10 3 3 5 0 5 0
E 10 11 9 9 0 0 5 1 0 5
E 11 10 1 12 3 3 1 5 5 0
E 12 13 11 1 0 0 1 2 1 5
E 13 12 3 14 3 3 2 1 5 1
E 14 15 13 16 0 0 2 6 4 5
E 15 14 19 19 3 3 6 2 5 4
E 16 17 14 3 0 0 2 3 2 4
E 17 16 5 18 0 0 3 2 4 2
E 18 19 17 20 2 2 3 6 5 4
E 19 18 15 15 0 0 6 3 4 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 7 3 3 4 3 5 3

7 22 6 22
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 21 21 3 3 4 0 3 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 10 0 0 5 0 5 0
E 10 11 9 9 3 3 5 1 0 5
E 11 10 12 1 0 0 1 5 5 0
E 12 13 1 11 3 3 1 2 1 5
E 13 12 14 3 0 0 2 1 5 1
E 14 15 16 13 3 3 2 6 4 5
E 15 14 19 19 0 0 6 2 5 4
E 16 17 3 14 0 0 2 3 2 4
E 17 16 18 5 0 0 3 2 4 2
E 18 19 20 17 0 0 3 6 5 4
E 19 18 15 15 3 3 6 3 4 5
E 20 21 5 18 2 2 3 4 3 5
E 21 20 7 7 0 0 4 3 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 17 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 5 3
E 7 6 21 21 0 0 4 0 3 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 10 10 3 3 5 0 5 0
E 10 11 9 9 0 0 5 1 0 5
E 11 10 1 12 3 3 1 5 5 0
E 12 13 11 1 0 0 1 2 1 5
E 13 12 3 14 2 2 2 1 5 1
E 14 15 13 16 0 0 2 6 4 5
E 15 14 19 19 3 3 6 2 5 4
E 16 17 14 3 0 0 2 3 2 4
E 17 16 5 18 0 0 3 2 4 2
E 18 19 17 20 3 3 3 6 5 4
E 19 18 15 15 0 0 6 3 4 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 7 3 3 4 3 5 3

7 22 6 22
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 21 21 3 3 4 0 3 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 10 0 0 5 0 5 0
E 10 11 9 9 3 3 5 1 0 5
E 11 10 12 1 0 0 1 5 5 0
E 12 13 1 11 3 3 1 2 1 5
E 13 12 14 3 0 0 2 1 5 1
E 14 15 16 13 2 2 2 6 4 5
E 15 14 19 19 0 0 6 2 5 4
E 16 17 3 14 0 0 2 3 2 4
E 17 16 18 5 0 0 3 2 4 2
E 18 19 20 17 0 0 3 6 5 4
E 19 18 15 15 3 3 6 3 4 5
E 20 21 5 18 3 3 3 4 3 5
E 21 20 7 7 0 0 4 3 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 4 3
E 7 6 20 19 0 0 4 0 3 4
E 8 9 6 0 0 0 0 5 0 4
E 9 8 10 10 3 3 5 0 4 0
E 10 11 9 9 0 0 5 1 0 4
E 11 10 1 12 3 3 1 5 4 0
E 12 13 11 1 0 0 1 2 1 4
E 13 12 3 14 3 3 2 1 4 1
E 14 15 13 3 0 0 2 3 2 4
E 15 14 5 16 3 3 3 2 4 2
E 16 17 15 18 0 0 3 6 5 4
E 17 16 21 21 3 3 6 3 4 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 7 2 2 4 6 4 5
E 21 20 17 17 0 0 6 4 5 4

7 22 6 22
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 14 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 15 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 20 2 2 4 0 3 4
E 8 9 0 6 1 1 0 5 0 4
E 9 8 10 10 0 0 5 0 4 0
E 10 11 9 9 3 3 5 1 0 4
E 11 10 12 1 0 0 1 5 4 0
E 12 13 1 11 3 3 1 2 1 4
E 13 12 14 3 0 0 2 1 4 1
E 14 15 3 13 3 3 2 3 2 4
E 15 14 16 5 0 0 3 2 4 2
E 16 17 18 15 3 3 3 6 5 4
E 17 16 21 21 0 0 6 3 4 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 7 19 0 0 4 6 4 5
E 21 20 17 17 3 3 6 4 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 4 3
E 7 6 20 19 0 0 4 0 3 4
E 8 9 6 0 0 0 0 5 0 4
E 9 8 10 10 3 3 5 0 4 0
E 10 11 9 9 0 0 5 1 0 4
E 11 10 1 12 2 2 1 5 4 0
E 12 13 11 1 0 0 1 2 1 4
E 13 12 3 14 3 3 2 1 4 1
E 14 15 13 3 0 0 2 3 2 4
E 15 14 5 16 3 3 3 2 4 2
E 16 17 15 18 0 0 3 6 5 4
E 17 16 21 21 3 3 6 3 4 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 7 3 3 4 6 4 5
E 21 20 17 17 0 0 6 4 5 4

7 22 6 22
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 14 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 15 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 20 3 3 4 0 3 4
E 8 9 0 6 1 1 0 5 0 4
E 9 8 10 10 0 0 5 0 4 0
E 10 11 9 9 3 3 5 1 0 4
E 11 10 12 1 0 0 1 5 4 0
E 12 13 1 11 2 2 1 2 1 4
E 13 12 14 3 0 0 2 1 4 1
E 14 15 3 13 3 3 2 3 2 4
E 15 14 16 5 0 0 3 2 4 2
E 16 17 18 15 3 3 3 6 5 4
E 17 16 21 21 0 0 6 3 4 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 7 19 0 0 4 6 4 5
E 21 20 17 17 3 3 6 4 5 4

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 2 2 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 2 2 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 3 3 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 2 2 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 2 6 3 3 0 1 0 5
E 1 0 8 8 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 5 2
E 7 6 15 18 2 2 4 0 2 5
E 8 9 1 1 3 3 1 2 0 5
E 9 8 10 3 0 0 2 1 5 0
E 10 11 3 9 2 2 2 3 1 5
E 11 10 12 5 0 0 3 2 5 1
E 12 13 14 11 2 2 3 5 4 5
E 13 12 20 17 0 0 5 3 5 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 0 0 4 5 3 4
E 17 16 13 20 0 0 5 4 4 3
E 18 19 7 16 0 0 4 6 5 3
E 19 18 21 21 3 3 6 4 3 5
E 20 21 17 13 3 3 5 6 3 5
E 21 20 19 19 0 0 6 5 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 3 3 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 2 2 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 3 3 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 1 1 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 2 6 3 3 0 1 0 5
E 1 0 8 8 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 5 2
E 7 6 15 18 1 1 4 0 2 5
E 8 9 1 1 3 3 1 2 0 5
E 9 8 10 3 0 0 2 1 5 0
E 10 11 3 9 3 3 2 3 1 5
E 11 10 12 5 0 0 3 2 5 1
E 12 13 14 11 2 2 3 5 4 5
E 13 12 20 17 0 0 5 3 5 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 0 0 4 5 3 4
E 17 16 13 20 0 0 5 4 4 3
E 18 19 7 16 0 0 4 6 5 3
E 19 18 21 21 3 3 6 4 3 5
E 20 21 17 13 3 3 5 6 3 5
E 21 20 19 19 0 0 6 5 5 3

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 3 3 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 2 2 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 2 2 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 2 2 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 2 6 3 3 0 1 0 5
E 1 0 8 8 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 5 2
E 7 6 15 18 2 2 4 0 2 5
E 8 9 1 1 3 3 1 2 0 5
E 9 8 10 3 0 0 2 1 5 0
E 10 11 3 9 3 3 2 3 1 5
E 11 10 12 5 0 0 3 2 5 1
E 12 13 14 11 2 2 3 5 4 5
E 13 12 20 17 0 0 5 3 5 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 0 0 4 5 3 4
E 17 16 13 20 0 0 5 4 4 3
E 18 19 7 16 0 0 4 6 5 3
E 19 18 21 21 3 3 6 4 3 5
E 20 21 17 13 2 2 5 6 3 5
E 21 20 19 19 0 0 6 5 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 1 1 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 1 1 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 20 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 21 21 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 2 2 2 1 5 1
E 16 17 15 3 0 0 2 3 2 5
E 17 16 5 18 3 3 3 2 5 2
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 7 0 0 4 5 4 5
E 21 20 9 9 3 3 5 4 5 4

7 22 6 22
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 20 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 21 21 3 3 5 0 4 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 3 15 2 2 2 3 2 5
E 17 16 18 5 0 0 3 2 5 2
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 7 19 3 3 4 5 4 5
E 21 20 9 9 0 0 5 4 5 4

7 22 6 22
E 0 1 6 2 0 0 0 1 0 4
E 1 0 10 8 2 2 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 4 3
E 7 6 20 19 0 0 4 0 3 4
E 8 9 1 10 0 0 1 5 2 4
E 9 8 13 13 3 3 5 1 4 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 2 2 2 5 4 2
E 13 12 9 9 0 0 5 2 2 4
E 14 15 12 3 0 0 2 3 1 4
E 15 14 5 16 2 2 3 2 4 1
E 16 17 15 18 0 0 3 6 5 4
E 17 16 21 21 3 3 6 3 4 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 7 3 3 4 6 4 5
E 21 20 17 17 0 0 6 4 5 4

7 22 6 22
E 0 1 2 6 3 3 0 1 0 4
E 1 0 8 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 4 3
E 7 6 19 20 3 3 4 0 3 4
E 8 9 10 1 2 2 1 5 2 4
E 9 8 13 13 0 0 5 1 4 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 4 2
E 13 12 9 9 3 3 5 2 2 4
E 14 15 3 12 2 2 2 3 1 4
E 15 14 16 5 0 0 3 2 4 1
E 16 17 18 15 2 2 3 6 5 4
E 17 16 21 21 0 0 6 3 4 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 7 19 0 0 4 6 4 5
E 21 20 17 17 3 3 6 4 5 4

7 22 6 22
E 0 1 6 2 0 0 0 1 0 4
E 1 0 10 8 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 4 3
E 7 6 20 19 0 0 4 0 3 4
E 8 9 1 10 0 0 1 5 2 4
E 9 8 13 13 3 3 5 1 4 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 1 1 2 5 4 2
E 13 12 9 9 0 0 5 2 2 4
E 14 15 12 3 0 0 2 3 1 4
E 15 14 5 16 2 2 3 2 4 1
E 16 17 15 18 0 0 3 6 5 4
E 17 16 21 21 3 3 6 3 4 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 7 3 3 4 6 4 5
E 21 20 17 17 0 0 6 4 5 4

7 22 6 22
E 0 1 2 6 3 3 0 1 0 4
E 1 0 8 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 4 3
E 7 6 19 20 3 3 4 0 3 4
E 8 9 10 1 3 3 1 5 2 4
E 9 8 13 13 0 0 5 1 4 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 4 2
E 13 12 9 9 3 3 5 2 2 4
E 14 15 3 12 1 1 2 3 1 4
E 15 14 16 5 0 0 3 2 4 1
E 16 17 18 15 2 2 3 6 5 4
E 17 16 21 21 0 0 6 3 4 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 7 19 0 0 4 6 4 5
E 21 20 17 17 3 3 6 4 5 4

8 24 6 24
E 0 1 6 2 1 1 0 1 5 0
E 1 0 14 11 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 18 16 3 3 2 0 5 1
E 4 5 2 6 1 1 0 3 5 1
E 5 4 20 19 0 0 3 0 1 5
E 6 7 4 0 0 0 0 4 0 5
E 7 6 10 8 2 2 4 0 5 0
E 8 9 7 10 0 0 4 5 2 5
E 9 8 13 22 2 2 5 4 5 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 14 0 0 1 5 3 2
E 13 12 22 9 0 0 5 1 2 3
E 14 15 12 1 3 3 1 6 5 3
E 15 14 23 23 0 0 6 1 3 5
E 16 17 3 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 5 3 3 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 9 13 0 0 5 6 3 5
E 23 22 15 15 3 3 6 5 5 3

8 24 6 24
E 0 1 2 6 0 0 0 1 5 0
E 1 0 11 14 3 3 1 0 0 5
E 2 3 4 0 1 1 0 2 1 5
E 3 2 16 18 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 5 1
E 5 4 19 20 3 3 3 0 1 5
E 6 7 0 4 1 1 0 4 0 5
E 7 6 8 10 0 0 4 0 5 0
E 8 9 10 7 2 2 4 5 2 5
E 9 8 22 13 0 0 5 4 5 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 14 11 0 0 1 5 3 2
E 13 12 9 22 0 0 5 1 2 3
E 14 15 1 12 0 0 1 6 5 3
E 15 14 23 23 3 3 6 1 3 5
E 16 17 18 3 3 3 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 5 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 13 9 2 2 5 6 3 5
E 23 22 15 15 0 0 6 5 5 3

8 24 6 24
E 0 1 6 2 1 1 0 1 5 0
E 1 0 12 11 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 16 14 3 3 2 0 5 1
E 4 5 2 6 1 1 0 3 5 1
E 5 4 20 17 0 0 3 0 1 5
E 6 7 4 0 0 0 0 4 0 5
E 7 6 10 8 2 2 4 0 5 0
E 8 9 7 10 0 0 4 5 2 5
E 9 8 13 13 3 3 5 4 5 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 3 3 1 5 5 2
E 13 12 9 9 0 0 5 1 2 5
E 14 15 3 16 0 0 2 6 4 5
E 15 14 19 22 2 2 6 2 5 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 20 0 0 3 6 3 4
E 19 18 22 15 0 0 6 3 4 3
E 20 21 18 5 3 3 3 7 5 3
E 21 20 23 23 0 0 7 3 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 6 0 0 0 1 5 0
E 1 0 11 12 3 3 1 0 0 5
E 2 3 4 0 1 1 0 2 1 5
E 3 2 14 16 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 5 1
E 5 4 17 20 3 3 3 0 1 5
E 6 7 0 4 1 1 0 4 0 5
E 7 6 8 10 0 0 4 0 5 0
E 8 9 10 7 2 2 4 5 2 5
E 9 8 13 13 0 0 5 4 5 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 5 2
E 13 12 9 9 3 3 5 1 2 5
E 14 15 16 3 3 3 2 6 4 5
E 15 14 22 19 0 0 6 2 5 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 0 0 3 6 3 4
E 19 18 15 22 0 0 6 3 4 3
E 20 21 5 18 0 0 3 7 5 3
E 21 20 23 23 3 3 7 3 3 5
E 22 23 19 15 2 2 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

8 24 6 24
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 13 13 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 2 5
E 5 4 16 14 3 3 3 0 5 2
E 6 7 4 8 1 1 0 4 5 2
E 7 6 20 17 0 0 4 0 2 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 10 10 3 3 5 0 5 0
E 10 11 9 9 0 0 5 1 0 5
E 11 10 1 12 3 3 1 5 5 0
E 12 13 11 1 0 0 1 2 1 5
E 13 12 3 3 3 3 2 1 5 1
E 14 15 5 16 0 0 3 6 4 5
E 15 14 19 22 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 3 4
E 19 18 22 15 0 0 6 4 4 3
E 20 21 18 7 1 1 4 7 5 3
E 21 20 23 23 0 0 7 4 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 13 13 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 2 5
E 5 4 14 16 0 0 3 0 5 2
E 6 7 8 4 0 0 0 4 5 2
E 7 6 17 20 1 1 4 0 2 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 10 0 0 5 0 5 0
E 10 11 9 9 3 3 5 1 0 5
E 11 10 12 1 0 0 1 5 5 0
E 12 13 1 11 3 3 1 2 1 5
E 13 12 3 3 0 0 2 1 5 1
E 14 15 16 5 3 3 3 6 4 5
E 15 14 22 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 3 4
E 19 18 15 22 0 0 6 4 4 3
E 20 21 7 18 0 0 4 7 5 3
E 21 20 23 23 3 3 7 4 3 5
E 22 23 19 15 3 3 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

8 24 6 24
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 12 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 10 10 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 3 3 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 0 0 0 0 5 2 5
E 9 8 13 16 3 3 5 0 5 2
E 10 11 3 3 3 3 2 1 5 1
E 11 10 14 1 0 0 1 2 1 5
E 12 13 1 14 0 0 1 5 0 2
E 13 12 16 9 0 0 5 1 2 0
E 14 15 12 11 2 2 1 6 5 0
E 15 14 17 17 0 0 6 1 0 5
E 16 17 9 13 0 0 5 6 0 5
E 17 16 15 15 3 3 6 5 5 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 22 5 0 0 3 4 4 3
E 20 21 18 7 2 2 4 7 5 3
E 21 20 23 23 0 0 7 4 3 5
E 22 23 5 19 0 0 3 7 3 5
E 23 22 21 21 3 3 7 3 5 3

8 24 6 24
E 0 1 2 8 0 0 0 1 1 2
E 1 0 12 11 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 10 10 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 18 20 2 2 4 0 4 5
E 8 9 0 6 1 1 0 5 2 5
E 9 8 16 13 0 0 5 0 5 2
E 10 11 3 3 0 0 2 1 5 1
E 11 10 1 14 2 2 1 2 1 5
E 12 13 14 1 0 0 1 5 0 2
E 13 12 9 16 0 0 5 1 2 0
E 14 15 11 12 0 0 1 6 5 0
E 15 14 17 17 3 3 6 1 0 5
E 16 17 13 9 3 3 5 6 0 5
E 17 16 15 15 0 0 6 5 5 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 22 0 0 3 4 4 3
E 20 21 7 18 0 0 4 7 5 3
E 21 20 23 23 3 3 7 4 3 5
E 22 23 19 5 3 3 3 7 3 5
E 23 22 21 21 0 0 7 3 5 3

8 24 6 24
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 12 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 10 10 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 3 3 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 0 0 0 0 5 2 5
E 9 8 13 16 2 2 5 0 5 2
E 10 11 3 3 3 3 2 1 5 1
E 11 10 14 1 0 0 1 2 1 5
E 12 13 1 14 0 0 1 5 0 2
E 13 12 16 9 0 0 5 1 2 0
E 14 15 12 11 2 2 1 6 5 0
E 15 14 17 17 0 0 6 1 0 5
E 16 17 9 13 0 0 5 6 0 5
E 17 16 15 15 3 3 6 5 5 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 22 5 0 0 3 4 4 3
E 20 21 18 7 3 3 4 7 5 3
E 21 20 23 23 0 0 7 4 3 5
E 22 23 5 19 0 0 3 7 3 5
E 23 22 21 21 3 3 7 3 5 3

8 24 6 24
E 0 1 2 8 0 0 0 1 1 2
E 1 0 12 11 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 10 10 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 18 20 3 3 4 0 4 5
E 8 9 0 6 1 1 0 5 2 5
E 9 8 16 13 0 0 5 0 5 2
E 10 11 3 3 0 0 2 1 5 1
E 11 10 1 14 2 2 1 2 1 5
E 12 13 14 1 0 0 1 5 0 2
E 13 12 9 16 0 0 5 1 2 0
E 14 15 11 12 0 0 1 6 5 0
E 15 14 17 17 3 3 6 1 0 5
E 16 17 13 9 2 2 5 6 0 5
E 17 16 15 15 0 0 6 5 5 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 22 0 0 3 4 4 3
E 20 21 7 18 0 0 4 7 5 3
E 21 20 23 23 3 3 7 4 3 5
E 22 23 19 5 3 3 3 7 3 5
E 23 22 21 21 0 0 7 3 5 3

9 28 7 28
E 0 1 6 2 1 1 0 1 6 0
E 1 0 12 11 0 0 1 0 0 6
E 2 3 0 4 0 0 0 2 1 6
E 3 2 16 14 3 3 2 0 6 1
E 4 5 2 6 1 1 0 3 6 1
E 5 4 22 17 0 0 3 0 1 6
E 6 7 4 0 0 0 0 4 0 6
E 7 6 10 8 2 2 4 0 6 0
E 8 9 7 10 0 0 4 5 2 6
E 9 8 13 13 3 3 5 4 6 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 2 2 1 5 6 2
E 13 12 9 9 0 0 5 1 2 6
E 14 15 3 16 0 0 2 6 4 6
E 15 14 19 24 3 3 6 2 6 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 20 0 0 3 6 3 4
E 19 18 24 15 0 0 6 3 4 3
E 20 21 18 22 0 0 3 7 5 3
E 21 20 26 25 0 0 7 3 3 5
E 22 23 20 5 2 2 3 8 6 5
E 23 22 27 27 0 0 8 3 5 6
E 24 25 15 19 0 0 6 7 3 6
E 25 24 21 26 2 2 7 6 6 3
E 26 27 25 21 0 0 7 8 5 6
E 27 26 23 23 3 3 8 7 6 5

9 28 7 28
E 0 1 2 6 0 0 0 1 6 0
E 1 0 11 12 2 2 1 0 0 6
E 2 3 4 0 1 1 0 2 1 6
E 3 2 14 16 0 0 2 0 6 1
E 4 5 6 2 0 0 0 3 6 1
E 5 4 17 22 2 2 3 0 1 6
E 6 7 0 4 1 1 0 4 0 6
E 7 6 8 10 0 0 4 0 6 0
E 8 9 10 7 2 2 4 5 2 6
E 9 8 13 13 0 0 5 4 6 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 6 2
E 13 12 9 9 3 3 5 1 2 6
E 14 15 16 3 3 3 2 6 4 6
E 15 14 24 19 0 0 6 2 6 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 0 0 3 6 3 4
E 19 18 15 24 0 0 6 3 4 3
E 20 21 22 18 0 0 3 7 5 3
E 21 20 25 26 0 0 7 3 3 5
E 22 23 5 20 0 0 3 8 6 5
E 23 22 27 27 3 3 8 3 5 6
E 24 25 19 15 3 3 6 7 3 6
E 25 24 26 21 0 0 7 6 6 3
E 26 27 21 25 2 2 7 8 5 6
E 27 26 23 23 0 0 8 7 6 5

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 18 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 22 20 2 2 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 23 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 2 2 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 26 3 3 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 26 13 0 0 6 2 3 4
E 18 19 16 3 2 2 2 7 6 4
E 19 18 27 27 0 0 7 2 4 6
E 20 21 5 22 0 0 3 8 5 6
E 21 20 25 25 3 3 8 3 6 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 2 2 4 8 6 5
E 25 24 21 21 0 0 8 4 5 6
E 26 27 13 17 0 0 6 7 4 6
E 27 26 19 19 3 3 7 6 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 18 2 2 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 20 22 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 23 24 2 2 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 2 2 1 6 3 6
E 13 12 26 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 26 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 6 4
E 19 18 27 27 3 3 7 2 4 6
E 20 21 22 5 2 2 3 8 5 6
E 21 20 25 25 0 0 8 3 6 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 6 5
E 25 24 21 21 3 3 8 4 5 6
E 26 27 17 13 3 3 6 7 4 6
E 27 26 19 19 0 0 7 6 6 4

9 28 7 28
E 0 1 8 2 1 1 0 1 5 0
E 1 0 14 13 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 18 16 3 3 2 0 5 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 5 3
E 7 6 26 25 0 0 4 0 3 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 12 10 2 2 5 0 5 0
E 10 11 9 12 0 0 5 6 2 5
E 11 10 15 15 3 3 6 5 5 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 2 2 1 6 5 2
E 15 14 11 11 0 0 6 1 2 5
E 16 17 3 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 1 1 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 6 5
E 23 22 27 27 3 3 8 3 5 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 7 3 3 4 8 5 6
E 27 26 23 23 0 0 8 4 6 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 2 2 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 7 1
E 5 4 20 19 0 0 3 0 1 7
E 6 7 4 8 0 0 0 4 3 7
E 7 6 24 22 3 3 4 0 7 3
E 8 9 6 0 1 1 0 5 7 3
E 9 8 26 25 0 0 5 0 3 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 28 2 2 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 5 2
E 15 14 28 11 0 0 6 2 2 5
E 16 17 14 18 0 0 2 7 4 5
E 17 16 21 29 0 0 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 5 3 3 3 7 7 4
E 21 20 29 17 0 0 7 3 4 7
E 22 23 7 24 0 0 4 8 6 7
E 23 22 27 27 3 3 8 4 7 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 2 2 5 8 7 6
E 27 26 23 23 0 0 8 5 6 7
E 28 29 11 15 0 0 6 7 5 7
E 29 28 17 21 3 3 7 6 7 5

9 30 8 30
E 0 1 2 8 1 1 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 7 1
E 5 4 19 20 3 3 3 0 1 7
E 6 7 8 4 1 1 0 4 3 7
E 7 6 22 24 0 0 4 0 7 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 25 26 2 2 5 0 3 7
E 10 11 12 1 2 2 1 6 2 7
E 11 10 28 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 28 0 0 6 2 2 5
E 16 17 18 14 0 0 2 7 4 5
E 17 16 29 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 5 19 0 0 3 7 7 4
E 21 20 17 29 3 3 7 3 4 7
E 22 23 24 7 3 3 4 8 6 7
E 23 22 27 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 7 6
E 27 26 23 23 3 3 8 5 6 7
E 28 29 15 11 2 2 6 7 5 7
E 29 28 21 17 0 0 7 6 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 2 2 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 7 1
E 5 4 20 19 0 0 3 0 1 7
E 6 7 4 8 0 0 0 4 3 7
E 7 6 24 22 2 2 4 0 7 3
E 8 9 6 0 1 1 0 5 7 3
E 9 8 26 25 0 0 5 0 3 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 28 2 2 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 5 2
E 15 14 28 11 0 0 6 2 2 5
E 16 17 14 18 0 0 2 7 4 5
E 17 16 21 29 0 0 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 5 3 3 3 7 7 4
E 21 20 29 17 0 0 7 3 4 7
E 22 23 7 24 0 0 4 8 6 7
E 23 22 27 27 3 3 8 4 7 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 7 6
E 27 26 23 23 0 0 8 5 6 7
E 28 29 11 15 0 0 6 7 5 7
E 29 28 17 21 3 3 7 6 7 5

9 30 8 30
E 0 1 2 8 1 1 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 7 1
E 5 4 19 20 3 3 3 0 1 7
E 6 7 8 4 1 1 0 4 3 7
E 7 6 22 24 0 0 4 0 7 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 25 26 3 3 5 0 3 7
E 10 11 12 1 2 2 1 6 2 7
E 11 10 28 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 28 0 0 6 2 2 5
E 16 17 18 14 0 0 2 7 4 5
E 17 16 29 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 5 19 0 0 3 7 7 4
E 21 20 17 29 3 3 7 3 4 7
E 22 23 24 7 2 2 4 8 6 7
E 23 22 27 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 7 6
E 27 26 23 23 3 3 8 5 6 7
E 28 29 15 11 2 2 6 7 5 7
E 29 28 21 17 0 0 7 6 7 5

9 30 8 30
E 0 1 8 2 1 1 0 1 7 0
E 1 0 14 13 0 0 1 0 0 7
E 2 3 0 4 0 0 0 2 1 7
E 3 2 18 16 3 3 2 0 7 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 7 3
E 7 6 26 25 0 0 4 0 3 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 12 10 2 2 5 0 7 0
E 10 11 9 12 0 0 5 6 2 7
E 11 10 15 15 3 3 6 5 7 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 3 3 1 6 7 2
E 15 14 11 11 0 0 6 1 2 7
E 16 17 3 18 0 0 2 7 4 7
E 17 16 21 28 2 2 7 2 7 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 28 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 6 5
E 23 22 27 29 0 0 8 3 5 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 7 3 3 4 8 7 6
E 27 26 29 23 0 0 8 4 6 7
E 28 29 17 21 0 0 7 8 5 7
E 29 28 23 27 2 2 8 7 7 5

9 30 8 30
E 0 1 2 8 0 0 0 1 7 0
E 1 0 13 14 3 3 1 0 0 7
E 2 3 4 0 1 1 0 2 1 7
E 3 2 16 18 0 0 2 0 7 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 7 3
E 7 6 25 26 3 3 4 0 3 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 12 0 0 5 0 7 0
E 10 11 12 9 2 2 5 6 2 7
E 11 10 15 15 0 0 6 5 7 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 7 2
E 15 14 11 11 3 3 6 1 2 7
E 16 17 18 3 3 3 2 7 4 7
E 17 16 28 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 28 0 0 7 3 4 5
E 22 23 24 20 0 0 3 8 6 5
E 23 22 29 27 0 0 8 3 5 6
E 24 25 5 22 0 0 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 7 25 0 0 4 8 7 6
E 27 26 23 29 2 2 8 4 6 7
E 28 29 21 17 2 2 7 8 5 7
E 29 28 27 23 0 0 8 7 7 5

7 22 6 22
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 4 3
E 7 6 20 19 0 0 4 0 3 4
E 8 9 6 0 0 0 0 5 0 4
E 9 8 10 10 3 3 5 0 4 0
E 10 11 9 9 0 0 5 1 0 4
E 11 10 1 12 3 3 1 5 4 0
E 12 13 11 1 0 0 1 2 1 4
E 13 12 3 14 3 3 2 1 4 1
E 14 15 13 3 0 0 2 3 2 4
E 15 14 5 16 3 3 3 2 4 2
E 16 17 15 18 0 0 3 6 5 4
E 17 16 21 21 3 3 6 3 4 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 7 3 3 4 6 4 5
E 21 20 17 17 0 0 6 4 5 4

7 22 6 22
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 14 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 15 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 20 3 3 4 0 3 4
E 8 9 0 6 1 1 0 5 0 4
E 9 8 10 10 0 0 5 0 4 0
E 10 11 9 9 3 3 5 1 0 4
E 11 10 12 1 0 0 1 5 4 0
E 12 13 1 11 3 3 1 2 1 4
E 13 12 14 3 0 0 2 1 4 1
E 14 15 3 13 3 3 2 3 2 4
E 15 14 16 5 0 0 3 2 4 2
E 16 17 18 15 3 3 3 6 5 4
E 17 16 21 21 0 0 6 3 4 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 7 19 0 0 4 6 4 5
E 21 20 17 17 3 3 6 4 5 4

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 3 3 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 2 2 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 3 3 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 2 2 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 2 6 3 3 0 1 0 5
E 1 0 8 8 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 5 2
E 7 6 15 18 2 2 4 0 2 5
E 8 9 1 1 3 3 1 2 0 5
E 9 8 10 3 0 0 2 1 5 0
E 10 11 3 9 3 3 2 3 1 5
E 11 10 12 5 0 0 3 2 5 1
E 12 13 14 11 2 2 3 5 4 5
E 13 12 20 17 0 0 5 3 5 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 0 0 4 5 3 4
E 17 16 13 20 0 0 5 4 4 3
E 18 19 7 16 0 0 4 6 5 3
E 19 18 21 21 3 3 6 4 3 5
E 20 21 17 13 3 3 5 6 3 5
E 21 20 19 19 0 0 6 5 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 20 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 21 21 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 3 3 2 1 5 1
E 16 17 15 3 0 0 2 3 2 5
E 17 16 5 18 3 3 3 2 5 2
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 7 0 0 4 5 4 5
E 21 20 9 9 3 3 5 4 5 4

8 30 9 30
E 0 1 8 2 0 0 0 1 3 2
E 1 0 18 17 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 22 19 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 1 4
E 5 4 11 23 0 0 3 0 4 1
E 6 7 4 8 0 0 0 4 0 1
E 7 6 14 10 0 0 4 0 1 0
E 8 9 6 0 0 0 0 5 2 0
E 9 8 16 15 0 0 5 0 0 2
E 10 11 7 12 0 0 4 3 5 1
E 11 10 26 5 0 0 3 4 1 5
E 12 13 10 14 1 1 4 6 8 5
E 13 12 29 27 0 0 6 4 5 8
E 14 15 12 7 0 0 4 5 0 8
E 15 14 9 16 3 3 5 4 8 0
E 16 17 15 9 0 0 5 1 2 8
E 17 16 1 18 3 3 1 5 8 2
E 18 19 17 1 0 0 1 2 3 8
E 19 18 3 20 3 3 2 1 8 3
E 20 21 19 22 0 0 2 7 6 8
E 21 20 25 28 3 3 7 2 8 6
E 22 23 20 3 0 0 2 3 4 6
E 23 22 5 24 0 0 3 2 6 4
E 24 25 23 26 0 0 3 7 7 6
E 25 24 28 21 0 0 7 3 6 7
E 26 27 24 11 0 0 3 6 5 7
E 27 26 13 29 0 0 6 3 7 5
E 28 29 21 25 0 0 7 6 7 8
E 29 28 27 13 3 3 6 7 8 7

8 28 8 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 22 17 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 7 3
E 7 6 24 23 0 0 4 0 3 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 10 10 3 3 5 0 7 0
E 10 11 9 9 0 0 5 1 0 7
E 11 10 1 12 3 3 1 5 7 0
E 12 13 11 1 0 0 1 2 1 7
E 13 12 3 14 3 3 2 1 7 1
E 14 15 13 16 0 0 2 6 4 7
E 15 14 19 26 3 3 6 2 7 4
E 16 17 14 3 0 0 2 3 2 4
E 17 16 5 18 0 0 3 2 4 2
E 18 19 17 20 0 0 3 6 5 4
E 19 18 26 15 0 0 6 3 4 5
E 20 21 18 22 0 0 3 7 6 5
E 21 20 25 27 0 0 7 3 5 6
E 22 23 20 5 0 0 3 4 3 6
E 23 22 7 24 0 0 4 3 6 3
E 24 25 23 7 2 2 4 7 7 6
E 25 24 27 21 0 0 7 4 6 7
E 26 27 15 19 0 0 6 7 5 7
E 27 26 21 25 3 3 7 6 7 5

8 28 8 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 22 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 7 3
E 7 6 23 24 2 2 4 0 3 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 10 0 0 5 0 7 0
E 10 11 9 9 3 3 5 1 0 7
E 11 10 12 1 0 0 1 5 7 0
E 12 13 1 11 3 3 1 2 1 7
E 13 12 14 3 0 0 2 1 7 1
E 14 15 16 13 3 3 2 6 4 7
E 15 14 26 19 0 0 6 2 7 4
E 16 17 3 14 0 0 2 3 2 4
E 17 16 18 5 0 0 3 2 4 2
E 18 19 20 17 0 0 3 6 5 4
E 19 18 15 26 0 0 6 3 4 5
E 20 21 22 18 0 0 3 7 6 5
E 21 20 27 25 0 0 7 3 5 6
E 22 23 5 20 0 0 3 4 3 6
E 23 22 24 7 0 0 4 3 6 3
E 24 25 7 23 0 0 4 7 7 6
E 25 24 21 27 3 3 7 4 6 7
E 26 27 19 15 3 3 6 7 5 7
E 27 26 25 21 0 0 7 6 7 5

8 26 7 26
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 3 3 1 5 6 0
E 12 13 11 1 0 0 1 2 1 6
E 13 12 3 14 3 3 2 1 6 1
E 14 15 13 3 0 0 2 3 2 6
E 15 14 5 16 3 3 3 2 6 2
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 1 1 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 14 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 15 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 6 3
E 7 6 19 22 1 1 4 0 3 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 1 11 3 3 1 2 1 6
E 13 12 14 3 0 0 2 1 6 1
E 14 15 3 13 3 3 2 3 2 6
E 15 14 16 5 0 0 3 2 6 2
E 16 17 18 15 3 3 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 2 2 1 5 6 0
E 12 13 11 1 0 0 1 2 1 6
E 13 12 3 14 3 3 2 1 6 1
E 14 15 13 3 0 0 2 3 2 6
E 15 14 5 16 3 3 3 2 6 2
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 2 2 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 14 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 15 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 6 3
E 7 6 19 22 2 2 4 0 3 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 1 11 2 2 1 2 1 6
E 13 12 14 3 0 0 2 1 6 1
E 14 15 3 13 3 3 2 3 2 6
E 15 14 16 5 0 0 3 2 6 2
E 16 17 18 15 3 3 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 3 3 1 5 6 0
E 12 13 11 1 0 0 1 2 1 6
E 13 12 3 14 3 3 2 1 6 1
E 14 15 13 3 0 0 2 3 2 6
E 15 14 5 16 2 2 3 2 6 2
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 14 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 15 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 1 11 3 3 1 2 1 6
E 13 12 14 3 0 0 2 1 6 1
E 14 15 3 13 3 3 2 3 2 6
E 15 14 16 5 0 0 3 2 6 2
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 28 8 28
E 0 1 10 2 0 0 0 1 3 2
E 1 0 20 19 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 22 21 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 5 4
E 5 4 24 23 0 0 3 0 4 5
E 6 7 4 8 0 0 0 4 1 5
E 7 6 13 25 0 0 4 0 5 1
E 8 9 6 10 0 0 0 5 0 1
E 9 8 16 12 0 0 5 0 1 0
E 10 11 8 0 0 0 0 6 2 0
E 11 10 18 17 0 0 6 0 0 2
E 12 13 9 14 0 0 5 4 6 1
E 13 12 26 7 0 0 4 5 1 6
E 14 15 12 16 1 1 5 7 7 6
E 15 14 27 27 0 0 7 5 6 7
E 16 17 14 9 0 0 5 6 0 7
E 17 16 11 18 2 2 6 5 7 0
E 18 19 17 11 0 0 6 1 2 7
E 19 18 1 20 3 3 1 6 7 2
E 20 21 19 1 0 0 1 2 3 7
E 21 20 3 22 3 3 2 1 7 3
E 22 23 21 3 0 0 2 3 4 7
E 23 22 5 24 3 3 3 2 7 4
E 24 25 23 5 0 0 3 4 5 7
E 25 24 7 26 3 3 4 3 7 5
E 26 27 25 13 0 0 4 7 6 7
E 27 26 15 15 3 3 7 4 7 6

8 28 8 28
E 0 1 2 10 0 0 0 1 3 2
E 1 0 19 20 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 4 3
E 3 2 21 22 0 0 2 0 3 4
E 4 5 6 2 0 0 0 3 5 4
E 5 4 23 24 0 0 3 0 4 5
E 6 7 8 4 0 0 0 4 1 5
E 7 6 25 13 0 0 4 0 5 1
E 8 9 10 6 0 0 0 5 0 1
E 9 8 12 16 0 0 5 0 1 0
E 10 11 0 8 0 0 0 6 2 0
E 11 10 17 18 0 0 6 0 0 2
E 12 13 14 9 0 0 5 4 6 1
E 13 12 7 26 0 0 4 5 1 6
E 14 15 16 12 0 0 5 7 7 6
E 15 14 27 27 3 3 7 5 6 7
E 16 17 9 14 1 1 5 6 0 7
E 17 16 18 11 0 0 6 5 7 0
E 18 19 11 17 2 2 6 1 2 7
E 19 18 20 1 0 0 1 6 7 2
E 20 21 1 19 3 3 1 2 3 7
E 21 20 22 3 0 0 2 1 7 3
E 22 23 3 21 3 3 2 3 4 7
E 23 22 24 5 0 0 3 2 7 4
E 24 25 5 23 3 3 3 4 5 7
E 25 24 26 7 0 0 4 3 7 5
E 26 27 13 25 3 3 4 7 6 7
E 27 26 15 15 0 0 7 4 7 6

8 24 6 24
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 13 13 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 2 5
E 5 4 16 14 3 3 3 0 5 2
E 6 7 4 8 1 1 0 4 5 2
E 7 6 20 17 0 0 4 0 2 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 10 10 3 3 5 0 5 0
E 10 11 9 9 0 0 5 1 0 5
E 11 10 1 12 3 3 1 5 5 0
E 12 13 11 1 0 0 1 2 1 5
E 13 12 3 3 3 3 2 1 5 1
E 14 15 5 16 0 0 3 6 4 5
E 15 14 19 22 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 3 4
E 19 18 22 15 0 0 6 4 4 3
E 20 21 18 7 2 2 4 7 5 3
E 21 20 23 23 0 0 7 4 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 13 13 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 2 5
E 5 4 14 16 0 0 3 0 5 2
E 6 7 8 4 0 0 0 4 5 2
E 7 6 17 20 2 2 4 0 2 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 10 0 0 5 0 5 0
E 10 11 9 9 3 3 5 1 0 5
E 11 10 12 1 0 0 1 5 5 0
E 12 13 1 11 3 3 1 2 1 5
E 13 12 3 3 0 0 2 1 5 1
E 14 15 16 5 3 3 3 6 4 5
E 15 14 22 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 3 4
E 19 18 15 22 0 0 6 4 4 3
E 20 21 7 18 0 0 4 7 5 3
E 21 20 23 23 3 3 7 4 3 5
E 22 23 19 15 3 3 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 1 1 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 2 2 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 2 2 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 1 1 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 2 2 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 1 1 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 1 1 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 2 2 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 2 2 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 2 2 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

9 28 7 28
E 0 1 6 2 0 0 0 1 1 6
E 1 0 9 12 3 3 1 0 6 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 10 8 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 3 6
E 5 4 17 22 3 3 3 0 6 3
E 6 7 4 0 1 1 0 4 6 3
E 7 6 20 16 0 0 4 0 3 6
E 8 9 3 10 0 0 2 1 0 1
E 9 8 14 1 0 0 1 2 1 0
E 10 11 8 3 2 2 2 5 6 0
E 11 10 24 15 0 0 5 2 0 6
E 12 13 1 14 0 0 1 6 5 6
E 13 12 25 25 3 3 6 1 6 5
E 14 15 12 9 0 0 1 5 0 5
E 15 14 11 24 0 0 5 1 5 0
E 16 17 7 18 0 0 4 3 2 3
E 17 16 22 5 0 0 3 4 3 2
E 18 19 16 20 0 0 4 7 4 2
E 19 18 26 23 0 0 7 4 2 4
E 20 21 18 7 2 2 4 8 6 4
E 21 20 27 27 0 0 8 4 4 6
E 22 23 5 17 0 0 3 7 2 6
E 23 22 19 26 3 3 7 3 6 2
E 24 25 15 11 2 2 5 6 6 5
E 25 24 13 13 0 0 6 5 5 6
E 26 27 23 19 0 0 7 8 4 6
E 27 26 21 21 3 3 8 7 6 4

9 28 7 28
E 0 1 2 6 1 1 0 1 1 6
E 1 0 12 9 0 0 1 0 6 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 8 10 2 2 2 0 1 6
E 4 5 6 2 1 1 0 3 3 6
E 5 4 22 17 0 0 3 0 6 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 16 20 2 2 4 0 3 6
E 8 9 10 3 0 0 2 1 0 1
E 9 8 1 14 0 0 1 2 1 0
E 10 11 3 8 0 0 2 5 6 0
E 11 10 15 24 2 2 5 2 0 6
E 12 13 14 1 3 3 1 6 5 6
E 13 12 25 25 0 0 6 1 6 5
E 14 15 9 12 0 0 1 5 0 5
E 15 14 24 11 0 0 5 1 5 0
E 16 17 18 7 0 0 4 3 2 3
E 17 16 5 22 0 0 3 4 3 2
E 18 19 20 16 0 0 4 7 4 2
E 19 18 23 26 0 0 7 4 2 4
E 20 21 7 18 0 0 4 8 6 4
E 21 20 27 27 3 3 8 4 4 6
E 22 23 17 5 3 3 3 7 2 6
E 23 22 26 19 0 0 7 3 6 2
E 24 25 11 15 0 0 5 6 6 5
E 25 24 13 13 3 3 6 5 5 6
E 26 27 19 23 3 3 7 8 4 6
E 27 26 21 21 0 0 8 7 6 4

9 28 7 28
E 0 1 6 2 1 1 0 1 6 0
E 1 0 12 11 0 0 1 0 0 6
E 2 3 0 4 0 0 0 2 1 6
E 3 2 16 14 3 3 2 0 6 1
E 4 5 2 6 1 1 0 3 6 1
E 5 4 22 17 0 0 3 0 1 6
E 6 7 4 0 0 0 0 4 0 6
E 7 6 10 8 2 2 4 0 6 0
E 8 9 7 10 0 0 4 5 2 6
E 9 8 13 13 3 3 5 4 6 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 3 3 1 5 6 2
E 13 12 9 9 0 0 5 1 2 6
E 14 15 3 16 0 0 2 6 4 6
E 15 14 19 24 3 3 6 2 6 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 20 0 0 3 6 3 4
E 19 18 24 15 0 0 6 3 4 3
E 20 21 18 22 0 0 3 7 5 3
E 21 20 26 25 0 0 7 3 3 5
E 22 23 20 5 2 2 3 8 6 5
E 23 22 27 27 0 0 8 3 5 6
E 24 25 15 19 0 0 6 7 3 6
E 25 24 21 26 2 2 7 6 6 3
E 26 27 25 21 0 0 7 8 5 6
E 27 26 23 23 3 3 8 7 6 5

9 28 7 28
E 0 1 2 6 0 0 0 1 6 0
E 1 0 11 12 3 3 1 0 0 6
E 2 3 4 0 1 1 0 2 1 6
E 3 2 14 16 0 0 2 0 6 1
E 4 5 6 2 0 0 0 3 6 1
E 5 4 17 22 2 2 3 0 1 6
E 6 7 0 4 1 1 0 4 0 6
E 7 6 8 10 0 0 4 0 6 0
E 8 9 10 7 2 2 4 5 2 6
E 9 8 13 13 0 0 5 4 6 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 6 2
E 13 12 9 9 3 3 5 1 2 6
E 14 15 16 3 3 3 2 6 4 6
E 15 14 24 19 0 0 6 2 6 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 0 0 3 6 3 4
E 19 18 15 24 0 0 6 3 4 3
E 20 21 22 18 0 0 3 7 5 3
E 21 20 25 26 0 0 7 3 3 5
E 22 23 5 20 0 0 3 8 6 5
E 23 22 27 27 3 3 8 3 5 6
E 24 25 19 15 3 3 6 7 3 6
E 25 24 26 21 0 0 7 6 6 3
E 26 27 21 25 2 2 7 8 5 6
E 27 26 23 23 0 0 8 7 6 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 2 2 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 7 1
E 5 4 20 19 0 0 3 0 1 7
E 6 7 4 8 0 0 0 4 3 7
E 7 6 24 22 3 3 4 0 7 3
E 8 9 6 0 1 1 0 5 7 3
E 9 8 26 25 0 0 5 0 3 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 28 2 2 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 5 2
E 15 14 28 11 0 0 6 2 2 5
E 16 17 14 18 0 0 2 7 4 5
E 17 16 21 29 0 0 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 5 3 3 3 7 7 4
E 21 20 29 17 0 0 7 3 4 7
E 22 23 7 24 0 0 4 8 6 7
E 23 22 27 27 3 3 8 4 7 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 7 6
E 27 26 23 23 0 0 8 5 6 7
E 28 29 11 15 0 0 6 7 5 7
E 29 28 17 21 3 3 7 6 7 5

9 30 8 30
E 0 1 2 8 1 1 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 7 1
E 5 4 19 20 3 3 3 0 1 7
E 6 7 8 4 1 1 0 4 3 7
E 7 6 22 24 0 0 4 0 7 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 25 26 3 3 5 0 3 7
E 10 11 12 1 2 2 1 6 2 7
E 11 10 28 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 28 0 0 6 2 2 5
E 16 17 18 14 0 0 2 7 4 5
E 17 16 29 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 5 19 0 0 3 7 7 4
E 21 20 17 29 3 3 7 3 4 7
E 22 23 24 7 3 3 4 8 6 7
E 23 22 27 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 7 6
E 27 26 23 23 3 3 8 5 6 7
E 28 29 15 11 2 2 6 7 5 7
E 29 28 21 17 0 0 7 6 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 7 1
E 5 4 20 19 0 0 3 0 1 7
E 6 7 4 8 0 0 0 4 3 7
E 7 6 24 22 3 3 4 0 7 3
E 8 9 6 0 1 1 0 5 7 3
E 9 8 26 25 0 0 5 0 3 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 28 2 2 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 5 2
E 15 14 28 11 0 0 6 2 2 5
E 16 17 14 18 0 0 2 7 4 5
E 17 16 21 29 0 0 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 5 3 3 3 7 7 4
E 21 20 29 17 0 0 7 3 4 7
E 22 23 7 24 0 0 4 8 6 7
E 23 22 27 27 3 3 8 4 7 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 7 6
E 27 26 23 23 0 0 8 5 6 7
E 28 29 11 15 0 0 6 7 5 7
E 29 28 17 21 2 2 7 6 7 5

10 32 8 32
E 0 1 6 2 1 1 0 1 7 0
E 1 0 12 11 0 0 1 0 0 7
E 2 3 0 4 0 0 0 2 1 7
E 3 2 16 14 3 3 2 0 7 1
E 4 5 2 6 1 1 0 3 7 1
E 5 4 24 17 0 0 3 0 1 7
E 6 7 4 0 0 0 0 4 0 7
E 7 6 10 8 2 2 4 0 7 0
E 8 9 7 10 0 0 4 5 2 7
E 9 8 13 13 3 3 5 4 7 2
E 10 11 8 7 0 0 4 1 0 2
E 11 10 1 12 0 0 1 4 2 0
E 12 13 11 1 2 2 1 5 7 2
E 13 12 9 9 0 0 5 1 2 7
E 14 15 3 16 0 0 2 6 4 7
E 15 14 19 26 3 3 6 2 7 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 0 0 3 2 4 1
E 18 19 17 20 0 0 3 6 3 4
E 19 18 26 15 0 0 6 3 4 3
E 20 21 18 22 0 0 3 7 5 3
E 21 20 30 27 0 0 7 3 3 5
E 22 23 20 24 0 0 3 8 6 5
E 23 22 29 31 0 0 8 3 5 6
E 24 25 22 5 1 1 3 9 7 6
E 25 24 28 28 0 0 9 3 6 7
E 26 27 15 19 0 0 6 7 3 7
E 27 26 21 30 2 2 7 6 7 3
E 28 29 25 25 3 3 9 8 7 6
E 29 28 31 23 0 0 8 9 6 7
E 30 31 27 21 0 0 7 8 5 7
E 31 30 23 29 3 3 8 7 7 5

10 32 8 32
E 0 1 2 6 0 0 0 1 7 0
E 1 0 11 12 2 2 1 0 0 7
E 2 3 4 0 1 1 0 2 1 7
E 3 2 14 16 0 0 2 0 7 1
E 4 5 6 2 0 0 0 3 7 1
E 5 4 17 24 1 1 3 0 1 7
E 6 7 0 4 1 1 0 4 0 7
E 7 6 8 10 0 0 4 0 7 0
E 8 9 10 7 2 2 4 5 2 7
E 9 8 13 13 0 0 5 4 7 2
E 10 11 7 8 0 0 4 1 0 2
E 11 10 12 1 0 0 1 4 2 0
E 12 13 1 11 0 0 1 5 7 2
E 13 12 9 9 3 3 5 1 2 7
E 14 15 16 3 3 3 2 6 4 7
E 15 14 26 19 0 0 6 2 7 4
E 16 17 3 14 0 0 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 0 0 3 6 3 4
E 19 18 15 26 0 0 6 3 4 3
E 20 21 22 18 0 0 3 7 5 3
E 21 20 27 30 0 0 7 3 3 5
E 22 23 24 20 0 0 3 8 6 5
E 23 22 31 29 0 0 8 3 5 6
E 24 25 5 22 0 0 3 9 7 6
E 25 24 28 28 3 3 9 3 6 7
E 26 27 19 15 3 3 6 7 3 7
E 27 26 30 21 0 0 7 6 7 3
E 28 29 25 25 0 0 9 8 7 6
E 29 28 23 31 3 3 8 9 6 7
E 30 31 21 27 2 2 7 8 5 7
E 31 30 29 23 0 0 8 7 7 5

10 34 9 34
E 0 1 8 2 1 1 0 1 7 0
E 1 0 14 13 0 0 1 0 0 7
E 2 3 0 4 0 0 0 2 1 7
E 3 2 18 16 3 3 2 0 7 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 26 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 7 3
E 7 6 28 27 0 0 4 0 3 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 12 10 2 2 5 0 7 0
E 10 11 9 12 0 0 5 6 2 7
E 11 10 15 15 3 3 6 5 7 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 2 2 1 6 7 2
E 15 14 11 11 0 0 6 1 2 7
E 16 17 3 18 0 0 2 7 4 7
E 17 16 21 30 2 2 7 2 7 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 30 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 8 5
E 23 22 33 31 0 0 8 3 5 8
E 24 25 22 26 0 0 3 9 6 8
E 25 24 29 32 0 0 9 3 8 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 7 3 3 4 9 7 6
E 29 28 32 25 0 0 9 4 6 7
E 30 31 17 21 0 0 7 8 5 7
E 31 30 23 33 2 2 8 7 7 5
E 32 33 25 29 3 3 9 8 7 8
E 33 32 31 23 0 0 8 9 8 7

10 34 9 34
E 0 1 2 8 0 0 0 1 7 0
E 1 0 13 14 2 2 1 0 0 7
E 2 3 4 0 1 1 0 2 1 7
E 3 2 16 18 0 0 2 0 7 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 26 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 7 3
E 7 6 27 28 3 3 4 0 3 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 12 0 0 5 0 7 0
E 10 11 12 9 2 2 5 6 2 7
E 11 10 15 15 0 0 6 5 7 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 7 2
E 15 14 11 11 3 3 6 1 2 7
E 16 17 18 3 3 3 2 7 4 7
E 17 16 30 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 30 0 0 7 3 4 5
E 22 23 24 20 0 0 3 8 8 5
E 23 22 31 33 0 0 8 3 5 8
E 24 25 26 22 0 0 3 9 6 8
E 25 24 32 29 0 0 9 3 8 6
E 26 27 5 24 0 0 3 4 3 6
E 27 26 28 7 0 0 4 3 6 3
E 28 29 7 27 0 0 4 9 7 6
E 29 28 25 32 3 3 9 4 6 7
E 30 31 21 17 2 2 7 8 5 7
E 31 30 33 23 0 0 8 7 7 5
E 32 33 29 25 0 0 9 8 7 8
E 33 32 23 31 2 2 8 9 8 7

10 34 9 34
E 0 1 8 2 1 1 0 1 7 0
E 1 0 14 13 0 0 1 0 0 7
E 2 3 0 4 0 0 0 2 1 7
E 3 2 18 16 2 2 2 0 7 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 26 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 7 3
E 7 6 28 27 0 0 4 0 3 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 12 10 2 2 5 0 7 0
E 10 11 9 12 0 0 5 6 2 7
E 11 10 15 15 3 3 6 5 7 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 2 2 1 6 7 2
E 15 14 11 11 0 0 6 1 2 7
E 16 17 3 18 0 0 2 7 4 7
E 17 16 21 30 2 2 7 2 7 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 30 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 8 5
E 23 22 33 31 0 0 8 3 5 8
E 24 25 22 26 0 0 3 9 6 8
E 25 24 29 32 0 0 9 3 8 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 7 3 3 4 9 7 6
E 29 28 32 25 0 0 9 4 6 7
E 30 31 17 21 0 0 7 8 5 7
E 31 30 23 33 3 3 8 7 7 5
E 32 33 25 29 3 3 9 8 7 8
E 33 32 31 23 0 0 8 9 8 7

10 34 9 34
E 0 1 2 8 0 0 0 1 7 0
E 1 0 13 14 2 2 1 0 0 7
E 2 3 4 0 1 1 0 2 1 7
E 3 2 16 18 0 0 2 0 7 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 26 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 7 3
E 7 6 27 28 3 3 4 0 3 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 12 0 0 5 0 7 0
E 10 11 12 9 2 2 5 6 2 7
E 11 10 15 15 0 0 6 5 7 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 7 2
E 15 14 11 11 3 3 6 1 2 7
E 16 17 18 3 2 2 2 7 4 7
E 17 16 30 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 30 0 0 7 3 4 5
E 22 23 24 20 0 0 3 8 8 5
E 23 22 31 33 0 0 8 3 5 8
E 24 25 26 22 0 0 3 9 6 8
E 25 24 32 29 0 0 9 3 8 6
E 26 27 5 24 0 0 3 4 3 6
E 27 26 28 7 0 0 4 3 6 3
E 28 29 7 27 0 0 4 9 7 6
E 29 28 25 32 3 3 9 4 6 7
E 30 31 21 17 2 2 7 8 5 7
E 31 30 33 23 0 0 8 7 7 5
E 32 33 29 25 0 0 9 8 7 8
E 33 32 23 31 3 3 8 9 8 7

10 34 9 34
E 0 1 8 2 0 0 0 1 0 8
E 1 0 12 10 2 2 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 8 1
E 5 4 20 19 0 0 3 0 1 8
E 6 7 4 8 0 0 0 4 3 8
E 7 6 26 22 1 1 4 0 8 3
E 8 9 6 0 1 1 0 5 8 3
E 9 8 28 27 0 0 5 0 3 8
E 10 11 1 12 0 0 1 6 2 8
E 11 10 15 30 2 2 6 1 8 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 5 2
E 15 14 30 11 0 0 6 2 2 5
E 16 17 14 18 0 0 2 7 4 5
E 17 16 21 31 0 0 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 5 3 3 3 7 8 4
E 21 20 31 17 0 0 7 3 4 8
E 22 23 7 24 0 0 4 8 7 8
E 23 22 32 32 3 3 8 4 8 7
E 24 25 22 26 0 0 4 9 6 7
E 25 24 29 33 0 0 9 4 7 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 9 3 3 5 9 8 6
E 29 28 33 25 0 0 9 5 6 8
E 30 31 11 15 0 0 6 7 5 8
E 31 30 17 21 3 3 7 6 8 5
E 32 33 23 23 0 0 8 9 7 8
E 33 32 25 29 3 3 9 8 8 7

10 34 9 34
E 0 1 2 8 1 1 0 1 0 8
E 1 0 10 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 8 1
E 5 4 19 20 3 3 3 0 1 8
E 6 7 8 4 1 1 0 4 3 8
E 7 6 22 26 0 0 4 0 8 3
E 8 9 0 6 0 0 0 5 8 3
E 9 8 27 28 3 3 5 0 3 8
E 10 11 12 1 2 2 1 6 2 8
E 11 10 30 15 0 0 6 1 8 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 30 0 0 6 2 2 5
E 16 17 18 14 0 0 2 7 4 5
E 17 16 31 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 5 19 0 0 3 7 8 4
E 21 20 17 31 3 3 7 3 4 8
E 22 23 24 7 1 1 4 8 7 8
E 23 22 32 32 0 0 8 4 8 7
E 24 25 26 22 0 0 4 9 6 7
E 25 24 33 29 0 0 9 4 7 6
E 26 27 7 24 0 0 4 5 3 6
E 27 26 28 9 0 0 5 4 6 3
E 28 29 9 27 0 0 5 9 8 6
E 29 28 25 33 3 3 9 5 6 8
E 30 31 15 11 2 2 6 7 5 8
E 31 30 21 17 0 0 7 6 8 5
E 32 33 23 23 3 3 8 9 7 8
E 33 32 29 25 0 0 9 8 8 7

8 26 7 26
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 3 3 1 5 6 0
E 12 13 11 1 0 0 1 2 1 6
E 13 12 3 14 3 3 2 1 6 1
E 14 15 13 3 0 0 2 3 2 6
E 15 14 5 16 3 3 3 2 6 2
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 2 2 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 14 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 15 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 6 3
E 7 6 19 22 2 2 4 0 3 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 1 11 3 3 1 2 1 6
E 13 12 14 3 0 0 2 1 6 1
E 14 15 3 13 3 3 2 3 2 6
E 15 14 16 5 0 0 3 2 6 2
E 16 17 18 15 3 3 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 3 3 1 5 6 0
E 12 13 11 1 0 0 1 2 1 6
E 13 12 3 14 3 3 2 1 6 1
E 14 15 13 3 0 0 2 3 2 6
E 15 14 5 16 2 2 3 2 6 2
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 14 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 15 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 1 11 3 3 1 2 1 6
E 13 12 14 3 0 0 2 1 6 1
E 14 15 3 13 3 3 2 3 2 6
E 15 14 16 5 0 0 3 2 6 2
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 28 8 28
E 0 1 10 2 0 0 0 1 2 0
E 1 0 16 15 0 0 1 0 0 2
E 2 3 0 4 0 0 0 2 3 2
E 3 2 18 17 0 0 2 0 2 3
E 4 5 2 6 0 0 0 3 4 3
E 5 4 20 19 0 0 3 0 3 4
E 6 7 4 8 0 0 0 4 5 4
E 7 6 24 21 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 1 5
E 9 8 13 25 0 0 5 0 5 1
E 10 11 8 0 0 0 0 6 0 1
E 11 10 14 12 0 0 6 0 1 0
E 12 13 11 14 2 2 6 5 6 1
E 13 12 26 9 0 0 5 6 1 6
E 14 15 12 11 0 0 6 1 0 6
E 15 14 1 16 3 3 1 6 6 0
E 16 17 15 1 0 0 1 2 2 6
E 17 16 3 18 3 3 2 1 6 2
E 18 19 17 3 0 0 2 3 3 6
E 19 18 5 20 3 3 3 2 6 3
E 20 21 19 5 0 0 3 4 4 6
E 21 20 7 22 3 3 4 3 6 4
E 22 23 21 24 0 0 4 7 7 6
E 23 22 27 27 3 3 7 4 6 7
E 24 25 22 7 0 0 4 5 5 7
E 25 24 9 26 0 0 5 4 7 5
E 26 27 25 13 2 2 5 7 6 7
E 27 26 23 23 0 0 7 5 7 6

8 28 8 28
E 0 1 2 10 0 0 0 1 2 0
E 1 0 15 16 0 0 1 0 0 2
E 2 3 4 0 0 0 0 2 3 2
E 3 2 17 18 0 0 2 0 2 3
E 4 5 6 2 0 0 0 3 4 3
E 5 4 19 20 0 0 3 0 3 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 21 24 0 0 4 0 4 5
E 8 9 10 6 0 0 0 5 1 5
E 9 8 25 13 0 0 5 0 5 1
E 10 11 0 8 0 0 0 6 0 1
E 11 10 12 14 0 0 6 0 1 0
E 12 13 14 11 0 0 6 5 6 1
E 13 12 9 26 2 2 5 6 1 6
E 14 15 11 12 2 2 6 1 0 6
E 15 14 16 1 0 0 1 6 6 0
E 16 17 1 15 3 3 1 2 2 6
E 17 16 18 3 0 0 2 1 6 2
E 18 19 3 17 3 3 2 3 3 6
E 19 18 20 5 0 0 3 2 6 3
E 20 21 5 19 3 3 3 4 4 6
E 21 20 22 7 0 0 4 3 6 4
E 22 23 24 21 3 3 4 7 7 6
E 23 22 27 27 0 0 7 4 6 7
E 24 25 7 22 0 0 4 5 5 7
E 25 24 26 9 0 0 5 4 7 5
E 26 27 13 25 0 0 5 7 6 7
E 27 26 23 23 3 3 7 5 7 6

8 28 8 28
E 0 1 10 2 0 0 0 1 2 0
E 1 0 16 15 0 0 1 0 0 2
E 2 3 0 4 0 0 0 2 3 2
E 3 2 18 17 0 0 2 0 2 3
E 4 5 2 6 0 0 0 3 4 3
E 5 4 20 19 0 0 3 0 3 4
E 6 7 4 8 0 0 0 4 5 4
E 7 6 24 21 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 1 5
E 9 8 13 25 0 0 5 0 5 1
E 10 11 8 0 0 0 0 6 0 1
E 11 10 14 12 0 0 6 0 1 0
E 12 13 11 14 2 2 6 5 6 1
E 13 12 26 9 0 0 5 6 1 6
E 14 15 12 11 0 0 6 1 0 6
E 15 14 1 16 3 3 1 6 6 0
E 16 17 15 1 0 0 1 2 2 6
E 17 16 3 18 3 3 2 1 6 2
E 18 19 17 3 0 0 2 3 3 6
E 19 18 5 20 3 3 3 2 6 3
E 20 21 19 5 0 0 3 4 4 6
E 21 20 7 22 2 2 4 3 6 4
E 22 23 21 24 0 0 4 7 7 6
E 23 22 27 27 3 3 7 4 6 7
E 24 25 22 7 0 0 4 5 5 7
E 25 24 9 26 0 0 5 4 7 5
E 26 27 25 13 3 3 5 7 6 7
E 27 26 23 23 0 0 7 5 7 6

8 28 8 28
E 0 1 2 10 0 0 0 1 2 0
E 1 0 15 16 0 0 1 0 0 2
E 2 3 4 0 0 0 0 2 3 2
E 3 2 17 18 0 0 2 0 2 3
E 4 5 6 2 0 0 0 3 4 3
E 5 4 19 20 0 0 3 0 3 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 21 24 0 0 4 0 4 5
E 8 9 10 6 0 0 0 5 1 5
E 9 8 25 13 0 0 5 0 5 1
E 10 11 0 8 0 0 0 6 0 1
E 11 10 12 14 0 0 6 0 1 0
E 12 13 14 11 0 0 6 5 6 1
E 13 12 9 26 3 3 5 6 1 6
E 14 15 11 12 2 2 6 1 0 6
E 15 14 16 1 0 0 1 6 6 0
E 16 17 1 15 3 3 1 2 2 6
E 17 16 18 3 0 0 2 1 6 2
E 18 19 3 17 3 3 2 3 3 6
E 19 18 20 5 0 0 3 2 6 3
E 20 21 5 19 3 3 3 4 4 6
E 21 20 22 7 0 0 4 3 6 4
E 22 23 24 21 2 2 4 7 7 6
E 23 22 27 27 0 0 7 4 6 7
E 24 25 7 22 0 0 4 5 5 7
E 25 24 26 9 0 0 5 4 7 5
E 26 27 13 25 0 0 5 7 6 7
E 27 26 23 23 3 3 7 5 7 6

8 28 8 28
E 0 1 10 2 0 0 0 1 3 2
E 1 0 20 19 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 22 21 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 5 4
E 5 4 24 23 0 0 3 0 4 5
E 6 7 4 8 0 0 0 4 1 5
E 7 6 13 25 0 0 4 0 5 1
E 8 9 6 10 0 0 0 5 0 1
E 9 8 16 12 0 0 5 0 1 0
E 10 11 8 0 0 0 0 6 2 0
E 11 10 18 17 0 0 6 0 0 2
E 12 13 9 14 0 0 5 4 6 1
E 13 12 26 7 0 0 4 5 1 6
E 14 15 12 16 1 1 5 7 7 6
E 15 14 27 27 0 0 7 5 6 7
E 16 17 14 9 0 0 5 6 0 7
E 17 16 11 18 3 3 6 5 7 0
E 18 19 17 11 0 0 6 1 2 7
E 19 18 1 20 3 3 1 6 7 2
E 20 21 19 1 0 0 1 2 3 7
E 21 20 3 22 3 3 2 1 7 3
E 22 23 21 3 0 0 2 3 4 7
E 23 22 5 24 3 3 3 2 7 4
E 24 25 23 5 0 0 3 4 5 7
E 25 24 7 26 3 3 4 3 7 5
E 26 27 25 13 0 0 4 7 6 7
E 27 26 15 15 3 3 7 4 7 6

8 28 8 28
E 0 1 2 10 0 0 0 1 3 2
E 1 0 19 20 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 4 3
E 3 2 21 22 0 0 2 0 3 4
E 4 5 6 2 0 0 0 3 5 4
E 5 4 23 24 0 0 3 0 4 5
E 6 7 8 4 0 0 0 4 1 5
E 7 6 25 13 0 0 4 0 5 1
E 8 9 10 6 0 0 0 5 0 1
E 9 8 12 16 0 0 5 0 1 0
E 10 11 0 8 0 0 0 6 2 0
E 11 10 17 18 0 0 6 0 0 2
E 12 13 14 9 0 0 5 4 6 1
E 13 12 7 26 0 0 4 5 1 6
E 14 15 16 12 0 0 5 7 7 6
E 15 14 27 27 3 3 7 5 6 7
E 16 17 9 14 1 1 5 6 0 7
E 17 16 18 11 0 0 6 5 7 0
E 18 19 11 17 3 3 6 1 2 7
E 19 18 20 1 0 0 1 6 7 2
E 20 21 1 19 3 3 1 2 3 7
E 21 20 22 3 0 0 2 1 7 3
E 22 23 3 21 3 3 2 3 4 7
E 23 22 24 5 0 0 3 2 7 4
E 24 25 5 23 3 3 3 4 5 7
E 25 24 26 7 0 0 4 3 7 5
E 26 27 13 25 3 3 4 7 6 7
E 27 26 15 15 0 0 7 4 7 6

8 28 8 28
E 0 1 12 2 0 0 0 1 1 3
E 1 0 15 18 0 0 1 0 3 1
E 2 3 0 4 0 0 0 2 0 1
E 3 2 16 14 0 0 2 0 1 0
E 4 5 2 6 0 0 0 3 7 0
E 5 4 27 17 0 0 3 0 0 7
E 6 7 4 8 0 0 0 4 6 7
E 7 6 25 26 0 0 4 0 7 6
E 8 9 6 10 0 0 0 5 5 6
E 9 8 23 24 0 0 5 0 6 5
E 10 11 8 12 0 0 0 6 4 5
E 11 10 21 22 0 0 6 0 5 4
E 12 13 10 0 0 0 0 7 3 4
E 13 12 19 20 0 0 7 0 4 3
E 14 15 3 16 2 2 2 1 2 1
E 15 14 18 1 0 0 1 2 1 2
E 16 17 14 3 0 0 2 3 0 2
E 17 16 5 27 3 3 3 2 2 0
E 18 19 1 15 2 2 1 7 2 3
E 19 18 20 13 0 0 7 1 3 2
E 20 21 13 19 3 3 7 6 2 4
E 21 20 22 11 0 0 6 7 4 2
E 22 23 11 21 3 3 6 5 2 5
E 23 22 24 9 0 0 5 6 5 2
E 24 25 9 23 3 3 5 4 2 6
E 25 24 26 7 0 0 4 5 6 2
E 26 27 7 25 3 3 4 3 2 7
E 27 26 17 5 0 0 3 4 7 2

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 1 1 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 3 3 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 3 3 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 1 1 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 3 3 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 3 3 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 2 2 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 2 2 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 3 3 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 3 3 2 1 5 1
E 16 17 15 3 0 0 2 3 2 5
E 17 16 5 18 3 3 3 2 5 2
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 2 2 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 3 15 3 3 2 3 2 5
E 17 16 18 5 0 0 3 2 5 2
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 2 2 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 3 3 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 2 2 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

9 34 10 34
E 0 1 10 2 0 0 0 1 3 4
E 1 0 19 20 0 0 1 0 4 3
E 2 3 0 4 0 0 0 2 1 3
E 3 2 13 18 0 0 2 0 3 1
E 4 5 2 6 0 0 0 3 0 1
E 5 4 16 12 0 0 3 0 1 0
E 6 7 4 8 0 0 0 4 6 0
E 7 6 25 17 0 0 4 0 0 6
E 8 9 6 10 0 0 0 5 5 6
E 9 8 23 24 0 0 5 0 6 5
E 10 11 8 0 0 0 0 6 4 5
E 11 10 21 22 0 0 6 0 5 4
E 12 13 5 14 1 1 3 2 8 1
E 13 12 18 3 0 0 2 3 1 8
E 14 15 12 16 0 0 3 7 7 8
E 15 14 29 33 2 2 7 3 8 7
E 16 17 14 5 0 0 3 4 0 7
E 17 16 7 28 0 0 4 3 7 0
E 18 19 3 13 3 3 2 1 8 3
E 19 18 20 1 0 0 1 2 3 8
E 20 21 1 19 3 3 1 6 8 4
E 21 20 22 11 0 0 6 1 4 8
E 22 23 11 21 3 3 6 5 8 5
E 23 22 26 9 0 0 5 6 5 8
E 24 25 9 26 0 0 5 4 2 6
E 25 24 30 7 0 0 4 5 6 2
E 26 27 24 23 3 3 5 8 8 2
E 27 26 32 31 0 0 8 5 2 8
E 28 29 17 30 0 0 4 7 9 7
E 29 28 33 15 0 0 7 4 7 9
E 30 31 28 25 0 0 4 8 2 9
E 31 30 27 32 0 0 8 4 9 2
E 32 33 31 27 3 3 8 7 8 9
E 33 32 15 29 0 0 7 8 9 8

9 34 10 34
E 0 1 2 10 0 0 0 1 3 4
E 1 0 20 19 0 0 1 0 4 3
E 2 3 4 0 0 0 0 2 1 3
E 3 2 18 13 0 0 2 0 3 1
E 4 5 6 2 0 0 0 3 0 1
E 5 4 12 16 0 0 3 0 1 0
E 6 7 8 4 0 0 0 4 6 0
E 7 6 17 25 0 0 4 0 0 6
E 8 9 10 6 0 0 0 5 5 6
E 9 8 24 23 0 0 5 0 6 5
E 10 11 0 8 0 0 0 6 4 5
E 11 10 22 21 0 0 6 0 5 4
E 12 13 14 5 0 0 3 2 8 1
E 13 12 3 18 3 3 2 3 1 8
E 14 15 16 12 1 1 3 7 7 8
E 15 14 33 29 0 0 7 3 8 7
E 16 17 5 14 0 0 3 4 0 7
E 17 16 28 7 0 0 4 3 7 0
E 18 19 13 3 0 0 2 1 8 3
E 19 18 1 20 3 3 1 2 3 8
E 20 21 19 1 0 0 1 6 8 4
E 21 20 11 22 3 3 6 1 4 8
E 22 23 21 11 0 0 6 5 8 5
E 23 22 9 26 3 3 5 6 5 8
E 24 25 26 9 0 0 5 4 2 6
E 25 24 7 30 0 0 4 5 6 2
E 26 27 23 24 0 0 5 8 8 2
E 27 26 31 32 3 3 8 5 2 8
E 28 29 30 17 0 0 4 7 9 7
E 29 28 15 33 0 0 7 4 7 9
E 30 31 25 28 0 0 4 8 2 9
E 31 30 32 27 0 0 8 4 9 2
E 32 33 27 31 0 0 8 7 8 9
E 33 32 29 15 2 2 7 8 9 8

9 30 8 30
E 0 1 6 2 3 3 0 1 7 1
E 1 0 10 8 0 0 1 0 1 7
E 2 3 0 4 0 0 0 2 4 7
E 3 2 17 20 1 1 2 0 7 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 16 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 14 7 0 0 4 1 1 0
E 10 11 8 1 3 3 1 5 7 0
E 11 10 15 15 0 0 5 1 0 7
E 12 13 7 14 1 1 4 3 7 2
E 13 12 18 5 0 0 3 4 2 7
E 14 15 12 9 0 0 4 5 0 7
E 15 14 11 11 3 3 5 4 7 0
E 16 17 5 18 0 0 3 2 3 4
E 17 16 24 3 0 0 2 3 4 3
E 18 19 16 13 2 2 3 6 7 3
E 19 18 26 25 0 0 6 3 3 7
E 20 21 3 22 0 0 2 7 5 7
E 21 20 28 28 3 3 7 2 7 5
E 22 23 20 24 0 0 2 8 6 5
E 23 22 27 29 0 0 8 2 5 6
E 24 25 22 17 0 0 2 6 3 6
E 25 24 19 26 0 0 6 2 6 3
E 26 27 25 19 3 3 6 8 7 6
E 27 26 29 23 0 0 8 6 6 7
E 28 29 21 21 0 0 7 8 5 7
E 29 28 23 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 7 1
E 1 0 8 10 3 3 1 0 1 7
E 2 3 4 0 3 3 0 2 4 7
E 3 2 20 17 0 0 2 0 7 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 16 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 14 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 7 0
E 11 10 15 15 3 3 5 1 0 7
E 12 13 14 7 0 0 4 3 7 2
E 13 12 5 18 2 2 3 4 2 7
E 14 15 9 12 1 1 4 5 0 7
E 15 14 11 11 0 0 5 4 7 0
E 16 17 18 5 0 0 3 2 3 4
E 17 16 3 24 0 0 2 3 4 3
E 18 19 13 16 0 0 3 6 7 3
E 19 18 25 26 3 3 6 3 3 7
E 20 21 22 3 1 1 2 7 5 7
E 21 20 28 28 0 0 7 2 7 5
E 22 23 24 20 0 0 2 8 6 5
E 23 22 29 27 0 0 8 2 5 6
E 24 25 17 22 0 0 2 6 3 6
E 25 24 26 19 0 0 6 2 6 3
E 26 27 19 25 0 0 6 8 7 6
E 27 26 23 29 3 3 8 6 6 7
E 28 29 21 21 3 3 7 8 5 7
E 29 28 27 23 0 0 8 7 7 5

10 34 9 34
E 0 1 8 2 1 1 0 1 7 0
E 1 0 14 13 0 0 1 0 0 7
E 2 3 0 4 0 0 0 2 1 7
E 3 2 18 16 3 3 2 0 7 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 26 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 7 3
E 7 6 28 27 0 0 4 0 3 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 12 10 2 2 5 0 7 0
E 10 11 9 12 0 0 5 6 2 7
E 11 10 15 15 3 3 6 5 7 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 3 3 1 6 7 2
E 15 14 11 11 0 0 6 1 2 7
E 16 17 3 18 0 0 2 7 4 7
E 17 16 21 30 3 3 7 2 7 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 30 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 8 5
E 23 22 33 31 0 0 8 3 5 8
E 24 25 22 26 0 0 3 9 6 8
E 25 24 29 32 0 0 9 3 8 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 7 3 3 4 9 7 6
E 29 28 32 25 0 0 9 4 6 7
E 30 31 17 21 0 0 7 8 5 7
E 31 30 23 33 2 2 8 7 7 5
E 32 33 25 29 2 2 9 8 7 8
E 33 32 31 23 0 0 8 9 8 7

10 34 9 34
E 0 1 2 8 0 0 0 1 7 0
E 1 0 13 14 3 3 1 0 0 7
E 2 3 4 0 1 1 0 2 1 7
E 3 2 16 18 0 0 2 0 7 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 26 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 7 3
E 7 6 27 28 3 3 4 0 3 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 12 0 0 5 0 7 0
E 10 11 12 9 2 2 5 6 2 7
E 11 10 15 15 0 0 6 5 7 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 7 2
E 15 14 11 11 3 3 6 1 2 7
E 16 17 18 3 3 3 2 7 4 7
E 17 16 30 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 30 0 0 7 3 4 5
E 22 23 24 20 0 0 3 8 8 5
E 23 22 31 33 0 0 8 3 5 8
E 24 25 26 22 0 0 3 9 6 8
E 25 24 32 29 0 0 9 3 8 6
E 26 27 5 24 0 0 3 4 3 6
E 27 26 28 7 0 0 4 3 6 3
E 28 29 7 27 0 0 4 9 7 6
E 29 28 25 32 2 2 9 4 6 7
E 30 31 21 17 3 3 7 8 5 7
E 31 30 33 23 0 0 8 7 7 5
E 32 33 29 25 0 0 9 8 7 8
E 33 32 23 31 2 2 8 9 8 7

10 34 9 34
E 0 1 8 2 1 1 0 1 7 0
E 1 0 14 13 0 0 1 0 0 7
E 2 3 0 4 0 0 0 2 1 7
E 3 2 18 16 2 2 2 0 7 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 26 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 7 3
E 7 6 28 27 0 0 4 0 3 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 12 10 2 2 5 0 7 0
E 10 11 9 12 0 0 5 6 2 7
E 11 10 15 15 3 3 6 5 7 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 3 3 1 6 7 2
E 15 14 11 11 0 0 6 1 2 7
E 16 17 3 18 0 0 2 7 4 7
E 17 16 21 30 2 2 7 2 7 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 30 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 8 5
E 23 22 33 31 0 0 8 3 5 8
E 24 25 22 26 0 0 3 9 6 8
E 25 24 29 32 0 0 9 3 8 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 7 3 3 4 9 7 6
E 29 28 32 25 0 0 9 4 6 7
E 30 31 17 21 0 0 7 8 5 7
E 31 30 23 33 3 3 8 7 7 5
E 32 33 25 29 3 3 9 8 7 8
E 33 32 31 23 0 0 8 9 8 7

10 34 9 34
E 0 1 2 8 0 0 0 1 7 0
E 1 0 13 14 3 3 1 0 0 7
E 2 3 4 0 1 1 0 2 1 7
E 3 2 16 18 0 0 2 0 7 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 26 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 7 3
E 7 6 27 28 3 3 4 0 3 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 12 0 0 5 0 7 0
E 10 11 12 9 2 2 5 6 2 7
E 11 10 15 15 0 0 6 5 7 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 7 2
E 15 14 11 11 3 3 6 1 2 7
E 16 17 18 3 2 2 2 7 4 7
E 17 16 30 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 30 0 0 7 3 4 5
E 22 23 24 20 0 0 3 8 8 5
E 23 22 31 33 0 0 8 3 5 8
E 24 25 26 22 0 0 3 9 6 8
E 25 24 32 29 0 0 9 3 8 6
E 26 27 5 24 0 0 3 4 3 6
E 27 26 28 7 0 0 4 3 6 3
E 28 29 7 27 0 0 4 9 7 6
E 29 28 25 32 3 3 9 4 6 7
E 30 31 21 17 2 2 7 8 5 7
E 31 30 33 23 0 0 8 7 7 5
E 32 33 29 25 0 0 9 8 7 8
E 33 32 23 31 3 3 8 9 8 7

9 34 10 34
E 0 1 10 2 0 0 0 1 3 5
E 1 0 21 24 0 0 1 0 5 3
E 2 3 0 4 0 0 0 2 1 3
E 3 2 13 20 0 0 2 0 3 1
E 4 5 2 6 0 0 0 3 0 1
E 5 4 18 12 0 0 3 0 1 0
E 6 7 4 8 0 0 0 4 7 0
E 7 6 29 19 0 0 4 0 0 7
E 8 9 6 10 0 0 0 5 6 7
E 9 8 27 28 0 0 5 0 7 6
E 10 11 8 0 0 0 0 6 5 6
E 11 10 25 26 0 0 6 0 6 5
E 12 13 5 14 0 0 3 2 2 1
E 13 12 22 3 0 0 2 3 1 2
E 14 15 12 16 0 0 3 7 4 2
E 15 14 32 23 0 0 7 3 2 4
E 16 17 14 18 0 0 3 8 8 4
E 17 16 31 33 0 0 8 3 4 8
E 18 19 16 5 0 0 3 4 0 8
E 19 18 7 30 0 0 4 3 8 0
E 20 21 3 22 2 2 2 1 9 3
E 21 20 24 1 0 0 1 2 3 9
E 22 23 20 13 0 0 2 7 2 9
E 23 22 15 32 2 2 7 2 9 2
E 24 25 1 21 3 3 1 6 9 5
E 25 24 26 11 0 0 6 1 5 9
E 26 27 11 25 3 3 6 5 9 6
E 27 26 28 9 0 0 5 6 6 9
E 28 29 9 27 3 3 5 4 9 7
E 29 28 30 7 0 0 4 5 7 9
E 30 31 19 29 3 3 4 8 9 8
E 31 30 33 17 0 0 8 4 8 9
E 32 33 23 15 0 0 7 8 4 9
E 33 32 17 31 3 3 8 7 9 4

9 34 10 34
E 0 1 2 10 0 0 0 1 3 5
E 1 0 24 21 0 0 1 0 5 3
E 2 3 4 0 0 0 0 2 1 3
E 3 2 20 13 0 0 2 0 3 1
E 4 5 6 2 0 0 0 3 0 1
E 5 4 12 18 0 0 3 0 1 0
E 6 7 8 4 0 0 0 4 7 0
E 7 6 19 29 0 0 4 0 0 7
E 8 9 10 6 0 0 0 5 6 7
E 9 8 28 27 0 0 5 0 7 6
E 10 11 0 8 0 0 0 6 5 6
E 11 10 26 25 0 0 6 0 6 5
E 12 13 14 5 0 0 3 2 2 1
E 13 12 3 22 0 0 2 3 1 2
E 14 15 16 12 0 0 3 7 4 2
E 15 14 23 32 0 0 7 3 2 4
E 16 17 18 14 0 0 3 8 8 4
E 17 16 33 31 0 0 8 3 4 8
E 18 19 5 16 0 0 3 4 0 8
E 19 18 30 7 0 0 4 3 8 0
E 20 21 22 3 0 0 2 1 9 3
E 21 20 1 24 3 3 1 2 3 9
E 22 23 13 20 2 2 2 7 2 9
E 23 22 32 15 0 0 7 2 9 2
E 24 25 21 1 0 0 1 6 9 5
E 25 24 11 26 3 3 6 1 5 9
E 26 27 25 11 0 0 6 5 9 6
E 27 26 9 28 3 3 5 6 6 9
E 28 29 27 9 0 0 5 4 9 7
E 29 28 7 30 3 3 4 5 7 9
E 30 31 29 19 0 0 4 8 9 8
E 31 30 17 33 3 3 8 4 8 9
E 32 33 15 23 2 2 7 8 4 9
E 33 32 31 17 0 0 8 7 9 4

9 30 8 30
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 24 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 3 3 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 26 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 26 17 0 0 6 5 5 4
E 22 23 20 24 0 0 5 7 7 4
E 23 22 29 27 0 0 7 5 4 7
E 24 25 22 9 1 1 5 8 6 7
E 25 24 28 28 0 0 8 5 7 6
E 26 27 17 21 0 0 6 7 4 6
E 27 26 23 29 3 3 7 6 6 4
E 28 29 25 25 3 3 8 7 6 7
E 29 28 27 23 0 0 7 8 7 6

9 30 8 30
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 24 1 1 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 3 3 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 26 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 26 0 0 6 5 5 4
E 22 23 24 20 0 0 5 7 7 4
E 23 22 27 29 0 0 7 5 4 7
E 24 25 9 22 0 0 5 8 6 7
E 25 24 28 28 3 3 8 5 7 6
E 26 27 21 17 3 3 6 7 4 6
E 27 26 29 23 0 0 7 6 6 4
E 28 29 25 25 0 0 8 7 6 7
E 29 28 23 27 3 3 7 8 7 6

6 18 5 18
E 0 1 6 2 0 0 0 1 0 3
E 1 0 8 8 3 3 1 0 3 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 1 1 0 0 1 2 0 3
E 9 8 3 10 2 2 2 1 3 0
E 10 11 9 3 0 0 2 3 1 3
E 11 10 5 12 3 3 3 2 3 1
E 12 13 11 14 0 0 3 5 4 3
E 13 12 17 17 3 3 5 3 3 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 7 2 2 4 5 3 4
E 17 16 13 13 0 0 5 4 4 3

6 18 5 18
E 0 1 2 6 3 3 0 1 0 3
E 1 0 8 8 0 0 1 0 3 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 3 2
E 7 6 15 16 2 2 4 0 2 3
E 8 9 1 1 3 3 1 2 0 3
E 9 8 10 3 0 0 2 1 3 0
E 10 11 3 9 2 2 2 3 1 3
E 11 10 12 5 0 0 3 2 3 1
E 12 13 14 11 3 3 3 5 4 3
E 13 12 17 17 0 0 5 3 3 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 7 15 0 0 4 5 3 4
E 17 16 13 13 3 3 5 4 4 3

6 18 5 18
E 0 1 6 2 0 0 0 1 0 4
E 1 0 8 8 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 4 2
E 7 6 17 17 0 0 4 0 2 4
E 8 9 1 1 0 0 1 2 0 4
E 9 8 3 10 1 1 2 1 4 0
E 10 11 9 12 0 0 2 5 3 4
E 11 10 15 15 3 3 5 2 4 3
E 12 13 10 3 0 0 2 3 1 3
E 13 12 5 14 0 0 3 2 3 1
E 14 15 13 16 3 3 3 5 4 3
E 15 14 11 11 0 0 5 3 3 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 7 3 3 4 3 4 2

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 2 2 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 1 1 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 2 2 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 3 3 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

8 24 6 24
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 12 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 10 10 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 2 2 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 0 0 0 0 5 2 5
E 9 8 13 16 2 2 5 0 5 2
E 10 11 3 3 3 3 2 1 5 1
E 11 10 14 1 0 0 1 2 1 5
E 12 13 1 14 0 0 1 5 0 2
E 13 12 16 9 0 0 5 1 2 0
E 14 15 12 11 3 3 1 6 5 0
E 15 14 17 17 0 0 6 1 0 5
E 16 17 9 13 0 0 5 6 0 5
E 17 16 15 15 3 3 6 5 5 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 22 5 0 0 3 4 4 3
E 20 21 18 7 2 2 4 7 5 3
E 21 20 23 23 0 0 7 4 3 5
E 22 23 5 19 0 0 3 7 3 5
E 23 22 21 21 3 3 7 3 5 3

8 24 6 24
E 0 1 2 8 0 0 0 1 1 2
E 1 0 12 11 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 10 10 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 18 20 2 2 4 0 4 5
E 8 9 0 6 1 1 0 5 2 5
E 9 8 16 13 0 0 5 0 5 2
E 10 11 3 3 0 0 2 1 5 1
E 11 10 1 14 3 3 1 2 1 5
E 12 13 14 1 0 0 1 5 0 2
E 13 12 9 16 0 0 5 1 2 0
E 14 15 11 12 0 0 1 6 5 0
E 15 14 17 17 3 3 6 1 0 5
E 16 17 13 9 2 2 5 6 0 5
E 17 16 15 15 0 0 6 5 5 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 22 0 0 3 4 4 3
E 20 21 7 18 0 0 4 7 5 3
E 21 20 23 23 3 3 7 4 3 5
E 22 23 19 5 2 2 3 7 3 5
E 23 22 21 21 0 0 7 3 5 3

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 18 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 22 20 2 2 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 23 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 1 1 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 26 2 2 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 26 13 0 0 6 2 3 4
E 18 19 16 3 3 3 2 7 6 4
E 19 18 27 27 0 0 7 2 4 6
E 20 21 5 22 0 0 3 8 5 6
E 21 20 25 25 3 3 8 3 6 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 2 2 4 8 6 5
E 25 24 21 21 0 0 8 4 5 6
E 26 27 13 17 0 0 6 7 4 6
E 27 26 19 19 3 3 7 6 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 18 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 20 22 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 23 24 2 2 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 1 1 1 6 3 6
E 13 12 26 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 26 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 6 4
E 19 18 27 27 3 3 7 2 4 6
E 20 21 22 5 2 2 3 8 5 6
E 21 20 25 25 0 0 8 3 6 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 6 5
E 25 24 21 21 3 3 8 4 5 6
E 26 27 17 13 2 2 6 7 4 6
E 27 26 19 19 0 0 7 6 6 4

6 18 5 18
E 0 1 6 2 0 0 0 1 0 4
E 1 0 8 8 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 4 2
E 7 6 17 17 0 0 4 0 2 4
E 8 9 1 1 0 0 1 2 0 4
E 9 8 3 10 2 2 2 1 4 0
E 10 11 9 12 0 0 2 5 3 4
E 11 10 15 15 3 3 5 2 4 3
E 12 13 10 3 0 0 2 3 1 3
E 13 12 5 14 0 0 3 2 3 1
E 14 15 13 16 3 3 3 5 4 3
E 15 14 11 11 0 0 5 3 3 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 7 3 3 4 3 4 2

7 24 7 24
E 0 1 8 2 0 0 0 1 1 3
E 1 0 11 14 0 0 1 0 3 1
E 2 3 0 4 0 0 0 2 0 1
E 3 2 12 10 0 0 2 0 1 0
E 4 5 2 6 0 0 0 3 5 0
E 5 4 19 13 0 0 3 0 0 5
E 6 7 4 8 0 0 0 4 4 5
E 7 6 17 18 0 0 4 0 5 4
E 8 9 6 0 0 0 0 5 3 4
E 9 8 15 16 0 0 5 0 4 3
E 10 11 3 12 2 2 2 1 6 1
E 11 10 14 1 0 0 1 2 1 6
E 12 13 10 3 0 0 2 3 0 6
E 13 12 5 22 3 3 3 2 6 0
E 14 15 1 11 2 2 1 5 6 3
E 15 14 16 9 0 0 5 1 3 6
E 16 17 9 15 3 3 5 4 6 4
E 17 16 20 7 0 0 4 5 4 6
E 18 19 7 20 0 0 4 3 2 5
E 19 18 22 5 0 0 3 4 5 2
E 20 21 18 17 3 3 4 6 6 2
E 21 20 23 23 0 0 6 4 2 6
E 22 23 13 19 0 0 3 6 2 6
E 23 22 21 21 3 3 6 3 6 2

7 24 7 24
E 0 1 2 8 0 0 0 1 1 3
E 1 0 14 11 0 0 1 0 3 1
E 2 3 4 0 0 0 0 2 0 1
E 3 2 10 12 0 0 2 0 1 0
E 4 5 6 2 0 0 0 3 5 0
E 5 4 13 19 0 0 3 0 0 5
E 6 7 8 4 0 0 0 4 4 5
E 7 6 18 17 0 0 4 0 5 4
E 8 9 0 6 0 0 0 5 3 4
E 9 8 16 15 0 0 5 0 4 3
E 10 11 12 3 0 0 2 1 6 1
E 11 10 1 14 2 2 1 2 1 6
E 12 13 3 10 2 2 2 3 0 6
E 13 12 22 5 0 0 3 2 6 0
E 14 15 11 1 0 0 1 5 6 3
E 15 14 9 16 3 3 5 1 3 6
E 16 17 15 9 0 0 5 4 6 4
E 17 16 7 20 3 3 4 5 4 6
E 18 19 20 7 0 0 4 3 2 5
E 19 18 5 22 0 0 3 4 5 2
E 20 21 17 18 0 0 4 6 6 2
E 21 20 23 23 3 3 6 4 2 6
E 22 23 19 13 3 3 3 6 2 6
E 23 22 21 21 0 0 6 3 6 2

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 2 2 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 3 3 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 3 3 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 1 1 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 2 6 3 3 0 1 0 5
E 1 0 8 8 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 5 2
E 7 6 15 18 1 1 4 0 2 5
E 8 9 1 1 3 3 1 2 0 5
E 9 8 10 3 0 0 2 1 5 0
E 10 11 3 9 2 2 2 3 1 5
E 11 10 12 5 0 0 3 2 5 1
E 12 13 14 11 3 3 3 5 4 5
E 13 12 20 17 0 0 5 3 5 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 0 0 4 5 3 4
E 17 16 13 20 0 0 5 4 4 3
E 18 19 7 16 0 0 4 6 5 3
E 19 18 21 21 3 3 6 4 3 5
E 20 21 17 13 3 3 5 6 3 5
E 21 20 19 19 0 0 6 5 5 3

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 2 2 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 1 1 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 3 3 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 3 3 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 2 6 3 3 0 1 0 5
E 1 0 8 8 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 5 2
E 7 6 15 18 3 3 4 0 2 5
E 8 9 1 1 3 3 1 2 0 5
E 9 8 10 3 0 0 2 1 5 0
E 10 11 3 9 2 2 2 3 1 5
E 11 10 12 5 0 0 3 2 5 1
E 12 13 14 11 1 1 3 5 4 5
E 13 12 20 17 0 0 5 3 5 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 0 0 4 5 3 4
E 17 16 13 20 0 0 5 4 4 3
E 18 19 7 16 0 0 4 6 5 3
E 19 18 21 21 3 3 6 4 3 5
E 20 21 17 13 3 3 5 6 3 5
E 21 20 19 19 0 0 6 5 5 3

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 2 2 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 2 2 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 2 2 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 3 3 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 2 2 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 3 3 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 3 3 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 2 2 0 1 4 1
E 1 0 10 10 0 0 1 0 1 4
E 2 3 0 4 0 0 0 2 5 4
E 3 2 21 21 3 3 2 0 4 5
E 4 5 2 6 0 0 0 3 3 5
E 5 4 17 20 0 0 3 0 5 3
E 6 7 4 8 0 0 0 4 2 3
E 7 6 13 16 0 0 4 0 3 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 12 0 0 5 0 2 1
E 10 11 1 1 3 3 1 5 4 1
E 11 10 14 9 0 0 5 1 1 4
E 12 13 9 14 0 0 5 4 0 2
E 13 12 18 7 0 0 4 5 2 0
E 14 15 12 11 1 1 5 6 4 0
E 15 14 19 19 0 0 6 5 0 4
E 16 17 7 18 3 3 4 3 4 3
E 17 16 20 5 0 0 3 4 3 4
E 18 19 16 13 0 0 4 6 0 4
E 19 18 15 15 3 3 6 4 4 0
E 20 21 5 17 3 3 3 2 4 5
E 21 20 3 3 0 0 2 3 5 4

7 22 6 22
E 0 1 2 8 0 0 0 1 4 1
E 1 0 10 10 3 3 1 0 1 4
E 2 3 4 0 2 2 0 2 5 4
E 3 2 21 21 0 0 2 0 4 5
E 4 5 6 2 0 0 0 3 3 5
E 5 4 20 17 0 0 3 0 5 3
E 6 7 8 4 0 0 0 4 2 3
E 7 6 16 13 0 0 4 0 3 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 12 11 0 0 5 0 2 1
E 10 11 1 1 0 0 1 5 4 1
E 11 10 9 14 1 1 5 1 1 4
E 12 13 14 9 0 0 5 4 0 2
E 13 12 7 18 0 0 4 5 2 0
E 14 15 11 12 0 0 5 6 4 0
E 15 14 19 19 3 3 6 5 0 4
E 16 17 18 7 0 0 4 3 4 3
E 17 16 5 20 3 3 3 4 3 4
E 18 19 13 16 3 3 4 6 0 4
E 19 18 15 15 0 0 6 4 4 0
E 20 21 17 5 0 0 3 2 4 5
E 21 20 3 3 3 3 2 3 5 4

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 3 3 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 3 3 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 2 2 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 1 1 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 2 6 3 3 0 1 0 5
E 1 0 8 8 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 5 2
E 7 6 15 18 1 1 4 0 2 5
E 8 9 1 1 3 3 1 2 0 5
E 9 8 10 3 0 0 2 1 5 0
E 10 11 3 9 3 3 2 3 1 5
E 11 10 12 5 0 0 3 2 5 1
E 12 13 14 11 3 3 3 5 4 5
E 13 12 20 17 0 0 5 3 5 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 0 0 4 5 3 4
E 17 16 13 20 0 0 5 4 4 3
E 18 19 7 16 0 0 4 6 5 3
E 19 18 21 21 3 3 6 4 3 5
E 20 21 17 13 2 2 5 6 3 5
E 21 20 19 19 0 0 6 5 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 5 3
E 9 8 21 21 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 1 1 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 3 3 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 9 3 3 5 4 5 3

7 22 6 22
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 21 21 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 3 3 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 1 1 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 7 18 3 3 4 5 3 5
E 21 20 9 9 0 0 5 4 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 2 2 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 3 3 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

8 24 6 24
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 13 13 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 2 5
E 5 4 16 14 3 3 3 0 5 2
E 6 7 4 8 1 1 0 4 5 2
E 7 6 20 17 0 0 4 0 2 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 10 10 3 3 5 0 5 0
E 10 11 9 9 0 0 5 1 0 5
E 11 10 1 12 2 2 1 5 5 0
E 12 13 11 1 0 0 1 2 1 5
E 13 12 3 3 3 3 2 1 5 1
E 14 15 5 16 0 0 3 6 4 5
E 15 14 19 22 2 2 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 3 4
E 19 18 22 15 0 0 6 4 4 3
E 20 21 18 7 3 3 4 7 5 3
E 21 20 23 23 0 0 7 4 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 13 13 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 2 5
E 5 4 14 16 0 0 3 0 5 2
E 6 7 8 4 0 0 0 4 5 2
E 7 6 17 20 3 3 4 0 2 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 10 0 0 5 0 5 0
E 10 11 9 9 3 3 5 1 0 5
E 11 10 12 1 0 0 1 5 5 0
E 12 13 1 11 2 2 1 2 1 5
E 13 12 3 3 0 0 2 1 5 1
E 14 15 16 5 3 3 3 6 4 5
E 15 14 22 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 3 4
E 19 18 15 22 0 0 6 4 4 3
E 20 21 7 18 0 0 4 7 5 3
E 21 20 23 23 3 3 7 4 3 5
E 22 23 19 15 2 2 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

8 24 6 24
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 13 13 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 2 5
E 5 4 16 14 2 2 3 0 5 2
E 6 7 4 8 1 1 0 4 5 2
E 7 6 20 17 0 0 4 0 2 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 10 10 3 3 5 0 5 0
E 10 11 9 9 0 0 5 1 0 5
E 11 10 1 12 3 3 1 5 5 0
E 12 13 11 1 0 0 1 2 1 5
E 13 12 3 3 3 3 2 1 5 1
E 14 15 5 16 0 0 3 6 4 5
E 15 14 19 22 2 2 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 3 4
E 19 18 22 15 0 0 6 4 4 3
E 20 21 18 7 3 3 4 7 5 3
E 21 20 23 23 0 0 7 4 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 13 13 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 2 5
E 5 4 14 16 0 0 3 0 5 2
E 6 7 8 4 0 0 0 4 5 2
E 7 6 17 20 3 3 4 0 2 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 10 0 0 5 0 5 0
E 10 11 9 9 3 3 5 1 0 5
E 11 10 12 1 0 0 1 5 5 0
E 12 13 1 11 3 3 1 2 1 5
E 13 12 3 3 0 0 2 1 5 1
E 14 15 16 5 2 2 3 6 4 5
E 15 14 22 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 3 4
E 19 18 15 22 0 0 6 4 4 3
E 20 21 7 18 0 0 4 7 5 3
E 21 20 23 23 3 3 7 4 3 5
E 22 23 19 15 2 2 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

8 24 6 24
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 12 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 10 10 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 3 3 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 0 0 0 0 5 2 5
E 9 8 13 16 2 2 5 0 5 2
E 10 11 3 3 3 3 2 1 5 1
E 11 10 14 1 0 0 1 2 1 5
E 12 13 1 14 0 0 1 5 0 2
E 13 12 16 9 0 0 5 1 2 0
E 14 15 12 11 3 3 1 6 5 0
E 15 14 17 17 0 0 6 1 0 5
E 16 17 9 13 0 0 5 6 0 5
E 17 16 15 15 3 3 6 5 5 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 22 5 0 0 3 4 4 3
E 20 21 18 7 2 2 4 7 5 3
E 21 20 23 23 0 0 7 4 3 5
E 22 23 5 19 0 0 3 7 3 5
E 23 22 21 21 3 3 7 3 5 3

8 24 6 24
E 0 1 2 8 0 0 0 1 1 2
E 1 0 12 11 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 10 10 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 18 20 2 2 4 0 4 5
E 8 9 0 6 1 1 0 5 2 5
E 9 8 16 13 0 0 5 0 5 2
E 10 11 3 3 0 0 2 1 5 1
E 11 10 1 14 3 3 1 2 1 5
E 12 13 14 1 0 0 1 5 0 2
E 13 12 9 16 0 0 5 1 2 0
E 14 15 11 12 0 0 1 6 5 0
E 15 14 17 17 3 3 6 1 0 5
E 16 17 13 9 2 2 5 6 0 5
E 17 16 15 15 0 0 6 5 5 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 22 0 0 3 4 4 3
E 20 21 7 18 0 0 4 7 5 3
E 21 20 23 23 3 3 7 4 3 5
E 22 23 19 5 3 3 3 7 3 5
E 23 22 21 21 0 0 7 3 5 3

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 1 1 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 1 1 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 1 1 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 1 1 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 18 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 22 20 2 2 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 23 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 1 1 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 26 3 3 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 26 13 0 0 6 2 3 4
E 18 19 16 3 3 3 2 7 6 4
E 19 18 27 27 0 0 7 2 4 6
E 20 21 5 22 0 0 3 8 5 6
E 21 20 25 25 3 3 8 3 6 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 2 2 4 8 6 5
E 25 24 21 21 0 0 8 4 5 6
E 26 27 13 17 0 0 6 7 4 6
E 27 26 19 19 3 3 7 6 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 18 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 20 22 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 23 24 2 2 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 1 1 1 6 3 6
E 13 12 26 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 26 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 6 4
E 19 18 27 27 3 3 7 2 4 6
E 20 21 22 5 2 2 3 8 5 6
E 21 20 25 25 0 0 8 3 6 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 6 5
E 25 24 21 21 3 3 8 4 5 6
E 26 27 17 13 3 3 6 7 4 6
E 27 26 19 19 0 0 7 6 6 4

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 18 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 22 20 2 2 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 23 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 2 2 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 26 2 2 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 26 13 0 0 6 2 3 4
E 18 19 16 3 3 3 2 7 6 4
E 19 18 27 27 0 0 7 2 4 6
E 20 21 5 22 0 0 3 8 5 6
E 21 20 25 25 3 3 8 3 6 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 2 2 4 8 6 5
E 25 24 21 21 0 0 8 4 5 6
E 26 27 13 17 0 0 6 7 4 6
E 27 26 19 19 3 3 7 6 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 18 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 20 22 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 23 24 2 2 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 2 2 1 6 3 6
E 13 12 26 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 26 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 6 4
E 19 18 27 27 3 3 7 2 4 6
E 20 21 22 5 2 2 3 8 5 6
E 21 20 25 25 0 0 8 3 6 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 6 5
E 25 24 21 21 3 3 8 4 5 6
E 26 27 17 13 2 2 6 7 4 6
E 27 26 19 19 0 0 7 6 6 4

9 28 7 28
E 0 1 8 2 1 1 0 1 5 0
E 1 0 14 13 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 18 16 2 2 2 0 5 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 5 3
E 7 6 26 25 0 0 4 0 3 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 12 10 2 2 5 0 5 0
E 10 11 9 12 0 0 5 6 2 5
E 11 10 15 15 3 3 6 5 5 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 2 2 1 6 5 2
E 15 14 11 11 0 0 6 1 2 5
E 16 17 3 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 2 2 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 6 5
E 23 22 27 27 3 3 8 3 5 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 7 3 3 4 8 5 6
E 27 26 23 23 0 0 8 4 6 5

9 28 7 28
E 0 1 2 8 0 0 0 1 5 0
E 1 0 13 14 2 2 1 0 0 5
E 2 3 4 0 1 1 0 2 1 5
E 3 2 16 18 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 25 26 3 3 4 0 3 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 12 0 0 5 0 5 0
E 10 11 12 9 2 2 5 6 2 5
E 11 10 15 15 0 0 6 5 5 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 5 2
E 15 14 11 11 3 3 6 1 2 5
E 16 17 18 3 2 2 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 24 20 2 2 3 8 6 5
E 23 22 27 27 0 0 8 3 5 6
E 24 25 5 22 0 0 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 7 25 0 0 4 8 5 6
E 27 26 23 23 3 3 8 4 6 5

10 34 9 34
E 0 1 8 2 1 1 0 1 8 0
E 1 0 14 13 0 0 1 0 0 8
E 2 3 0 4 0 0 0 2 1 8
E 3 2 18 16 3 3 2 0 8 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 8 3
E 7 6 28 25 0 0 4 0 3 8
E 8 9 6 0 0 0 0 5 0 8
E 9 8 12 10 2 2 5 0 8 0
E 10 11 9 12 0 0 5 6 2 8
E 11 10 15 15 3 3 6 5 8 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 2 2 1 6 8 2
E 15 14 11 11 0 0 6 1 2 8
E 16 17 3 18 0 0 2 7 4 8
E 17 16 21 30 2 2 7 2 8 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 30 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 6 5
E 23 22 27 31 0 0 8 3 5 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 28 0 0 4 8 7 6
E 27 26 32 23 0 0 8 4 6 7
E 28 29 26 7 3 3 4 9 8 7
E 29 28 33 33 0 0 9 4 7 8
E 30 31 17 21 0 0 7 8 5 8
E 31 30 23 32 1 1 8 7 8 5
E 32 33 31 27 0 0 8 9 7 8
E 33 32 29 29 3 3 9 8 8 7

10 34 9 34
E 0 1 2 8 0 0 0 1 8 0
E 1 0 13 14 2 2 1 0 0 8
E 2 3 4 0 1 1 0 2 1 8
E 3 2 16 18 0 0 2 0 8 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 8 3
E 7 6 25 28 3 3 4 0 3 8
E 8 9 0 6 1 1 0 5 0 8
E 9 8 10 12 0 0 5 0 8 0
E 10 11 12 9 2 2 5 6 2 8
E 11 10 15 15 0 0 6 5 8 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 8 2
E 15 14 11 11 3 3 6 1 2 8
E 16 17 18 3 3 3 2 7 4 8
E 17 16 30 21 0 0 7 2 8 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 30 0 0 7 3 4 5
E 22 23 24 20 0 0 3 8 6 5
E 23 22 31 27 0 0 8 3 5 6
E 24 25 5 22 0 0 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 28 25 0 0 4 8 7 6
E 27 26 23 32 0 0 8 4 6 7
E 28 29 7 26 0 0 4 9 8 7
E 29 28 33 33 3 3 9 4 7 8
E 30 31 21 17 2 2 7 8 5 8
E 31 30 32 23 0 0 8 7 8 5
E 32 33 27 31 1 1 8 9 7 8
E 33 32 29 29 0 0 9 8 8 7

7 24 7 24
E 0 1 8 2 0 0 0 1 2 0
E 1 0 14 13 0 0 1 0 0 2
E 2 3 0 4 0 0 0 2 3 2
E 3 2 18 15 0 0 2 0 2 3
E 4 5 2 6 0 0 0 3 4 3
E 5 4 22 19 0 0 3 0 3 4
E 6 7 4 8 0 0 0 4 1 4
E 7 6 11 23 0 0 4 0 4 1
E 8 9 6 0 0 0 0 5 0 1
E 9 8 12 10 0 0 5 0 1 0
E 10 11 9 12 2 2 5 4 6 1
E 11 10 23 7 0 0 4 5 1 6
E 12 13 10 9 0 0 5 1 0 6
E 13 12 1 14 3 3 1 5 6 0
E 14 15 13 1 0 0 1 2 2 6
E 15 14 3 16 3 3 2 1 6 2
E 16 17 15 18 0 0 2 6 5 6
E 17 16 21 21 3 3 6 2 6 5
E 18 19 16 3 0 0 2 3 3 5
E 19 18 5 20 0 0 3 2 5 3
E 20 21 19 22 3 3 3 6 6 5
E 21 20 17 17 0 0 6 3 5 6
E 22 23 20 5 0 0 3 4 4 6
E 23 22 7 11 3 3 4 3 6 4

7 24 7 24
E 0 1 8 2 0 0 0 1 1 3
E 1 0 11 14 0 0 1 0 3 1
E 2 3 0 4 0 0 0 2 0 1
E 3 2 12 10 0 0 2 0 1 0
E 4 5 2 6 0 0 0 3 5 0
E 5 4 19 13 0 0 3 0 0 5
E 6 7 4 8 0 0 0 4 4 5
E 7 6 17 18 0 0 4 0 5 4
E 8 9 6 0 0 0 0 5 3 4
E 9 8 15 16 0 0 5 0 4 3
E 10 11 3 12 2 2 2 1 6 1
E 11 10 14 1 0 0 1 2 1 6
E 12 13 10 3 0 0 2 3 0 6
E 13 12 5 22 3 3 3 2 6 0
E 14 15 1 11 3 3 1 5 6 3
E 15 14 16 9 0 0 5 1 3 6
E 16 17 9 15 3 3 5 4 6 4
E 17 16 20 7 0 0 4 5 4 6
E 18 19 7 20 0 0 4 3 2 5
E 19 18 22 5 0 0 3 4 5 2
E 20 21 18 17 3 3 4 6 6 2
E 21 20 23 23 0 0 6 4 2 6
E 22 23 13 19 0 0 3 6 2 6
E 23 22 21 21 3 3 6 3 6 2

7 24 7 24
E 0 1 2 8 0 0 0 1 1 3
E 1 0 14 11 0 0 1 0 3 1
E 2 3 4 0 0 0 0 2 0 1
E 3 2 10 12 0 0 2 0 1 0
E 4 5 6 2 0 0 0 3 5 0
E 5 4 13 19 0 0 3 0 0 5
E 6 7 8 4 0 0 0 4 4 5
E 7 6 18 17 0 0 4 0 5 4
E 8 9 0 6 0 0 0 5 3 4
E 9 8 16 15 0 0 5 0 4 3
E 10 11 12 3 0 0 2 1 6 1
E 11 10 1 14 3 3 1 2 1 6
E 12 13 3 10 2 2 2 3 0 6
E 13 12 22 5 0 0 3 2 6 0
E 14 15 11 1 0 0 1 5 6 3
E 15 14 9 16 3 3 5 1 3 6
E 16 17 15 9 0 0 5 4 6 4
E 17 16 7 20 3 3 4 5 4 6
E 18 19 20 7 0 0 4 3 2 5
E 19 18 5 22 0 0 3 4 5 2
E 20 21 17 18 0 0 4 6 6 2
E 21 20 23 23 3 3 6 4 2 6
E 22 23 19 13 3 3 3 6 2 6
E 23 22 21 21 0 0 6 3 6 2

7 22 6 22
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 17 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 5 3
E 7 6 21 21 0 0 4 0 3 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 10 10 3 3 5 0 5 0
E 10 11 9 9 0 0 5 1 0 5
E 11 10 1 12 3 3 1 5 5 0
E 12 13 11 1 0 0 1 2 1 5
E 13 12 3 14 3 3 2 1 5 1
E 14 15 13 16 0 0 2 6 4 5
E 15 14 19 19 3 3 6 2 5 4
E 16 17 14 3 0 0 2 3 2 4
E 17 16 5 18 0 0 3 2 4 2
E 18 19 17 20 3 3 3 6 5 4
E 19 18 15 15 0 0 6 3 4 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 7 3 3 4 3 5 3

7 22 6 22
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 21 21 3 3 4 0 3 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 10 0 0 5 0 5 0
E 10 11 9 9 3 3 5 1 0 5
E 11 10 12 1 0 0 1 5 5 0
E 12 13 1 11 3 3 1 2 1 5
E 13 12 14 3 0 0 2 1 5 1
E 14 15 16 13 3 3 2 6 4 5
E 15 14 19 19 0 0 6 2 5 4
E 16 17 3 14 0 0 2 3 2 4
E 17 16 18 5 0 0 3 2 4 2
E 18 19 20 17 0 0 3 6 5 4
E 19 18 15 15 3 3 6 3 4 5
E 20 21 5 18 3 3 3 4 3 5
E 21 20 7 7 0 0 4 3 5 3

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 2 2 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 2 2 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 3 3 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 3 3 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 2 6 3 3 0 1 0 5
E 1 0 8 8 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 5 2
E 7 6 15 18 3 3 4 0 2 5
E 8 9 1 1 3 3 1 2 0 5
E 9 8 10 3 0 0 2 1 5 0
E 10 11 3 9 2 2 2 3 1 5
E 11 10 12 5 0 0 3 2 5 1
E 12 13 14 11 2 2 3 5 4 5
E 13 12 20 17 0 0 5 3 5 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 0 0 4 5 3 4
E 17 16 13 20 0 0 5 4 4 3
E 18 19 7 16 0 0 4 6 5 3
E 19 18 21 21 3 3 6 4 3 5
E 20 21 17 13 3 3 5 6 3 5
E 21 20 19 19 0 0 6 5 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 3 3 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 3 3 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 3 3 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 3 3 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 1 1 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 2 6 3 3 0 1 0 5
E 1 0 8 8 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 9 10 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 11 14 0 0 3 0 1 2
E 6 7 0 4 0 0 0 4 5 2
E 7 6 15 18 1 1 4 0 2 5
E 8 9 1 1 3 3 1 2 0 5
E 9 8 10 3 0 0 2 1 5 0
E 10 11 3 9 3 3 2 3 1 5
E 11 10 12 5 0 0 3 2 5 1
E 12 13 14 11 3 3 3 5 4 5
E 13 12 20 17 0 0 5 3 5 4
E 14 15 5 12 0 0 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 0 0 4 5 3 4
E 17 16 13 20 0 0 5 4 4 3
E 18 19 7 16 0 0 4 6 5 3
E 19 18 21 21 3 3 6 4 3 5
E 20 21 17 13 3 3 5 6 3 5
E 21 20 19 19 0 0 6 5 5 3

7 22 6 22
E 0 1 6 2 0 0 0 1 0 5
E 1 0 8 8 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 10 9 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 11 0 0 3 0 1 2
E 6 7 4 0 3 3 0 4 5 2
E 7 6 18 15 0 0 4 0 2 5
E 8 9 1 1 0 0 1 2 0 5
E 9 8 3 10 3 3 2 1 5 0
E 10 11 9 3 0 0 2 3 1 5
E 11 10 5 12 1 1 3 2 5 1
E 12 13 11 14 0 0 3 5 4 5
E 13 12 17 20 3 3 5 3 5 4
E 14 15 12 5 0 0 3 4 2 4
E 15 14 7 16 0 0 4 3 4 2
E 16 17 15 18 0 0 4 5 3 4
E 17 16 20 13 0 0 5 4 4 3
E 18 19 16 7 3 3 4 6 5 3
E 19 18 21 21 0 0 6 4 3 5
E 20 21 13 17 0 0 5 6 3 5
E 21 20 19 19 3 3 6 5 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 5 3
E 9 8 21 21 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 3 3 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 2 2 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 9 3 3 5 4 5 3

7 22 6 22
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 21 21 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 3 3 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 3 3 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 7 18 2 2 4 5 3 5
E 21 20 9 9 0 0 5 4 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 5 3
E 9 8 21 21 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 2 2 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 3 3 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 9 3 3 5 4 5 3

7 22 6 22
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 21 21 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 3 3 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 2 2 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 7 18 3 3 4 5 3 5
E 21 20 9 9 0 0 5 4 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 2 2 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 3 3 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 3 3 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

8 26 7 26
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 14 13 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 15 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 2 2 1 5 6 0
E 12 13 11 1 0 0 1 2 1 6
E 13 12 3 14 3 3 2 1 6 1
E 14 15 13 3 0 0 2 3 2 6
E 15 14 5 16 3 3 3 2 6 2
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 13 14 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 15 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 1 11 2 2 1 2 1 6
E 13 12 14 3 0 0 2 1 6 1
E 14 15 3 13 3 3 2 3 2 6
E 15 14 16 5 0 0 3 2 6 2
E 16 17 18 15 3 3 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 3 3 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 2 2 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 2 2 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 3 3 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 3 3 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 1 1 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 1 1 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 3 3 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 2 2 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 21 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 6 4
E 9 8 25 25 0 0 5 0 4 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 3 3 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 3 3 2 1 6 1
E 16 17 15 3 0 0 2 3 2 6
E 17 16 5 18 1 1 3 2 6 2
E 18 19 17 20 0 0 3 7 5 6
E 19 18 23 23 3 3 7 3 6 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 3 3 4 7 6 5
E 23 22 19 19 0 0 7 4 5 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 9 3 3 5 4 6 4

8 26 7 26
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 24 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 6 4
E 9 8 25 25 3 3 5 0 4 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 3 3 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 3 15 3 3 2 3 2 6
E 17 16 18 5 0 0 3 2 6 2
E 18 19 20 17 1 1 3 7 5 6
E 19 18 23 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 3 5
E 21 20 22 7 0 0 4 3 5 3
E 22 23 24 21 0 0 4 7 6 5
E 23 22 19 19 3 3 7 4 5 6
E 24 25 7 22 3 3 4 5 4 6
E 25 24 9 9 0 0 5 4 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 3 3 2 1 5 1
E 16 17 15 3 0 0 2 3 2 5
E 17 16 5 18 2 2 3 2 5 2
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 3 15 3 3 2 3 2 5
E 17 16 18 5 0 0 3 2 5 2
E 18 19 5 17 2 2 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 24 6 24
E 0 1 8 2 0 0 0 1 1 0
E 1 0 12 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 13 13 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 2 5
E 5 4 16 14 2 2 3 0 5 2
E 6 7 4 8 1 1 0 4 5 2
E 7 6 20 17 0 0 4 0 2 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 10 10 3 3 5 0 5 0
E 10 11 9 9 0 0 5 1 0 5
E 11 10 1 12 3 3 1 5 5 0
E 12 13 11 1 0 0 1 2 1 5
E 13 12 3 3 3 3 2 1 5 1
E 14 15 5 16 0 0 3 6 4 5
E 15 14 19 22 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 3 4
E 19 18 22 15 0 0 6 4 4 3
E 20 21 18 7 3 3 4 7 5 3
E 21 20 23 23 0 0 7 4 3 5
E 22 23 15 19 0 0 6 7 3 5
E 23 22 21 21 3 3 7 6 5 3

8 24 6 24
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 12 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 13 13 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 2 5
E 5 4 14 16 0 0 3 0 5 2
E 6 7 8 4 0 0 0 4 5 2
E 7 6 17 20 3 3 4 0 2 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 10 0 0 5 0 5 0
E 10 11 9 9 3 3 5 1 0 5
E 11 10 12 1 0 0 1 5 5 0
E 12 13 1 11 3 3 1 2 1 5
E 13 12 3 3 0 0 2 1 5 1
E 14 15 16 5 2 2 3 6 4 5
E 15 14 22 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 3 4
E 19 18 15 22 0 0 6 4 4 3
E 20 21 7 18 0 0 4 7 5 3
E 21 20 23 23 3 3 7 4 3 5
E 22 23 19 15 3 3 6 7 3 5
E 23 22 21 21 0 0 7 6 5 3

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 2 2 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 3 3 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 1 1 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 3 3 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 2 2 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 2 2 4 0 3 6
E 8 9 10 1 2 2 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 3 3 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 1 1 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 3 3 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 2 2 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 2 2 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 3 3 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 2 2 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 1 1 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 1 1 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 2 2 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 1 1 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 1 1 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 3 3 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 1 1 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 1 1 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 18 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 22 20 3 3 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 23 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 1 1 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 26 3 3 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 26 13 0 0 6 2 3 4
E 18 19 16 3 3 3 2 7 6 4
E 19 18 27 27 0 0 7 2 4 6
E 20 21 5 22 0 0 3 8 5 6
E 21 20 25 25 3 3 8 3 6 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 2 2 4 8 6 5
E 25 24 21 21 0 0 8 4 5 6
E 26 27 13 17 0 0 6 7 4 6
E 27 26 19 19 3 3 7 6 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 18 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 20 22 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 23 24 2 2 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 1 1 1 6 3 6
E 13 12 26 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 26 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 6 4
E 19 18 27 27 3 3 7 2 4 6
E 20 21 22 5 3 3 3 8 5 6
E 21 20 25 25 0 0 8 3 6 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 6 5
E 25 24 21 21 3 3 8 4 5 6
E 26 27 17 13 3 3 6 7 4 6
E 27 26 19 19 0 0 7 6 6 4

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 18 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 22 20 2 2 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 23 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 1 1 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 26 3 3 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 26 13 0 0 6 2 3 4
E 18 19 16 3 3 3 2 7 6 4
E 19 18 27 27 0 0 7 2 4 6
E 20 21 5 22 0 0 3 8 5 6
E 21 20 25 25 3 3 8 3 6 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 3 3 4 8 6 5
E 25 24 21 21 0 0 8 4 5 6
E 26 27 13 17 0 0 6 7 4 6
E 27 26 19 19 3 3 7 6 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 18 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 20 22 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 23 24 3 3 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 1 1 1 6 3 6
E 13 12 26 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 26 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 6 4
E 19 18 27 27 3 3 7 2 4 6
E 20 21 22 5 2 2 3 8 5 6
E 21 20 25 25 0 0 8 3 6 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 6 5
E 25 24 21 21 3 3 8 4 5 6
E 26 27 17 13 3 3 6 7 4 6
E 27 26 19 19 0 0 7 6 6 4

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 18 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 22 20 3 3 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 23 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 2 2 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 26 2 2 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 26 13 0 0 6 2 3 4
E 18 19 16 3 3 3 2 7 6 4
E 19 18 27 27 0 0 7 2 4 6
E 20 21 5 22 0 0 3 8 5 6
E 21 20 25 25 3 3 8 3 6 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 2 2 4 8 6 5
E 25 24 21 21 0 0 8 4 5 6
E 26 27 13 17 0 0 6 7 4 6
E 27 26 19 19 3 3 7 6 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 18 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 20 22 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 23 24 2 2 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 2 2 1 6 3 6
E 13 12 26 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 26 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 6 4
E 19 18 27 27 3 3 7 2 4 6
E 20 21 22 5 3 3 3 8 5 6
E 21 20 25 25 0 0 8 3 6 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 6 5
E 25 24 21 21 3 3 8 4 5 6
E 26 27 17 13 2 2 6 7 4 6
E 27 26 19 19 0 0 7 6 6 4

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 18 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 22 20 2 2 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 23 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 2 2 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 26 2 2 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 26 13 0 0 6 2 3 4
E 18 19 16 3 3 3 2 7 6 4
E 19 18 27 27 0 0 7 2 4 6
E 20 21 5 22 0 0 3 8 5 6
E 21 20 25 25 3 3 8 3 6 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 3 3 4 8 6 5
E 25 24 21 21 0 0 8 4 5 6
E 26 27 13 17 0 0 6 7 4 6
E 27 26 19 19 3 3 7 6 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 18 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 20 22 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 23 24 3 3 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 2 2 1 6 3 6
E 13 12 26 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 26 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 6 4
E 19 18 27 27 3 3 7 2 4 6
E 20 21 22 5 2 2 3 8 5 6
E 21 20 25 25 0 0 8 3 6 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 6 5
E 25 24 21 21 3 3 8 4 5 6
E 26 27 17 13 2 2 6 7 4 6
E 27 26 19 19 0 0 7 6 6 4

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 16 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 20 18 3 3 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 21 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 2 2 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 17 3 3 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 3 2 2 2 6 6 3
E 17 16 13 13 0 0 6 2 3 6
E 18 19 5 20 0 0 3 7 5 6
E 19 18 23 26 2 2 7 3 6 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 0 0 4 3 5 2
E 22 23 21 24 0 0 4 7 4 5
E 23 22 26 19 0 0 7 4 5 4
E 24 25 22 7 3 3 4 8 6 4
E 25 24 27 27 0 0 8 4 4 6
E 26 27 19 23 0 0 7 8 4 6
E 27 26 25 25 3 3 8 7 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 16 2 2 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 18 20 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 21 24 3 3 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 2 2 1 6 3 6
E 13 12 17 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 3 15 0 0 2 6 6 3
E 17 16 13 13 3 3 6 2 3 6
E 18 19 20 5 3 3 3 7 5 6
E 19 18 26 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 0 0 4 7 4 5
E 23 22 19 26 0 0 7 4 5 4
E 24 25 7 22 0 0 4 8 6 4
E 25 24 27 27 3 3 8 4 4 6
E 26 27 23 19 2 2 7 8 4 6
E 27 26 25 25 0 0 8 7 6 4

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 16 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 22 18 1 1 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 23 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 3 3 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 17 3 3 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 3 2 2 2 6 6 3
E 17 16 13 13 0 0 6 2 3 6
E 18 19 5 20 0 0 3 7 4 6
E 19 18 26 26 3 3 7 3 6 4
E 20 21 18 22 0 0 3 8 5 4
E 21 20 25 27 0 0 8 3 4 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 3 3 4 8 6 5
E 25 24 27 21 0 0 8 4 5 6
E 26 27 19 19 0 0 7 8 4 6
E 27 26 21 25 3 3 8 7 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 16 2 2 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 18 22 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 23 24 3 3 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 3 3 1 6 3 6
E 13 12 17 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 3 15 0 0 2 6 6 3
E 17 16 13 13 3 3 6 2 3 6
E 18 19 20 5 1 1 3 7 4 6
E 19 18 26 26 0 0 7 3 6 4
E 20 21 22 18 0 0 3 8 5 4
E 21 20 27 25 0 0 8 3 4 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 6 5
E 25 24 21 27 3 3 8 4 5 6
E 26 27 19 19 3 3 7 8 4 6
E 27 26 25 21 0 0 8 7 6 4

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 16 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 18 17 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 22 20 3 3 3 0 4 2
E 6 7 4 8 1 1 0 4 4 2
E 7 6 24 23 0 0 4 0 2 4
E 8 9 6 0 0 0 0 5 0 4
E 9 8 10 10 3 3 5 0 4 0
E 10 11 9 9 0 0 5 1 0 4
E 11 10 1 12 2 2 1 5 4 0
E 12 13 11 14 0 0 1 6 6 4
E 13 12 27 27 3 3 6 1 4 6
E 14 15 12 16 0 0 1 7 3 6
E 15 14 19 26 0 0 7 1 6 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 3 2 2 2 7 4 3
E 19 18 26 15 0 0 7 2 3 4
E 20 21 5 22 0 0 3 8 5 4
E 21 20 25 25 3 3 8 3 4 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 3 3 4 8 4 5
E 25 24 21 21 0 0 8 4 5 4
E 26 27 15 19 2 2 7 6 4 6
E 27 26 13 13 0 0 6 7 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 4 1
E 3 2 17 18 2 2 2 0 1 4
E 4 5 6 2 1 1 0 3 2 4
E 5 4 20 22 0 0 3 0 4 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 23 24 3 3 4 0 2 4
E 8 9 0 6 1 1 0 5 0 4
E 9 8 10 10 0 0 5 0 4 0
E 10 11 9 9 3 3 5 1 0 4
E 11 10 12 1 0 0 1 5 4 0
E 12 13 14 11 2 2 1 6 6 4
E 13 12 27 27 0 0 6 1 4 6
E 14 15 16 12 0 0 1 7 3 6
E 15 14 26 19 0 0 7 1 6 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 3 17 0 0 2 7 4 3
E 19 18 15 26 2 2 7 2 3 4
E 20 21 22 5 3 3 3 8 5 4
E 21 20 25 25 0 0 8 3 4 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 4 5
E 25 24 21 21 3 3 8 4 5 4
E 26 27 19 15 0 0 7 6 4 6
E 27 26 13 13 3 3 6 7 6 4

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 16 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 18 17 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 22 20 2 2 3 0 4 2
E 6 7 4 8 1 1 0 4 4 2
E 7 6 24 23 0 0 4 0 2 4
E 8 9 6 0 0 0 0 5 0 4
E 9 8 10 10 3 3 5 0 4 0
E 10 11 9 9 0 0 5 1 0 4
E 11 10 1 12 2 2 1 5 4 0
E 12 13 11 14 0 0 1 6 6 4
E 13 12 27 27 3 3 6 1 4 6
E 14 15 12 16 0 0 1 7 3 6
E 15 14 19 26 0 0 7 1 6 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 3 3 3 2 7 4 3
E 19 18 26 15 0 0 7 2 3 4
E 20 21 5 22 0 0 3 8 5 4
E 21 20 25 25 3 3 8 3 4 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 2 2 4 8 4 5
E 25 24 21 21 0 0 8 4 5 4
E 26 27 15 19 3 3 7 6 4 6
E 27 26 13 13 0 0 6 7 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 4 1
E 3 2 17 18 3 3 2 0 1 4
E 4 5 6 2 1 1 0 3 2 4
E 5 4 20 22 0 0 3 0 4 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 23 24 2 2 4 0 2 4
E 8 9 0 6 1 1 0 5 0 4
E 9 8 10 10 0 0 5 0 4 0
E 10 11 9 9 3 3 5 1 0 4
E 11 10 12 1 0 0 1 5 4 0
E 12 13 14 11 2 2 1 6 6 4
E 13 12 27 27 0 0 6 1 4 6
E 14 15 16 12 0 0 1 7 3 6
E 15 14 26 19 0 0 7 1 6 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 3 17 0 0 2 7 4 3
E 19 18 15 26 3 3 7 2 3 4
E 20 21 22 5 2 2 3 8 5 4
E 21 20 25 25 0 0 8 3 4 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 4 5
E 25 24 21 21 3 3 8 4 5 4
E 26 27 19 15 0 0 7 6 4 6
E 27 26 13 13 3 3 6 7 6 4

9 28 7 28
E 0 1 8 2 1 1 0 1 5 0
E 1 0 14 13 0 0 1 0 0 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 18 16 3 3 2 0 5 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 5 3
E 7 6 26 25 0 0 4 0 3 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 12 10 2 2 5 0 5 0
E 10 11 9 12 0 0 5 6 2 5
E 11 10 15 15 3 3 6 5 5 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 3 3 1 6 5 2
E 15 14 11 11 0 0 6 1 2 5
E 16 17 3 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 2 2 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 6 5
E 23 22 27 27 3 3 8 3 5 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 7 2 2 4 8 5 6
E 27 26 23 23 0 0 8 4 6 5

9 28 7 28
E 0 1 2 8 0 0 0 1 5 0
E 1 0 13 14 3 3 1 0 0 5
E 2 3 4 0 1 1 0 2 1 5
E 3 2 16 18 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 25 26 2 2 4 0 3 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 12 0 0 5 0 5 0
E 10 11 12 9 2 2 5 6 2 5
E 11 10 15 15 0 0 6 5 5 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 5 2
E 15 14 11 11 3 3 6 1 2 5
E 16 17 18 3 3 3 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 24 20 2 2 3 8 6 5
E 23 22 27 27 0 0 8 3 5 6
E 24 25 5 22 0 0 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 7 25 0 0 4 8 5 6
E 27 26 23 23 3 3 8 4 6 5

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 18 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 20 19 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 3 5
E 5 4 24 22 3 3 3 0 5 3
E 6 7 4 8 1 1 0 4 5 3
E 7 6 26 25 0 0 4 0 3 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 12 10 2 2 5 0 5 0
E 10 11 9 12 0 0 5 6 2 5
E 11 10 15 15 3 3 6 5 5 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 16 2 2 1 6 5 2
E 15 14 11 11 0 0 6 1 2 5
E 16 17 14 18 0 0 1 7 4 5
E 17 16 21 21 3 3 7 1 5 4
E 18 19 16 1 0 0 1 2 1 4
E 19 18 3 20 0 0 2 1 4 1
E 20 21 19 3 2 2 2 7 5 4
E 21 20 17 17 0 0 7 2 4 5
E 22 23 5 24 0 0 3 8 6 5
E 23 22 27 27 3 3 8 3 5 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 7 3 3 4 8 5 6
E 27 26 23 23 0 0 8 4 6 5

10 32 8 32
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 7 1
E 3 2 20 15 0 0 2 0 1 7
E 4 5 2 6 0 0 0 3 2 7
E 5 4 24 22 2 2 3 0 7 2
E 6 7 4 8 1 1 0 4 7 2
E 7 6 26 25 0 0 4 0 2 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 10 10 3 3 5 0 7 0
E 10 11 9 9 0 0 5 1 0 7
E 11 10 1 12 2 2 1 5 7 0
E 12 13 11 14 0 0 1 6 3 7
E 13 12 17 28 2 2 6 1 7 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 28 13 0 0 6 2 3 4
E 18 19 16 20 0 0 2 7 6 4
E 19 18 30 29 0 0 7 2 4 6
E 20 21 18 3 2 2 2 8 7 6
E 21 20 31 31 0 0 8 2 6 7
E 22 23 5 24 0 0 3 9 5 7
E 23 22 27 27 3 3 9 3 7 5
E 24 25 22 5 0 0 3 4 2 5
E 25 24 7 26 0 0 4 3 5 2
E 26 27 25 7 2 2 4 9 7 5
E 27 26 23 23 0 0 9 4 5 7
E 28 29 13 17 0 0 6 7 4 7
E 29 28 19 30 3 3 7 6 7 4
E 30 31 29 19 0 0 7 8 6 7
E 31 30 21 21 3 3 8 7 7 6

10 32 8 32
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 7 1
E 3 2 15 20 2 2 2 0 1 7
E 4 5 6 2 1 1 0 3 2 7
E 5 4 22 24 0 0 3 0 7 2
E 6 7 8 4 0 0 0 4 7 2
E 7 6 25 26 2 2 4 0 2 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 10 0 0 5 0 7 0
E 10 11 9 9 3 3 5 1 0 7
E 11 10 12 1 0 0 1 5 7 0
E 12 13 14 11 2 2 1 6 3 7
E 13 12 28 17 0 0 6 1 7 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 28 0 0 6 2 3 4
E 18 19 20 16 0 0 2 7 6 4
E 19 18 29 30 0 0 7 2 4 6
E 20 21 3 18 0 0 2 8 7 6
E 21 20 31 31 3 3 8 2 6 7
E 22 23 24 5 2 2 3 9 5 7
E 23 22 27 27 0 0 9 3 7 5
E 24 25 5 22 0 0 3 4 2 5
E 25 24 26 7 0 0 4 3 5 2
E 26 27 7 25 0 0 4 9 7 5
E 27 26 23 23 3 3 9 4 5 7
E 28 29 17 13 2 2 6 7 4 7
E 29 28 30 19 0 0 7 6 7 4
E 30 31 19 29 3 3 7 8 6 7
E 31 30 21 21 0 0 8 7 7 6

10 32 8 32
E 0 1 8 2 1 1 0 1 7 0
E 1 0 14 13 0 0 1 0 0 7
E 2 3 0 4 0 0 0 2 1 7
E 3 2 18 16 3 3 2 0 7 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 7 3
E 7 6 28 25 0 0 4 0 3 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 12 10 2 2 5 0 7 0
E 10 11 9 12 0 0 5 6 2 7
E 11 10 15 15 3 3 6 5 7 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 2 2 1 6 7 2
E 15 14 11 11 0 0 6 1 2 7
E 16 17 3 18 0 0 2 7 4 7
E 17 16 21 21 3 3 7 2 7 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 1 1 3 7 7 4
E 21 20 17 17 0 0 7 3 4 7
E 22 23 20 24 0 0 3 8 6 7
E 23 22 27 30 2 2 8 3 7 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 28 0 0 4 8 5 6
E 27 26 30 23 0 0 8 4 6 5
E 28 29 26 7 3 3 4 9 7 5
E 29 28 31 31 0 0 9 4 5 7
E 30 31 23 27 0 0 8 9 5 7
E 31 30 29 29 3 3 9 8 7 5

10 32 8 32
E 0 1 2 8 0 0 0 1 7 0
E 1 0 13 14 2 2 1 0 0 7
E 2 3 4 0 1 1 0 2 1 7
E 3 2 16 18 0 0 2 0 7 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 7 3
E 7 6 25 28 3 3 4 0 3 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 12 0 0 5 0 7 0
E 10 11 12 9 2 2 5 6 2 7
E 11 10 15 15 0 0 6 5 7 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 7 2
E 15 14 11 11 3 3 6 1 2 7
E 16 17 18 3 3 3 2 7 4 7
E 17 16 21 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 7 4
E 21 20 17 17 3 3 7 3 4 7
E 22 23 24 20 1 1 3 8 6 7
E 23 22 30 27 0 0 8 3 7 6
E 24 25 5 22 0 0 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 28 25 0 0 4 8 5 6
E 27 26 23 30 0 0 8 4 6 5
E 28 29 7 26 0 0 4 9 7 5
E 29 28 31 31 3 3 9 4 5 7
E 30 31 27 23 2 2 8 9 5 7
E 31 30 29 29 0 0 9 8 7 5

10 32 8 32
E 0 1 8 2 1 1 0 1 7 0
E 1 0 14 13 0 0 1 0 0 7
E 2 3 0 4 0 0 0 2 1 7
E 3 2 18 16 2 2 2 0 7 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 7 3
E 7 6 28 25 0 0 4 0 3 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 12 10 2 2 5 0 7 0
E 10 11 9 12 0 0 5 6 2 7
E 11 10 15 15 3 3 6 5 7 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 2 2 1 6 7 2
E 15 14 11 11 0 0 6 1 2 7
E 16 17 3 18 0 0 2 7 4 7
E 17 16 21 21 3 3 7 2 7 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 1 1 3 7 7 4
E 21 20 17 17 0 0 7 3 4 7
E 22 23 20 24 0 0 3 8 6 7
E 23 22 27 30 3 3 8 3 7 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 28 0 0 4 8 5 6
E 27 26 30 23 0 0 8 4 6 5
E 28 29 26 7 3 3 4 9 7 5
E 29 28 31 31 0 0 9 4 5 7
E 30 31 23 27 0 0 8 9 5 7
E 31 30 29 29 3 3 9 8 7 5

10 32 8 32
E 0 1 2 8 0 0 0 1 7 0
E 1 0 13 14 2 2 1 0 0 7
E 2 3 4 0 1 1 0 2 1 7
E 3 2 16 18 0 0 2 0 7 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 7 3
E 7 6 25 28 3 3 4 0 3 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 12 0 0 5 0 7 0
E 10 11 12 9 2 2 5 6 2 7
E 11 10 15 15 0 0 6 5 7 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 7 2
E 15 14 11 11 3 3 6 1 2 7
E 16 17 18 3 2 2 2 7 4 7
E 17 16 21 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 7 4
E 21 20 17 17 3 3 7 3 4 7
E 22 23 24 20 1 1 3 8 6 7
E 23 22 30 27 0 0 8 3 7 6
E 24 25 5 22 0 0 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 28 25 0 0 4 8 5 6
E 27 26 23 30 0 0 8 4 6 5
E 28 29 7 26 0 0 4 9 7 5
E 29 28 31 31 3 3 9 4 5 7
E 30 31 27 23 3 3 8 9 5 7
E 31 30 29 29 0 0 9 8 7 5

10 34 9 34
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 2 2 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 7 1
E 5 4 20 19 0 0 3 0 1 7
E 6 7 4 8 0 0 0 4 3 7
E 7 6 26 22 3 3 4 0 7 3
E 8 9 6 0 1 1 0 5 7 3
E 9 8 28 27 0 0 5 0 3 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 30 2 2 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 5 2
E 15 14 30 11 0 0 6 2 2 5
E 16 17 14 18 0 0 2 7 4 5
E 17 16 21 31 0 0 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 5 3 3 3 7 7 4
E 21 20 31 17 0 0 7 3 4 7
E 22 23 7 24 0 0 4 8 8 7
E 23 22 33 33 3 3 8 4 7 8
E 24 25 22 26 0 0 4 9 6 8
E 25 24 29 32 0 0 9 4 8 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 9 2 2 5 9 7 6
E 29 28 32 25 0 0 9 5 6 7
E 30 31 11 15 0 0 6 7 5 7
E 31 30 17 21 3 3 7 6 7 5
E 32 33 25 29 2 2 9 8 7 8
E 33 32 23 23 0 0 8 9 8 7

10 34 9 34
E 0 1 2 8 1 1 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 7 1
E 5 4 19 20 3 3 3 0 1 7
E 6 7 8 4 1 1 0 4 3 7
E 7 6 22 26 0 0 4 0 7 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 27 28 2 2 5 0 3 7
E 10 11 12 1 2 2 1 6 2 7
E 11 10 30 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 30 0 0 6 2 2 5
E 16 17 18 14 0 0 2 7 4 5
E 17 16 31 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 5 19 0 0 3 7 7 4
E 21 20 17 31 3 3 7 3 4 7
E 22 23 24 7 3 3 4 8 8 7
E 23 22 33 33 0 0 8 4 7 8
E 24 25 26 22 0 0 4 9 6 8
E 25 24 32 29 0 0 9 4 8 6
E 26 27 7 24 0 0 4 5 3 6
E 27 26 28 9 0 0 5 4 6 3
E 28 29 9 27 0 0 5 9 7 6
E 29 28 25 32 2 2 9 5 6 7
E 30 31 15 11 2 2 6 7 5 7
E 31 30 21 17 0 0 7 6 7 5
E 32 33 29 25 0 0 9 8 7 8
E 33 32 23 23 3 3 8 9 8 7

10 34 9 34
E 0 1 8 2 1 1 0 1 6 1
E 1 0 12 10 0 0 1 0 1 6
E 2 3 0 4 0 0 0 2 5 6
E 3 2 23 26 3 3 2 0 6 5
E 4 5 2 6 1 1 0 3 6 5
E 5 4 24 22 0 0 3 0 5 6
E 6 7 4 8 0 0 0 4 2 6
E 7 6 15 20 3 3 4 0 6 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 18 9 0 0 5 1 1 0
E 12 13 10 1 2 2 1 6 6 0
E 13 12 30 19 0 0 6 1 0 6
E 14 15 9 16 0 0 5 4 3 2
E 15 14 20 7 0 0 4 5 2 3
E 16 17 14 18 0 0 5 7 7 3
E 17 16 31 21 0 0 7 5 3 7
E 18 19 16 11 0 0 5 6 0 7
E 19 18 13 30 0 0 6 5 7 0
E 20 21 7 15 0 0 4 7 3 6
E 21 20 17 31 3 3 7 4 6 3
E 22 23 5 24 0 0 3 2 4 5
E 23 22 28 3 0 0 2 3 5 4
E 24 25 22 5 2 2 3 8 6 4
E 25 24 32 29 0 0 8 3 4 6
E 26 27 3 28 0 0 2 9 8 6
E 27 26 33 33 3 3 9 2 6 8
E 28 29 26 23 0 0 2 8 4 8
E 29 28 25 32 0 0 8 2 8 4
E 30 31 19 13 2 2 6 7 6 7
E 31 30 21 17 0 0 7 6 7 6
E 32 33 29 25 2 2 8 9 6 8
E 33 32 27 27 0 0 9 8 8 6

10 34 9 34
E 0 1 2 8 0 0 0 1 6 1
E 1 0 10 12 2 2 1 0 1 6
E 2 3 4 0 1 1 0 2 5 6
E 3 2 26 23 0 0 2 0 6 5
E 4 5 6 2 0 0 0 3 6 5
E 5 4 22 24 2 2 3 0 5 6
E 6 7 8 4 1 1 0 4 2 6
E 7 6 20 15 0 0 4 0 6 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 18 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 6 0
E 13 12 19 30 2 2 6 1 0 6
E 14 15 16 9 0 0 5 4 3 2
E 15 14 7 20 0 0 4 5 2 3
E 16 17 18 14 0 0 5 7 7 3
E 17 16 21 31 0 0 7 5 3 7
E 18 19 11 16 0 0 5 6 0 7
E 19 18 30 13 0 0 6 5 7 0
E 20 21 15 7 3 3 4 7 3 6
E 21 20 31 17 0 0 7 4 6 3
E 22 23 24 5 0 0 3 2 4 5
E 23 22 3 28 0 0 2 3 5 4
E 24 25 5 22 0 0 3 8 6 4
E 25 24 29 32 2 2 8 3 4 6
E 26 27 28 3 3 3 2 9 8 6
E 27 26 33 33 0 0 9 2 6 8
E 28 29 23 26 0 0 2 8 4 8
E 29 28 32 25 0 0 8 2 8 4
E 30 31 13 19 0 0 6 7 6 7
E 31 30 17 21 3 3 7 6 7 6
E 32 33 25 29 0 0 8 9 6 8
E 33 32 27 27 3 3 9 8 8 6

10 34 9 34
E 0 1 8 2 0 0 0 1 1 8
E 1 0 11 14 3 3 1 0 8 1
E 2 3 0 4 1 1 0 2 8 1
E 3 2 12 10 0 0 2 0 1 8
E 4 5 2 6 0 0 0 3 4 8
E 5 4 23 28 3 3 3 0 8 4
E 6 7 4 8 0 0 0 4 3 4
E 7 6 17 22 0 0 4 0 4 3
E 8 9 6 0 1 1 0 5 8 3
E 9 8 20 16 0 0 5 0 3 8
E 10 11 3 12 0 0 2 1 0 1
E 11 10 14 1 0 0 1 2 1 0
E 12 13 10 3 2 2 2 6 8 0
E 13 12 15 15 0 0 6 2 0 8
E 14 15 1 11 0 0 1 6 0 8
E 15 14 13 13 3 3 6 1 8 0
E 16 17 9 18 0 0 5 4 2 3
E 17 16 26 7 0 0 4 5 3 2
E 18 19 16 20 0 0 5 7 6 2
E 19 18 32 27 0 0 7 5 2 6
E 20 21 18 9 3 3 5 8 8 6
E 21 20 33 33 0 0 8 5 6 8
E 22 23 7 24 0 0 4 3 5 4
E 23 22 28 5 0 0 3 4 4 5
E 24 25 22 26 0 0 4 9 7 5
E 25 24 31 29 0 0 9 4 5 7
E 26 27 24 17 0 0 4 7 2 7
E 27 26 19 30 0 0 7 4 7 2
E 28 29 5 23 0 0 3 9 5 8
E 29 28 25 31 2 2 9 3 8 5
E 30 31 27 32 1 1 7 9 8 7
E 31 30 29 25 0 0 9 7 7 8
E 32 33 30 19 0 0 7 8 6 8
E 33 32 21 21 3 3 8 7 8 6

10 34 9 34
E 0 1 2 8 1 1 0 1 1 8
E 1 0 14 11 0 0 1 0 8 1
E 2 3 4 0 0 0 0 2 8 1
E 3 2 10 12 2 2 2 0 1 8
E 4 5 6 2 1 1 0 3 4 8
E 5 4 28 23 0 0 3 0 8 4
E 6 7 8 4 0 0 0 4 3 4
E 7 6 22 17 0 0 4 0 4 3
E 8 9 0 6 0 0 0 5 8 3
E 9 8 16 20 3 3 5 0 3 8
E 10 11 12 3 0 0 2 1 0 1
E 11 10 1 14 0 0 1 2 1 0
E 12 13 3 10 0 0 2 6 8 0
E 13 12 15 15 3 3 6 2 0 8
E 14 15 11 1 3 3 1 6 0 8
E 15 14 13 13 0 0 6 1 8 0
E 16 17 18 9 0 0 5 4 2 3
E 17 16 7 26 0 0 4 5 3 2
E 18 19 20 16 0 0 5 7 6 2
E 19 18 27 32 0 0 7 5 2 6
E 20 21 9 18 0 0 5 8 8 6
E 21 20 33 33 3 3 8 5 6 8
E 22 23 24 7 0 0 4 3 5 4
E 23 22 5 28 0 0 3 4 4 5
E 24 25 26 22 0 0 4 9 7 5
E 25 24 29 31 0 0 9 4 5 7
E 26 27 17 24 0 0 4 7 2 7
E 27 26 30 19 0 0 7 4 7 2
E 28 29 23 5 3 3 3 9 5 8
E 29 28 31 25 0 0 9 3 8 5
E 30 31 32 27 0 0 7 9 8 7
E 31 30 25 29 2 2 9 7 7 8
E 32 33 19 30 1 1 7 8 6 8
E 33 32 21 21 0 0 8 7 8 6

10 34 9 34
E 0 1 8 2 1 1 0 1 8 0
E 1 0 14 13 0 0 1 0 0 8
E 2 3 0 4 0 0 0 2 1 8
E 3 2 18 16 3 3 2 0 8 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 8 3
E 7 6 28 25 0 0 4 0 3 8
E 8 9 6 0 0 0 0 5 0 8
E 9 8 12 10 2 2 5 0 8 0
E 10 11 9 12 0 0 5 6 2 8
E 11 10 15 15 3 3 6 5 8 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 3 3 1 6 8 2
E 15 14 11 11 0 0 6 1 2 8
E 16 17 3 18 0 0 2 7 4 8
E 17 16 21 30 2 2 7 2 8 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 30 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 6 5
E 23 22 27 31 0 0 8 3 5 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 28 0 0 4 8 7 6
E 27 26 32 23 0 0 8 4 6 7
E 28 29 26 7 3 3 4 9 8 7
E 29 28 33 33 0 0 9 4 7 8
E 30 31 17 21 0 0 7 8 5 8
E 31 30 23 32 1 1 8 7 8 5
E 32 33 31 27 0 0 8 9 7 8
E 33 32 29 29 3 3 9 8 8 7

10 34 9 34
E 0 1 2 8 0 0 0 1 8 0
E 1 0 13 14 3 3 1 0 0 8
E 2 3 4 0 1 1 0 2 1 8
E 3 2 16 18 0 0 2 0 8 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 8 3
E 7 6 25 28 3 3 4 0 3 8
E 8 9 0 6 1 1 0 5 0 8
E 9 8 10 12 0 0 5 0 8 0
E 10 11 12 9 2 2 5 6 2 8
E 11 10 15 15 0 0 6 5 8 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 8 2
E 15 14 11 11 3 3 6 1 2 8
E 16 17 18 3 3 3 2 7 4 8
E 17 16 30 21 0 0 7 2 8 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 30 0 0 7 3 4 5
E 22 23 24 20 0 0 3 8 6 5
E 23 22 31 27 0 0 8 3 5 6
E 24 25 5 22 0 0 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 28 25 0 0 4 8 7 6
E 27 26 23 32 0 0 8 4 6 7
E 28 29 7 26 0 0 4 9 8 7
E 29 28 33 33 3 3 9 4 7 8
E 30 31 21 17 2 2 7 8 5 8
E 31 30 32 23 0 0 8 7 8 5
E 32 33 27 31 1 1 8 9 7 8
E 33 32 29 29 0 0 9 8 8 7

10 34 9 34
E 0 1 8 2 0 0 0 1 1 6
E 1 0 11 14 3 3 1 0 6 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 12 10 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 4 6
E 5 4 23 28 3 3 3 0 6 4
E 6 7 4 8 0 0 0 4 3 4
E 7 6 19 22 0 0 4 0 4 3
E 8 9 6 0 1 1 0 5 6 3
E 9 8 20 18 0 0 5 0 3 6
E 10 11 3 12 0 0 2 1 0 1
E 11 10 16 1 0 0 1 2 1 0
E 12 13 10 3 2 2 2 6 6 0
E 13 12 30 17 0 0 6 2 0 6
E 14 15 1 16 0 0 1 7 7 6
E 15 14 31 31 3 3 7 1 6 7
E 16 17 14 11 0 0 1 6 0 7
E 17 16 13 30 0 0 6 1 7 0
E 18 19 9 20 0 0 5 4 2 3
E 19 18 26 7 0 0 4 5 3 2
E 20 21 18 9 3 3 5 8 6 2
E 21 20 32 27 0 0 8 5 2 6
E 22 23 7 24 0 0 4 3 5 4
E 23 22 28 5 0 0 3 4 4 5
E 24 25 22 26 0 0 4 9 8 5
E 25 24 33 29 0 0 9 4 5 8
E 26 27 24 19 0 0 4 8 2 8
E 27 26 21 32 0 0 8 4 8 2
E 28 29 5 23 0 0 3 9 5 6
E 29 28 25 33 2 2 9 3 6 5
E 30 31 17 13 2 2 6 7 6 7
E 31 30 15 15 0 0 7 6 7 6
E 32 33 27 21 2 2 8 9 6 8
E 33 32 29 25 0 0 9 8 8 6

10 34 9 34
E 0 1 2 8 1 1 0 1 1 6
E 1 0 14 11 0 0 1 0 6 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 10 12 2 2 2 0 1 6
E 4 5 6 2 1 1 0 3 4 6
E 5 4 28 23 0 0 3 0 6 4
E 6 7 8 4 0 0 0 4 3 4
E 7 6 22 19 0 0 4 0 4 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 18 20 3 3 5 0 3 6
E 10 11 12 3 0 0 2 1 0 1
E 11 10 1 16 0 0 1 2 1 0
E 12 13 3 10 0 0 2 6 6 0
E 13 12 17 30 2 2 6 2 0 6
E 14 15 16 1 3 3 1 7 7 6
E 15 14 31 31 0 0 7 1 6 7
E 16 17 11 14 0 0 1 6 0 7
E 17 16 30 13 0 0 6 1 7 0
E 18 19 20 9 0 0 5 4 2 3
E 19 18 7 26 0 0 4 5 3 2
E 20 21 9 18 0 0 5 8 6 2
E 21 20 27 32 2 2 8 5 2 6
E 22 23 24 7 0 0 4 3 5 4
E 23 22 5 28 0 0 3 4 4 5
E 24 25 26 22 0 0 4 9 8 5
E 25 24 29 33 0 0 9 4 5 8
E 26 27 19 24 0 0 4 8 2 8
E 27 26 32 21 0 0 8 4 8 2
E 28 29 23 5 3 3 3 9 5 6
E 29 28 33 25 0 0 9 3 6 5
E 30 31 13 17 0 0 6 7 6 7
E 31 30 15 15 3 3 7 6 7 6
E 32 33 21 27 0 0 8 9 6 8
E 33 32 25 29 2 2 9 8 8 6

8 26 7 26
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 4 2
E 5 4 22 19 0 0 3 0 2 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 24 23 0 0 4 0 4 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 10 10 3 3 5 0 5 0
E 10 11 9 9 0 0 5 1 0 5
E 11 10 1 12 3 3 1 5 5 0
E 12 13 11 14 0 0 1 6 3 5
E 13 12 17 17 3 3 6 1 5 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 3 3 2 6 5 3
E 17 16 13 13 0 0 6 2 3 5
E 18 19 16 3 0 0 2 3 2 5
E 19 18 5 20 2 2 3 2 5 2
E 20 21 19 22 0 0 3 7 6 5
E 21 20 25 25 3 3 7 3 5 6
E 22 23 20 5 0 0 3 4 4 6
E 23 22 7 24 0 0 4 3 6 4
E 24 25 23 7 3 3 4 7 5 6
E 25 24 21 21 0 0 7 4 6 5

8 26 7 26
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 4 2
E 5 4 19 22 0 0 3 0 2 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 23 24 3 3 4 0 4 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 10 0 0 5 0 5 0
E 10 11 9 9 3 3 5 1 0 5
E 11 10 12 1 0 0 1 5 5 0
E 12 13 14 11 3 3 1 6 3 5
E 13 12 17 17 0 0 6 1 5 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 5 3
E 17 16 13 13 3 3 6 2 3 5
E 18 19 3 16 3 3 2 3 2 5
E 19 18 20 5 0 0 3 2 5 2
E 20 21 22 19 2 2 3 7 6 5
E 21 20 25 25 0 0 7 3 5 6
E 22 23 5 20 0 0 3 4 4 6
E 23 22 24 7 0 0 4 3 6 4
E 24 25 7 23 0 0 4 7 5 6
E 25 24 21 21 3 3 7 4 6 5

8 28 8 28
E 0 1 10 2 0 0 0 1 2 0
E 1 0 16 15 0 0 1 0 0 2
E 2 3 0 4 0 0 0 2 3 2
E 3 2 18 17 0 0 2 0 2 3
E 4 5 2 6 0 0 0 3 4 3
E 5 4 20 19 0 0 3 0 3 4
E 6 7 4 8 0 0 0 4 5 4
E 7 6 24 21 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 1 5
E 9 8 13 25 0 0 5 0 5 1
E 10 11 8 0 0 0 0 6 0 1
E 11 10 14 12 0 0 6 0 1 0
E 12 13 11 14 2 2 6 5 6 1
E 13 12 26 9 0 0 5 6 1 6
E 14 15 12 11 0 0 6 1 0 6
E 15 14 1 16 2 2 1 6 6 0
E 16 17 15 1 0 0 1 2 2 6
E 17 16 3 18 3 3 2 1 6 2
E 18 19 17 3 0 0 2 3 3 6
E 19 18 5 20 3 3 3 2 6 3
E 20 21 19 5 0 0 3 4 4 6
E 21 20 7 22 3 3 4 3 6 4
E 22 23 21 24 0 0 4 7 7 6
E 23 22 27 27 3 3 7 4 6 7
E 24 25 22 7 0 0 4 5 5 7
E 25 24 9 26 0 0 5 4 7 5
E 26 27 25 13 3 3 5 7 6 7
E 27 26 23 23 0 0 7 5 7 6

8 28 8 28
E 0 1 2 10 0 0 0 1 2 0
E 1 0 15 16 0 0 1 0 0 2
E 2 3 4 0 0 0 0 2 3 2
E 3 2 17 18 0 0 2 0 2 3
E 4 5 6 2 0 0 0 3 4 3
E 5 4 19 20 0 0 3 0 3 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 21 24 0 0 4 0 4 5
E 8 9 10 6 0 0 0 5 1 5
E 9 8 25 13 0 0 5 0 5 1
E 10 11 0 8 0 0 0 6 0 1
E 11 10 12 14 0 0 6 0 1 0
E 12 13 14 11 0 0 6 5 6 1
E 13 12 9 26 3 3 5 6 1 6
E 14 15 11 12 2 2 6 1 0 6
E 15 14 16 1 0 0 1 6 6 0
E 16 17 1 15 2 2 1 2 2 6
E 17 16 18 3 0 0 2 1 6 2
E 18 19 3 17 3 3 2 3 3 6
E 19 18 20 5 0 0 3 2 6 3
E 20 21 5 19 3 3 3 4 4 6
E 21 20 22 7 0 0 4 3 6 4
E 22 23 24 21 3 3 4 7 7 6
E 23 22 27 27 0 0 7 4 6 7
E 24 25 7 22 0 0 4 5 5 7
E 25 24 26 9 0 0 5 4 7 5
E 26 27 13 25 0 0 5 7 6 7
E 27 26 23 23 3 3 7 5 7 6

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 3 3 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 3 3 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 3 3 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 3 3 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 3 3 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 2 2 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 3 3 2 1 5 1
E 16 17 15 3 0 0 2 3 2 5
E 17 16 5 18 3 3 3 2 5 2
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 2 2 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 3 15 3 3 2 3 2 5
E 17 16 18 5 0 0 3 2 5 2
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 23 23 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 3 3 3 2 6 1
E 14 15 13 16 0 0 3 6 4 6
E 15 14 19 24 3 3 6 3 6 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 24 15 0 0 6 4 4 5
E 20 21 18 22 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 9 3 3 5 4 6 3
E 24 25 15 19 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 23 23 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 16 13 3 3 3 6 4 6
E 15 14 24 19 0 0 6 3 6 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 24 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 7 20 1 1 4 5 3 6
E 23 22 9 9 0 0 5 4 6 3
E 24 25 19 15 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 5 3
E 9 8 23 23 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 1 1 3 2 5 1
E 14 15 13 16 0 0 3 6 6 5
E 15 14 25 25 3 3 6 3 5 6
E 16 17 14 18 0 0 3 7 4 6
E 17 16 21 24 0 0 7 3 6 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 3 3 4 7 5 4
E 21 20 24 17 0 0 7 4 4 5
E 22 23 20 7 0 0 4 5 3 5
E 23 22 9 9 3 3 5 4 5 3
E 24 25 17 21 3 3 7 6 5 6
E 25 24 15 15 0 0 6 7 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 23 23 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 3 3 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 1 1 3 6 6 5
E 15 14 25 25 0 0 6 3 5 6
E 16 17 18 14 0 0 3 7 4 6
E 17 16 24 21 0 0 7 3 6 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 5 4
E 21 20 17 24 3 3 7 4 4 5
E 22 23 7 20 3 3 4 5 3 5
E 23 22 9 9 0 0 5 4 5 3
E 24 25 21 17 0 0 7 6 5 6
E 25 24 15 15 3 3 6 7 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 2 2 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 3 3 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 3 3 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 3 3 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 3 3 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 1 1 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 1 1 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 3 3 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 3 3 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 3 3 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 2 2 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 2 2 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 3 3 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 3 3 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 2 2 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 3 3 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 21 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 6 4
E 9 8 25 25 0 0 5 0 4 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 3 3 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 3 3 2 1 6 1
E 16 17 15 3 0 0 2 3 2 6
E 17 16 5 18 3 3 3 2 6 2
E 18 19 17 20 0 0 3 7 5 6
E 19 18 23 23 3 3 7 3 6 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 2 2 4 7 6 5
E 23 22 19 19 0 0 7 4 5 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 9 3 3 5 4 6 4

8 26 7 26
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 24 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 6 4
E 9 8 25 25 3 3 5 0 4 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 3 3 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 3 15 3 3 2 3 2 6
E 17 16 18 5 0 0 3 2 6 2
E 18 19 20 17 3 3 3 7 5 6
E 19 18 23 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 3 5
E 21 20 22 7 0 0 4 3 5 3
E 22 23 24 21 0 0 4 7 6 5
E 23 22 19 19 3 3 7 4 5 6
E 24 25 7 22 2 2 4 5 4 6
E 25 24 9 9 0 0 5 4 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 21 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 6 4
E 9 8 25 25 0 0 5 0 4 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 3 3 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 3 3 2 1 6 1
E 16 17 15 3 0 0 2 3 2 6
E 17 16 5 18 2 2 3 2 6 2
E 18 19 17 20 0 0 3 7 5 6
E 19 18 23 23 3 3 7 3 6 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 3 3 4 7 6 5
E 23 22 19 19 0 0 7 4 5 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 9 3 3 5 4 6 4

8 26 7 26
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 24 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 6 4
E 9 8 25 25 3 3 5 0 4 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 3 3 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 3 15 3 3 2 3 2 6
E 17 16 18 5 0 0 3 2 6 2
E 18 19 20 17 2 2 3 7 5 6
E 19 18 23 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 3 5
E 21 20 22 7 0 0 4 3 5 3
E 22 23 24 21 0 0 4 7 6 5
E 23 22 19 19 3 3 7 4 5 6
E 24 25 7 22 3 3 4 5 4 6
E 25 24 9 9 0 0 5 4 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 3 3 2 1 5 1
E 16 17 15 3 0 0 2 3 2 5
E 17 16 5 18 3 3 3 2 5 2
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 3 15 3 3 2 3 2 5
E 17 16 18 5 0 0 3 2 5 2
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 2 2 2 1 5 1
E 16 17 15 3 0 0 2 3 2 5
E 17 16 5 18 3 3 3 2 5 2
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 3 15 2 2 2 3 2 5
E 17 16 18 5 0 0 3 2 5 2
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 2 2 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 2 2 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 2 2 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 3 3 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 2 2 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 3 3 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 2 2 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 2 2 4 0 3 6
E 8 9 10 1 2 2 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 3 3 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 2 2 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 3 3 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 1 1 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 1 1 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 2 2 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 1 1 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 1 1 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 2 2 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 2 2 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 2 2 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 12 1 3 3 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 2 2 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 2 2 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 3 3 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 2 2 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 2 2 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

9 34 10 34
E 0 1 8 2 0 0 0 1 3 2
E 1 0 22 19 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 5 3
E 3 2 26 23 0 0 2 0 3 5
E 4 5 2 6 0 0 0 3 1 5
E 5 4 11 27 0 0 3 0 5 1
E 6 7 4 8 0 0 0 4 0 1
E 7 6 14 10 0 0 4 0 1 0
E 8 9 6 0 0 0 0 5 2 0
E 9 8 18 15 0 0 5 0 0 2
E 10 11 7 12 0 0 4 3 6 1
E 11 10 30 5 0 0 3 4 1 6
E 12 13 10 14 1 1 4 6 9 6
E 13 12 33 31 0 0 6 4 6 9
E 14 15 12 7 0 0 4 5 0 9
E 15 14 9 16 2 2 5 4 9 0
E 16 17 15 18 0 0 5 7 4 9
E 17 16 21 21 3 3 7 5 9 4
E 18 19 16 9 0 0 5 1 2 4
E 19 18 1 20 0 0 1 5 4 2
E 20 21 19 22 3 3 1 7 9 4
E 21 20 17 17 0 0 7 1 4 9
E 22 23 20 1 0 0 1 2 3 9
E 23 22 3 24 3 3 2 1 9 3
E 24 25 23 26 0 0 2 8 7 9
E 25 24 29 32 3 3 8 2 9 7
E 26 27 24 3 0 0 2 3 5 7
E 27 26 5 28 0 0 3 2 7 5
E 28 29 27 30 0 0 3 8 8 7
E 29 28 32 25 0 0 8 3 7 8
E 30 31 28 11 0 0 3 6 6 8
E 31 30 13 33 0 0 6 3 8 6
E 32 33 25 29 0 0 8 6 8 9
E 33 32 31 13 3 3 6 8 9 8

9 34 10 34
E 0 1 2 8 0 0 0 1 3 2
E 1 0 19 22 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 5 3
E 3 2 23 26 0 0 2 0 3 5
E 4 5 6 2 0 0 0 3 1 5
E 5 4 27 11 0 0 3 0 5 1
E 6 7 8 4 0 0 0 4 0 1
E 7 6 10 14 0 0 4 0 1 0
E 8 9 0 6 0 0 0 5 2 0
E 9 8 15 18 0 0 5 0 0 2
E 10 11 12 7 0 0 4 3 6 1
E 11 10 5 30 0 0 3 4 1 6
E 12 13 14 10 0 0 4 6 9 6
E 13 12 31 33 3 3 6 4 6 9
E 14 15 7 12 1 1 4 5 0 9
E 15 14 16 9 0 0 5 4 9 0
E 16 17 18 15 2 2 5 7 4 9
E 17 16 21 21 0 0 7 5 9 4
E 18 19 9 16 0 0 5 1 2 4
E 19 18 20 1 0 0 1 5 4 2
E 20 21 22 19 0 0 1 7 9 4
E 21 20 17 17 3 3 7 1 4 9
E 22 23 1 20 3 3 1 2 3 9
E 23 22 24 3 0 0 2 1 9 3
E 24 25 26 23 3 3 2 8 7 9
E 25 24 32 29 0 0 8 2 9 7
E 26 27 3 24 0 0 2 3 5 7
E 27 26 28 5 0 0 3 2 7 5
E 28 29 30 27 0 0 3 8 8 7
E 29 28 25 32 0 0 8 3 7 8
E 30 31 11 28 0 0 3 6 6 8
E 31 30 33 13 0 0 6 3 8 6
E 32 33 29 25 3 3 8 6 8 9
E 33 32 13 31 0 0 6 8 9 8

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 18 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 22 20 3 3 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 23 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 1 1 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 26 3 3 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 26 13 0 0 6 2 3 4
E 18 19 16 3 3 3 2 7 6 4
E 19 18 27 27 0 0 7 2 4 6
E 20 21 5 22 0 0 3 8 5 6
E 21 20 25 25 3 3 8 3 6 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 3 3 4 8 6 5
E 25 24 21 21 0 0 8 4 5 6
E 26 27 13 17 0 0 6 7 4 6
E 27 26 19 19 3 3 7 6 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 18 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 20 22 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 23 24 3 3 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 1 1 1 6 3 6
E 13 12 26 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 26 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 6 4
E 19 18 27 27 3 3 7 2 4 6
E 20 21 22 5 3 3 3 8 5 6
E 21 20 25 25 0 0 8 3 6 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 6 5
E 25 24 21 21 3 3 8 4 5 6
E 26 27 17 13 3 3 6 7 4 6
E 27 26 19 19 0 0 7 6 6 4

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 7 3
E 9 8 26 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 2 2 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 19 3 3 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 2 2 4 6 7 4
E 19 18 15 15 0 0 6 4 4 7
E 20 21 18 22 0 0 4 7 6 7
E 21 20 25 28 2 2 7 4 7 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 2 2 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 26 2 2 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 3 3 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 2 2 3 6 4 7
E 15 14 19 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 7 4
E 19 18 15 15 3 3 6 4 4 7
E 20 21 22 18 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 24 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 3 3 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 1 1 4 3 5 2
E 20 21 19 22 0 0 4 7 7 5
E 21 20 29 29 3 3 7 4 5 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 28 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 3 3 5 8 5 6
E 27 26 28 23 0 0 8 5 6 5
E 28 29 23 27 2 2 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 24 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 25 26 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 2 2 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 3 3 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 1 1 4 7 7 5
E 21 20 29 29 0 0 7 4 5 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 28 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 28 2 2 8 5 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 17 3 3 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 7 3
E 17 16 13 13 0 0 6 3 3 7
E 18 19 16 5 0 0 3 4 2 7
E 19 18 7 20 2 2 4 3 7 2
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 3 3 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 2 2 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 2 2 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 3 3 2 6 3 7
E 13 12 17 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 7 3
E 17 16 13 13 3 3 6 3 3 7
E 18 19 5 16 1 1 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 16 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 18 17 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 22 20 3 3 3 0 4 2
E 6 7 4 8 1 1 0 4 4 2
E 7 6 24 23 0 0 4 0 2 4
E 8 9 6 0 0 0 0 5 0 4
E 9 8 10 10 3 3 5 0 4 0
E 10 11 9 9 0 0 5 1 0 4
E 11 10 1 12 2 2 1 5 4 0
E 12 13 11 14 0 0 1 6 6 4
E 13 12 27 27 3 3 6 1 4 6
E 14 15 12 16 0 0 1 7 3 6
E 15 14 19 26 0 0 7 1 6 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 3 3 3 2 7 4 3
E 19 18 26 15 0 0 7 2 3 4
E 20 21 5 22 0 0 3 8 5 4
E 21 20 25 25 3 3 8 3 4 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 3 3 4 8 4 5
E 25 24 21 21 0 0 8 4 5 4
E 26 27 15 19 2 2 7 6 4 6
E 27 26 13 13 0 0 6 7 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 4 1
E 3 2 17 18 3 3 2 0 1 4
E 4 5 6 2 1 1 0 3 2 4
E 5 4 20 22 0 0 3 0 4 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 23 24 3 3 4 0 2 4
E 8 9 0 6 1 1 0 5 0 4
E 9 8 10 10 0 0 5 0 4 0
E 10 11 9 9 3 3 5 1 0 4
E 11 10 12 1 0 0 1 5 4 0
E 12 13 14 11 2 2 1 6 6 4
E 13 12 27 27 0 0 6 1 4 6
E 14 15 16 12 0 0 1 7 3 6
E 15 14 26 19 0 0 7 1 6 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 3 17 0 0 2 7 4 3
E 19 18 15 26 2 2 7 2 3 4
E 20 21 22 5 3 3 3 8 5 4
E 21 20 25 25 0 0 8 3 4 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 4 5
E 25 24 21 21 3 3 8 4 5 4
E 26 27 19 15 0 0 7 6 4 6
E 27 26 13 13 3 3 6 7 6 4

9 30 8 30
E 0 1 8 2 0 0 0 1 0 6
E 1 0 12 10 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 23 0 0 4 0 3 5
E 8 9 6 0 2 2 0 5 6 5
E 9 8 28 27 0 0 5 0 5 6
E 10 11 1 12 0 0 1 6 2 6
E 11 10 15 15 3 3 6 1 6 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 6 2
E 15 14 11 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 4 6
E 17 16 21 21 3 3 7 2 6 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 3 3 3 7 6 4
E 21 20 17 17 0 0 7 3 4 6
E 22 23 20 5 0 0 3 4 3 6
E 23 22 7 24 2 2 4 3 6 3
E 24 25 23 26 0 0 4 8 7 6
E 25 24 29 29 3 3 8 4 6 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 9 3 3 5 8 6 7
E 29 28 25 25 0 0 8 5 7 6

9 30 8 30
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 22 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 26 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 6 5
E 9 8 27 28 3 3 5 0 5 6
E 10 11 12 1 2 2 1 6 2 6
E 11 10 15 15 0 0 6 1 6 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 11 3 3 6 2 2 6
E 16 17 18 14 1 1 2 7 4 6
E 17 16 21 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 6 4
E 21 20 17 17 3 3 7 3 4 6
E 22 23 5 20 3 3 3 4 3 6
E 23 22 24 7 0 0 4 3 6 3
E 24 25 26 23 2 2 4 8 7 6
E 25 24 29 29 0 0 8 4 6 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 9 27 0 0 5 8 6 7
E 29 28 25 25 3 3 8 5 7 6

9 30 8 30
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 2 2 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 1 1 4 3 5 3
E 20 21 19 22 0 0 4 7 7 5
E 21 20 29 29 3 3 7 4 5 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 28 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 3 3 5 8 5 6
E 27 26 28 23 0 0 8 5 6 5
E 28 29 23 27 3 3 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 24 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 25 26 3 3 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 3 3 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 2 2 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 1 1 4 7 7 5
E 21 20 29 29 0 0 7 4 5 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 28 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 28 3 3 8 5 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 6 2 3 3 0 1 5 1
E 1 0 10 8 0 0 1 0 1 5
E 2 3 0 4 0 0 0 2 4 5
E 3 2 17 20 2 2 2 0 5 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 16 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 14 7 0 0 4 1 1 0
E 10 11 8 1 3 3 1 5 5 0
E 11 10 15 15 0 0 5 1 0 5
E 12 13 7 14 1 1 4 3 5 2
E 13 12 18 5 0 0 3 4 2 5
E 14 15 12 9 0 0 4 5 0 5
E 15 14 11 11 3 3 5 4 5 0
E 16 17 5 18 0 0 3 2 3 4
E 17 16 24 3 0 0 2 3 4 3
E 18 19 16 13 2 2 3 6 5 3
E 19 18 26 25 0 0 6 3 3 5
E 20 21 3 22 0 0 2 7 7 5
E 21 20 29 29 3 3 7 2 5 7
E 22 23 20 24 0 0 2 8 6 7
E 23 22 27 28 0 0 8 2 7 6
E 24 25 22 17 0 0 2 6 3 6
E 25 24 19 26 0 0 6 2 6 3
E 26 27 25 19 2 2 6 8 5 6
E 27 26 28 23 0 0 8 6 6 5
E 28 29 23 27 3 3 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 5 1
E 1 0 8 10 3 3 1 0 1 5
E 2 3 4 0 3 3 0 2 4 5
E 3 2 20 17 0 0 2 0 5 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 16 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 14 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 5 0
E 11 10 15 15 3 3 5 1 0 5
E 12 13 14 7 0 0 4 3 5 2
E 13 12 5 18 2 2 3 4 2 5
E 14 15 9 12 1 1 4 5 0 5
E 15 14 11 11 0 0 5 4 5 0
E 16 17 18 5 0 0 3 2 3 4
E 17 16 3 24 0 0 2 3 4 3
E 18 19 13 16 0 0 3 6 5 3
E 19 18 25 26 2 2 6 3 3 5
E 20 21 22 3 2 2 2 7 7 5
E 21 20 29 29 0 0 7 2 5 7
E 22 23 24 20 0 0 2 8 6 7
E 23 22 28 27 0 0 8 2 7 6
E 24 25 17 22 0 0 2 6 3 6
E 25 24 26 19 0 0 6 2 6 3
E 26 27 19 25 0 0 6 8 5 6
E 27 26 23 28 3 3 8 6 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 15 3 3 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 2 2 2 6 7 2
E 15 14 11 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 2 2 3 2 7 1
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 3 3 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 3 3 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 1 1 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 1 1 5 0 4 7
E 10 11 12 1 3 3 1 6 2 7
E 11 10 15 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 11 3 3 6 2 2 7
E 16 17 3 14 2 2 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 2 2 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 3 3 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 6 2 3 3 0 1 5 1
E 1 0 10 8 0 0 1 0 1 5
E 2 3 0 4 0 0 0 2 4 5
E 3 2 19 22 1 1 2 0 5 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 18 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 16 7 0 0 4 1 1 0
E 10 11 8 1 3 3 1 5 5 0
E 11 10 26 17 0 0 5 1 0 5
E 12 13 7 14 2 2 4 3 5 2
E 13 12 20 5 0 0 3 4 2 5
E 14 15 12 16 0 0 4 6 6 5
E 15 14 27 27 3 3 6 4 5 6
E 16 17 14 9 0 0 4 5 0 6
E 17 16 11 26 0 0 5 4 6 0
E 18 19 5 20 0 0 3 2 3 4
E 19 18 24 3 0 0 2 3 4 3
E 20 21 18 13 2 2 3 7 5 3
E 21 20 28 25 0 0 7 3 3 5
E 22 23 3 24 0 0 2 8 7 5
E 23 22 29 29 3 3 8 2 5 7
E 24 25 22 19 0 0 2 7 3 7
E 25 24 21 28 0 0 7 2 7 3
E 26 27 17 11 3 3 5 6 5 6
E 27 26 15 15 0 0 6 5 6 5
E 28 29 25 21 2 2 7 8 5 7
E 29 28 23 23 0 0 8 7 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 5 1
E 1 0 8 10 3 3 1 0 1 5
E 2 3 4 0 3 3 0 2 4 5
E 3 2 22 19 0 0 2 0 5 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 18 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 16 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 5 0
E 11 10 17 26 3 3 5 1 0 5
E 12 13 14 7 0 0 4 3 5 2
E 13 12 5 20 2 2 3 4 2 5
E 14 15 16 12 2 2 4 6 6 5
E 15 14 27 27 0 0 6 4 5 6
E 16 17 9 14 0 0 4 5 0 6
E 17 16 26 11 0 0 5 4 6 0
E 18 19 20 5 0 0 3 2 3 4
E 19 18 3 24 0 0 2 3 4 3
E 20 21 13 18 0 0 3 7 5 3
E 21 20 25 28 2 2 7 3 3 5
E 22 23 24 3 1 1 2 8 7 5
E 23 22 29 29 0 0 8 2 5 7
E 24 25 19 22 0 0 2 7 3 7
E 25 24 28 21 0 0 7 2 7 3
E 26 27 11 17 0 0 5 6 5 6
E 27 26 15 15 3 3 6 5 6 5
E 28 29 21 25 0 0 7 8 5 7
E 29 28 23 23 3 3 8 7 7 5

10 32 8 32
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 7 1
E 3 2 18 15 0 0 2 0 1 7
E 4 5 2 6 0 0 0 3 2 7
E 5 4 24 20 1 1 3 0 7 2
E 6 7 4 8 1 1 0 4 7 2
E 7 6 26 25 0 0 4 0 2 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 10 10 3 3 5 0 7 0
E 10 11 9 9 0 0 5 1 0 7
E 11 10 1 12 1 1 1 5 7 0
E 12 13 11 14 0 0 1 6 3 7
E 13 12 17 28 3 3 6 1 7 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 28 13 0 0 6 2 3 4
E 18 19 16 3 3 3 2 7 7 4
E 19 18 29 29 0 0 7 2 4 7
E 20 21 5 22 0 0 3 8 6 7
E 21 20 30 30 3 3 8 3 7 6
E 22 23 20 24 0 0 3 9 5 6
E 23 22 27 31 0 0 9 3 6 5
E 24 25 22 5 0 0 3 4 2 5
E 25 24 7 26 0 0 4 3 5 2
E 26 27 25 7 3 3 4 9 7 5
E 27 26 31 23 0 0 9 4 5 7
E 28 29 13 17 0 0 6 7 4 7
E 29 28 19 19 3 3 7 6 7 4
E 30 31 21 21 0 0 8 9 6 7
E 31 30 23 27 3 3 9 8 7 6

10 32 8 32
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 7 1
E 3 2 15 18 3 3 2 0 1 7
E 4 5 6 2 1 1 0 3 2 7
E 5 4 20 24 0 0 3 0 7 2
E 6 7 8 4 0 0 0 4 7 2
E 7 6 25 26 3 3 4 0 2 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 10 0 0 5 0 7 0
E 10 11 9 9 3 3 5 1 0 7
E 11 10 12 1 0 0 1 5 7 0
E 12 13 14 11 1 1 1 6 3 7
E 13 12 28 17 0 0 6 1 7 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 28 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 7 4
E 19 18 29 29 3 3 7 2 4 7
E 20 21 22 5 1 1 3 8 6 7
E 21 20 30 30 0 0 8 3 7 6
E 22 23 24 20 0 0 3 9 5 6
E 23 22 31 27 0 0 9 3 6 5
E 24 25 5 22 0 0 3 4 2 5
E 25 24 26 7 0 0 4 3 5 2
E 26 27 7 25 0 0 4 9 7 5
E 27 26 23 31 3 3 9 4 5 7
E 28 29 17 13 3 3 6 7 4 7
E 29 28 19 19 0 0 7 6 7 4
E 30 31 21 21 3 3 8 9 6 7
E 31 30 27 23 0 0 9 8 7 6

10 34 9 34
E 0 1 8 2 1 1 0 1 6 1
E 1 0 12 10 0 0 1 0 1 6
E 2 3 0 4 0 0 0 2 5 6
E 3 2 23 26 3 3 2 0 6 5
E 4 5 2 6 1 1 0 3 6 5
E 5 4 24 22 0 0 3 0 5 6
E 6 7 4 8 0 0 0 4 2 6
E 7 6 15 20 3 3 4 0 6 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 18 9 0 0 5 1 1 0
E 12 13 10 1 2 2 1 6 6 0
E 13 12 30 19 0 0 6 1 0 6
E 14 15 9 16 0 0 5 4 3 2
E 15 14 20 7 0 0 4 5 2 3
E 16 17 14 18 0 0 5 7 7 3
E 17 16 31 21 0 0 7 5 3 7
E 18 19 16 11 0 0 5 6 0 7
E 19 18 13 30 0 0 6 5 7 0
E 20 21 7 15 0 0 4 7 3 6
E 21 20 17 31 3 3 7 4 6 3
E 22 23 5 24 0 0 3 2 4 5
E 23 22 28 3 0 0 2 3 5 4
E 24 25 22 5 2 2 3 8 6 4
E 25 24 32 29 0 0 8 3 4 6
E 26 27 3 28 0 0 2 9 8 6
E 27 26 33 33 3 3 9 2 6 8
E 28 29 26 23 0 0 2 8 4 8
E 29 28 25 32 0 0 8 2 8 4
E 30 31 19 13 2 2 6 7 6 7
E 31 30 21 17 0 0 7 6 7 6
E 32 33 29 25 3 3 8 9 6 8
E 33 32 27 27 0 0 9 8 8 6

10 34 9 34
E 0 1 2 8 0 0 0 1 6 1
E 1 0 10 12 2 2 1 0 1 6
E 2 3 4 0 1 1 0 2 5 6
E 3 2 26 23 0 0 2 0 6 5
E 4 5 6 2 0 0 0 3 6 5
E 5 4 22 24 2 2 3 0 5 6
E 6 7 8 4 1 1 0 4 2 6
E 7 6 20 15 0 0 4 0 6 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 18 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 6 0
E 13 12 19 30 2 2 6 1 0 6
E 14 15 16 9 0 0 5 4 3 2
E 15 14 7 20 0 0 4 5 2 3
E 16 17 18 14 0 0 5 7 7 3
E 17 16 21 31 0 0 7 5 3 7
E 18 19 11 16 0 0 5 6 0 7
E 19 18 30 13 0 0 6 5 7 0
E 20 21 15 7 3 3 4 7 3 6
E 21 20 31 17 0 0 7 4 6 3
E 22 23 24 5 0 0 3 2 4 5
E 23 22 3 28 0 0 2 3 5 4
E 24 25 5 22 0 0 3 8 6 4
E 25 24 29 32 3 3 8 3 4 6
E 26 27 28 3 3 3 2 9 8 6
E 27 26 33 33 0 0 9 2 6 8
E 28 29 23 26 0 0 2 8 4 8
E 29 28 32 25 0 0 8 2 8 4
E 30 31 13 19 0 0 6 7 6 7
E 31 30 17 21 3 3 7 6 7 6
E 32 33 25 29 0 0 8 9 6 8
E 33 32 27 27 3 3 9 8 8 6

10 32 8 32
E 0 1 8 2 0 0 0 1 1 7
E 1 0 11 14 3 3 1 0 7 1
E 2 3 0 4 1 1 0 2 7 1
E 3 2 12 10 0 0 2 0 1 7
E 4 5 2 6 0 0 0 3 4 7
E 5 4 23 28 3 3 3 0 7 4
E 6 7 4 8 0 0 0 4 3 4
E 7 6 17 22 0 0 4 0 4 3
E 8 9 6 0 1 1 0 5 7 3
E 9 8 20 16 0 0 5 0 3 7
E 10 11 3 12 0 0 2 1 0 1
E 11 10 14 1 0 0 1 2 1 0
E 12 13 10 3 2 2 2 6 7 0
E 13 12 15 15 0 0 6 2 0 7
E 14 15 1 11 0 0 1 6 0 7
E 15 14 13 13 3 3 6 1 7 0
E 16 17 9 18 0 0 5 4 2 3
E 17 16 26 7 0 0 4 5 3 2
E 18 19 16 20 0 0 5 7 6 2
E 19 18 30 27 0 0 7 5 2 6
E 20 21 18 9 3 3 5 8 7 6
E 21 20 31 31 0 0 8 5 6 7
E 22 23 7 24 0 0 4 3 5 4
E 23 22 28 5 0 0 3 4 4 5
E 24 25 22 26 1 1 4 9 7 5
E 25 24 29 29 0 0 9 4 5 7
E 26 27 24 17 0 0 4 7 2 7
E 27 26 19 30 2 2 7 4 7 2
E 28 29 5 23 0 0 3 9 5 7
E 29 28 25 25 3 3 9 3 7 5
E 30 31 27 19 0 0 7 8 6 7
E 31 30 21 21 3 3 8 7 7 6

10 32 8 32
E 0 1 2 8 1 1 0 1 1 7
E 1 0 14 11 0 0 1 0 7 1
E 2 3 4 0 0 0 0 2 7 1
E 3 2 10 12 2 2 2 0 1 7
E 4 5 6 2 1 1 0 3 4 7
E 5 4 28 23 0 0 3 0 7 4
E 6 7 8 4 0 0 0 4 3 4
E 7 6 22 17 0 0 4 0 4 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 16 20 3 3 5 0 3 7
E 10 11 12 3 0 0 2 1 0 1
E 11 10 1 14 0 0 1 2 1 0
E 12 13 3 10 0 0 2 6 7 0
E 13 12 15 15 3 3 6 2 0 7
E 14 15 11 1 3 3 1 6 0 7
E 15 14 13 13 0 0 6 1 7 0
E 16 17 18 9 0 0 5 4 2 3
E 17 16 7 26 0 0 4 5 3 2
E 18 19 20 16 0 0 5 7 6 2
E 19 18 27 30 0 0 7 5 2 6
E 20 21 9 18 0 0 5 8 7 6
E 21 20 31 31 3 3 8 5 6 7
E 22 23 24 7 0 0 4 3 5 4
E 23 22 5 28 0 0 3 4 4 5
E 24 25 26 22 0 0 4 9 7 5
E 25 24 29 29 3 3 9 4 5 7
E 26 27 17 24 1 1 4 7 2 7
E 27 26 30 19 0 0 7 4 7 2
E 28 29 23 5 3 3 3 9 5 7
E 29 28 25 25 0 0 9 3 7 5
E 30 31 19 27 2 2 7 8 6 7
E 31 30 21 21 0 0 8 7 7 6

10 32 8 32
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 2 2 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 7 1
E 5 4 22 19 0 0 3 0 1 7
E 6 7 4 8 0 0 0 4 3 7
E 7 6 26 24 3 3 4 0 7 3
E 8 9 6 0 1 1 0 5 7 3
E 9 8 28 27 0 0 5 0 3 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 15 3 3 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 7 2
E 15 14 11 11 0 0 6 2 2 7
E 16 17 14 18 0 0 2 7 4 7
E 17 16 21 30 2 2 7 2 7 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 30 17 0 0 7 3 4 5
E 22 23 20 5 3 3 3 8 7 5
E 23 22 31 31 0 0 8 3 5 7
E 24 25 7 26 0 0 4 9 6 7
E 25 24 29 29 3 3 9 4 7 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 9 3 3 5 9 7 6
E 29 28 25 25 0 0 9 5 6 7
E 30 31 17 21 0 0 7 8 5 7
E 31 30 23 23 3 3 8 7 7 5

10 32 8 32
E 0 1 2 8 1 1 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 7 1
E 5 4 19 22 3 3 3 0 1 7
E 6 7 8 4 1 1 0 4 3 7
E 7 6 24 26 0 0 4 0 7 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 27 28 3 3 5 0 3 7
E 10 11 12 1 2 2 1 6 2 7
E 11 10 15 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 11 3 3 6 2 2 7
E 16 17 18 14 1 1 2 7 4 7
E 17 16 30 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 30 0 0 7 3 4 5
E 22 23 5 20 0 0 3 8 7 5
E 23 22 31 31 3 3 8 3 5 7
E 24 25 26 7 3 3 4 9 6 7
E 25 24 29 29 0 0 9 4 7 6
E 26 27 7 24 0 0 4 5 3 6
E 27 26 28 9 0 0 5 4 6 3
E 28 29 9 27 0 0 5 9 7 6
E 29 28 25 25 3 3 9 5 6 7
E 30 31 21 17 2 2 7 8 5 7
E 31 30 23 23 0 0 8 7 7 5

10 32 8 32
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 20 13 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 5 1
E 5 4 22 21 0 0 3 0 1 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 26 24 3 3 4 0 5 3
E 8 9 6 0 1 1 0 5 5 3
E 9 8 28 27 0 0 5 0 3 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 18 0 0 2 7 7 5
E 17 16 31 31 3 3 7 2 5 7
E 18 19 16 20 0 0 2 8 4 7
E 19 18 23 30 0 0 8 2 7 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 5 2 2 3 8 5 4
E 23 22 30 19 0 0 8 3 4 5
E 24 25 7 26 0 0 4 9 6 5
E 25 24 29 29 3 3 9 4 5 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 9 3 3 5 9 5 6
E 29 28 25 25 0 0 9 5 6 5
E 30 31 19 23 3 3 8 7 5 7
E 31 30 17 17 0 0 7 8 7 5

10 32 8 32
E 0 1 2 8 1 1 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 20 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 5 1
E 5 4 21 22 2 2 3 0 1 5
E 6 7 8 4 1 1 0 4 3 5
E 7 6 24 26 0 0 4 0 5 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 27 28 3 3 5 0 3 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 18 14 1 1 2 7 7 5
E 17 16 31 31 0 0 7 2 5 7
E 18 19 20 16 0 0 2 8 4 7
E 19 18 30 23 0 0 8 2 7 4
E 20 21 3 18 0 0 2 3 1 4
E 21 20 22 5 0 0 3 2 4 1
E 22 23 5 21 0 0 3 8 5 4
E 23 22 19 30 3 3 8 3 4 5
E 24 25 26 7 3 3 4 9 6 5
E 25 24 29 29 0 0 9 4 5 6
E 26 27 7 24 0 0 4 5 3 6
E 27 26 28 9 0 0 5 4 6 3
E 28 29 9 27 0 0 5 9 5 6
E 29 28 25 25 3 3 9 5 6 5
E 30 31 23 19 0 0 8 7 5 7
E 31 30 17 17 3 3 7 8 7 5

8 28 8 28
E 0 1 10 2 0 0 0 1 2 0
E 1 0 16 15 0 0 1 0 0 2
E 2 3 0 4 0 0 0 2 3 2
E 3 2 18 17 0 0 2 0 2 3
E 4 5 2 6 0 0 0 3 4 3
E 5 4 20 19 0 0 3 0 3 4
E 6 7 4 8 0 0 0 4 5 4
E 7 6 24 21 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 1 5
E 9 8 13 25 0 0 5 0 5 1
E 10 11 8 0 0 0 0 6 0 1
E 11 10 14 12 0 0 6 0 1 0
E 12 13 11 14 2 2 6 5 6 1
E 13 12 26 9 0 0 5 6 1 6
E 14 15 12 11 0 0 6 1 0 6
E 15 14 1 16 3 3 1 6 6 0
E 16 17 15 1 0 0 1 2 2 6
E 17 16 3 18 3 3 2 1 6 2
E 18 19 17 3 0 0 2 3 3 6
E 19 18 5 20 3 3 3 2 6 3
E 20 21 19 5 0 0 3 4 4 6
E 21 20 7 22 3 3 4 3 6 4
E 22 23 21 24 0 0 4 7 7 6
E 23 22 27 27 3 3 7 4 6 7
E 24 25 22 7 0 0 4 5 5 7
E 25 24 9 26 0 0 5 4 7 5
E 26 27 25 13 3 3 5 7 6 7
E 27 26 23 23 0 0 7 5 7 6

8 28 8 28
E 0 1 2 10 0 0 0 1 2 0
E 1 0 15 16 0 0 1 0 0 2
E 2 3 4 0 0 0 0 2 3 2
E 3 2 17 18 0 0 2 0 2 3
E 4 5 6 2 0 0 0 3 4 3
E 5 4 19 20 0 0 3 0 3 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 21 24 0 0 4 0 4 5
E 8 9 10 6 0 0 0 5 1 5
E 9 8 25 13 0 0 5 0 5 1
E 10 11 0 8 0 0 0 6 0 1
E 11 10 12 14 0 0 6 0 1 0
E 12 13 14 11 0 0 6 5 6 1
E 13 12 9 26 3 3 5 6 1 6
E 14 15 11 12 2 2 6 1 0 6
E 15 14 16 1 0 0 1 6 6 0
E 16 17 1 15 3 3 1 2 2 6
E 17 16 18 3 0 0 2 1 6 2
E 18 19 3 17 3 3 2 3 3 6
E 19 18 20 5 0 0 3 2 6 3
E 20 21 5 19 3 3 3 4 4 6
E 21 20 22 7 0 0 4 3 6 4
E 22 23 24 21 3 3 4 7 7 6
E 23 22 27 27 0 0 7 4 6 7
E 24 25 7 22 0 0 4 5 5 7
E 25 24 26 9 0 0 5 4 7 5
E 26 27 13 25 0 0 5 7 6 7
E 27 26 23 23 3 3 7 5 7 6

8 26 7 26
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 3 3 2 1 5 1
E 16 17 15 3 0 0 2 3 2 5
E 17 16 5 18 3 3 3 2 5 2
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 3 15 3 3 2 3 2 5
E 17 16 18 5 0 0 3 2 5 2
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

9 32 9 32
E 0 1 10 2 0 0 0 1 1 3
E 1 0 13 16 0 0 1 0 3 1
E 2 3 0 4 0 0 0 2 0 1
E 3 2 14 12 0 0 2 0 1 0
E 4 5 2 6 0 0 0 3 6 0
E 5 4 23 15 0 0 3 0 0 6
E 6 7 4 8 0 0 0 4 5 6
E 7 6 21 22 0 0 4 0 6 5
E 8 9 6 10 0 0 0 5 4 5
E 9 8 19 20 0 0 5 0 5 4
E 10 11 8 0 0 0 0 6 3 4
E 11 10 17 18 0 0 6 0 4 3
E 12 13 3 14 2 2 2 1 7 1
E 13 12 16 1 0 0 1 2 1 7
E 14 15 12 3 0 0 2 3 0 7
E 15 14 5 26 2 2 3 2 7 0
E 16 17 1 13 2 2 1 6 7 3
E 17 16 18 11 0 0 6 1 3 7
E 18 19 11 17 3 3 6 5 7 4
E 19 18 20 9 0 0 5 6 4 7
E 20 21 9 19 3 3 5 4 7 5
E 21 20 24 7 0 0 4 5 5 7
E 22 23 7 24 0 0 4 3 2 6
E 23 22 28 5 0 0 3 4 6 2
E 24 25 22 21 3 3 4 7 7 2
E 25 24 30 29 0 0 7 4 2 7
E 26 27 15 28 0 0 3 8 8 7
E 27 26 31 31 3 3 8 3 7 8
E 28 29 26 23 0 0 3 7 2 8
E 29 28 25 30 0 0 7 3 8 2
E 30 31 29 25 3 3 7 8 7 8
E 31 30 27 27 0 0 8 7 8 7

9 32 9 32
E 0 1 2 10 0 0 0 1 1 3
E 1 0 16 13 0 0 1 0 3 1
E 2 3 4 0 0 0 0 2 0 1
E 3 2 12 14 0 0 2 0 1 0
E 4 5 6 2 0 0 0 3 6 0
E 5 4 15 23 0 0 3 0 0 6
E 6 7 8 4 0 0 0 4 5 6
E 7 6 22 21 0 0 4 0 6 5
E 8 9 10 6 0 0 0 5 4 5
E 9 8 20 19 0 0 5 0 5 4
E 10 11 0 8 0 0 0 6 3 4
E 11 10 18 17 0 0 6 0 4 3
E 12 13 14 3 0 0 2 1 7 1
E 13 12 1 16 2 2 1 2 1 7
E 14 15 3 12 2 2 2 3 0 7
E 15 14 26 5 0 0 3 2 7 0
E 16 17 13 1 0 0 1 6 7 3
E 17 16 11 18 3 3 6 1 3 7
E 18 19 17 11 0 0 6 5 7 4
E 19 18 9 20 3 3 5 6 4 7
E 20 21 19 9 0 0 5 4 7 5
E 21 20 7 24 3 3 4 5 5 7
E 22 23 24 7 0 0 4 3 2 6
E 23 22 5 28 0 0 3 4 6 2
E 24 25 21 22 0 0 4 7 7 2
E 25 24 29 30 3 3 7 4 2 7
E 26 27 28 15 2 2 3 8 8 7
E 27 26 31 31 0 0 8 3 7 8
E 28 29 23 26 0 0 3 7 2 8
E 29 28 30 25 0 0 7 3 8 2
E 30 31 25 29 0 0 7 8 7 8
E 31 30 27 27 3 3 8 7 8 7

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 2 2 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 16 3 3 2 1 7 1
E 16 17 15 3 0 0 2 3 2 7
E 17 16 5 18 3 3 3 2 7 2
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 2 2 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 3 3 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 1 13 2 2 1 2 1 7
E 15 14 16 3 0 0 2 1 7 1
E 16 17 3 15 3 3 2 3 2 7
E 17 16 18 5 0 0 3 2 7 2
E 18 19 5 17 3 3 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 7 3
E 9 8 24 19 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 3 3 3 2 7 1
E 14 15 13 5 0 0 3 4 2 7
E 15 14 7 16 2 2 4 3 7 2
E 16 17 15 18 0 0 4 6 5 7
E 17 16 21 26 2 2 6 4 7 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 26 17 0 0 6 5 5 4
E 22 23 20 24 0 0 5 7 6 4
E 23 22 28 27 0 0 7 5 4 6
E 24 25 22 9 2 2 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 17 21 0 0 6 7 4 7
E 27 26 23 28 3 3 7 6 7 4
E 28 29 27 23 0 0 7 8 6 7
E 29 28 25 25 3 3 8 7 7 6

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 19 24 2 2 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 3 3 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 5 13 3 3 3 4 2 7
E 15 14 16 7 0 0 4 3 7 2
E 16 17 18 15 2 2 4 6 5 7
E 17 16 26 21 0 0 6 4 7 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 26 0 0 6 5 5 4
E 22 23 24 20 0 0 5 7 6 4
E 23 22 27 28 0 0 7 5 4 6
E 24 25 9 22 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 21 17 2 2 6 7 4 7
E 27 26 28 23 0 0 7 6 7 4
E 28 29 23 27 3 3 7 8 6 7
E 29 28 25 25 0 0 8 7 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 20 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 24 21 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 25 0 0 4 0 3 5
E 8 9 6 10 1 1 0 5 6 5
E 9 8 27 27 0 0 5 0 5 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 3 3 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 1 1 2 1 6 1
E 16 17 15 18 0 0 2 7 7 6
E 17 16 29 29 3 3 7 2 6 7
E 18 19 16 20 0 0 2 8 4 7
E 19 18 23 28 0 0 8 2 7 4
E 20 21 18 3 0 0 2 3 2 4
E 21 20 5 22 0 0 3 2 4 2
E 22 23 21 24 3 3 3 8 6 4
E 23 22 28 19 0 0 8 3 4 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 3 3 4 3 6 3
E 26 27 25 7 0 0 4 5 5 6
E 27 26 9 9 3 3 5 4 6 5
E 28 29 19 23 3 3 8 7 6 7
E 29 28 17 17 0 0 7 8 7 6

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 20 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 21 24 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 25 26 0 0 4 0 3 5
E 8 9 10 6 0 0 0 5 6 5
E 9 8 27 27 3 3 5 0 5 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 3 3 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 18 15 1 1 2 7 7 6
E 17 16 29 29 0 0 7 2 6 7
E 18 19 20 16 0 0 2 8 4 7
E 19 18 28 23 0 0 8 2 7 4
E 20 21 3 18 0 0 2 3 2 4
E 21 20 22 5 0 0 3 2 4 2
E 22 23 24 21 0 0 3 8 6 4
E 23 22 19 28 3 3 8 3 4 6
E 24 25 5 22 3 3 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 7 25 3 3 4 5 5 6
E 27 26 9 9 0 0 5 4 6 5
E 28 29 23 19 0 0 8 7 6 7
E 29 28 17 17 3 3 7 8 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 26 21 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 7 4
E 9 8 27 27 0 0 5 0 4 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 3 3 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 16 3 3 2 1 7 1
E 16 17 15 3 0 0 2 3 2 7
E 17 16 5 18 3 3 3 2 7 2
E 18 19 17 20 0 0 3 7 5 7
E 19 18 23 28 3 3 7 3 7 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 0 0 4 7 6 5
E 23 22 28 19 0 0 7 4 5 6
E 24 25 22 26 1 1 4 8 7 6
E 25 24 29 29 0 0 8 4 6 7
E 26 27 24 7 0 0 4 5 4 7
E 27 26 9 9 3 3 5 4 7 4
E 28 29 19 23 0 0 7 8 6 7
E 29 28 25 25 3 3 8 7 7 6

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 26 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 7 4
E 9 8 27 27 3 3 5 0 4 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 1 13 3 3 1 2 1 7
E 15 14 16 3 0 0 2 1 7 1
E 16 17 3 15 3 3 2 3 2 7
E 17 16 18 5 0 0 3 2 7 2
E 18 19 20 17 3 3 3 7 5 7
E 19 18 28 23 0 0 7 3 7 5
E 20 21 5 18 0 0 3 4 3 5
E 21 20 22 7 0 0 4 3 5 3
E 22 23 24 21 0 0 4 7 6 5
E 23 22 19 28 0 0 7 4 5 6
E 24 25 26 22 0 0 4 8 7 6
E 25 24 29 29 3 3 8 4 6 7
E 26 27 7 24 1 1 4 5 4 7
E 27 26 9 9 0 0 5 4 7 4
E 28 29 23 19 3 3 7 8 6 7
E 29 28 25 25 0 0 8 7 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 3 3 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 16 3 3 2 1 7 1
E 16 17 15 3 0 0 2 3 2 7
E 17 16 5 18 3 3 3 2 7 2
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 3 3 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 3 3 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 1 1 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 7 4
E 9 8 23 26 1 1 5 0 4 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 1 13 3 3 1 2 1 7
E 15 14 16 3 0 0 2 1 7 1
E 16 17 3 15 3 3 2 3 2 7
E 17 16 18 5 0 0 3 2 7 2
E 18 19 5 17 3 3 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 3 3 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 22 19 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 23 0 0 4 0 3 5
E 8 9 6 10 1 1 0 5 6 5
E 9 8 28 27 0 0 5 0 5 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 3 3 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 2 2 2 1 6 1
E 16 17 15 18 0 0 2 7 4 6
E 17 16 21 21 3 3 7 2 6 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 22 3 3 3 7 6 4
E 21 20 17 17 0 0 7 3 4 6
E 22 23 20 5 0 0 3 4 3 6
E 23 22 7 24 2 2 4 3 6 3
E 24 25 23 26 0 0 4 8 7 6
E 25 24 29 29 3 3 8 4 6 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 9 3 3 5 8 6 7
E 29 28 25 25 0 0 8 5 7 6

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 19 22 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 26 0 0 4 0 3 5
E 8 9 10 6 0 0 0 5 6 5
E 9 8 27 28 3 3 5 0 5 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 3 3 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 18 15 2 2 2 7 4 6
E 17 16 21 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 22 19 0 0 3 7 6 4
E 21 20 17 17 3 3 7 3 4 6
E 22 23 5 20 3 3 3 4 3 6
E 23 22 24 7 0 0 4 3 6 3
E 24 25 26 23 2 2 4 8 7 6
E 25 24 29 29 0 0 8 4 6 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 9 27 0 0 5 8 6 7
E 29 28 25 25 3 3 8 5 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 2 2 2 1 5 1
E 16 17 15 3 0 0 2 3 2 5
E 17 16 5 18 3 3 3 2 5 2
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 2 2 4 3 5 3
E 20 21 19 22 0 0 4 7 7 5
E 21 20 29 29 3 3 7 4 5 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 28 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 3 3 5 8 5 6
E 27 26 28 23 0 0 8 5 6 5
E 28 29 23 27 3 3 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 24 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 25 26 3 3 5 0 4 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 3 15 2 2 2 3 2 5
E 17 16 18 5 0 0 3 2 5 2
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 2 2 4 7 7 5
E 21 20 29 29 0 0 7 4 5 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 28 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 28 3 3 8 5 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 17 3 3 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 3 3 3 6 7 3
E 17 16 13 13 0 0 6 3 3 7
E 18 19 16 5 0 0 3 4 2 7
E 19 18 7 20 2 2 4 3 7 2
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 3 3 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 2 2 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 2 2 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 2 2 2 6 3 7
E 13 12 17 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 7 3
E 17 16 13 13 3 3 6 3 3 7
E 18 19 5 16 3 3 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 24 21 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 14 0 0 2 6 7 5
E 13 12 29 29 3 3 6 2 5 7
E 14 15 12 16 0 0 2 7 3 7
E 15 14 19 28 0 0 7 2 7 3
E 16 17 14 3 0 0 2 3 1 3
E 17 16 5 18 0 0 3 2 3 1
E 18 19 17 20 2 2 3 7 5 3
E 19 18 28 15 0 0 7 3 3 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 2 2 4 3 5 2
E 22 23 21 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 3 3 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5
E 28 29 15 19 3 3 7 6 5 7
E 29 28 13 13 0 0 6 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 24 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 25 26 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 2 2 2 6 7 5
E 13 12 29 29 0 0 6 2 5 7
E 14 15 16 12 0 0 2 7 3 7
E 15 14 28 19 0 0 7 2 7 3
E 16 17 3 14 0 0 2 3 1 3
E 17 16 18 5 0 0 3 2 3 1
E 18 19 20 17 0 0 3 7 5 3
E 19 18 15 28 3 3 7 3 3 5
E 20 21 5 18 2 2 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 2 2 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5
E 28 29 19 15 0 0 7 6 5 7
E 29 28 13 13 3 3 6 7 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 2 2 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 3 3 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 2 2 4 3 5 3
E 20 21 19 22 0 0 4 7 7 5
E 21 20 29 29 3 3 7 4 5 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 28 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 3 3 5 8 5 6
E 27 26 28 23 0 0 8 5 6 5
E 28 29 23 27 3 3 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 24 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 25 26 3 3 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 2 2 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 2 2 4 7 7 5
E 21 20 29 29 0 0 7 4 5 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 28 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 28 3 3 8 5 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 2 2 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 15 3 3 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 2 2 2 6 7 2
E 15 14 11 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 3 3 3 2 7 1
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 2 2 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 3 3 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 12 1 2 2 1 6 2 7
E 11 10 15 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 11 3 3 6 2 2 7
E 16 17 3 14 2 2 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 3 3 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 6 2 3 3 0 1 5 1
E 1 0 10 8 0 0 1 0 1 5
E 2 3 0 4 0 0 0 2 4 5
E 3 2 19 22 2 2 2 0 5 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 18 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 16 7 0 0 4 1 1 0
E 10 11 8 1 2 2 1 5 5 0
E 11 10 26 17 0 0 5 1 0 5
E 12 13 7 14 2 2 4 3 5 2
E 13 12 20 5 0 0 3 4 2 5
E 14 15 12 16 0 0 4 6 6 5
E 15 14 27 27 3 3 6 4 5 6
E 16 17 14 9 0 0 4 5 0 6
E 17 16 11 26 0 0 5 4 6 0
E 18 19 5 20 0 0 3 2 3 4
E 19 18 24 3 0 0 2 3 4 3
E 20 21 18 13 2 2 3 7 5 3
E 21 20 28 25 0 0 7 3 3 5
E 22 23 3 24 0 0 2 8 7 5
E 23 22 29 29 3 3 8 2 5 7
E 24 25 22 19 0 0 2 7 3 7
E 25 24 21 28 0 0 7 2 7 3
E 26 27 17 11 3 3 5 6 5 6
E 27 26 15 15 0 0 6 5 6 5
E 28 29 25 21 3 3 7 8 5 7
E 29 28 23 23 0 0 8 7 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 5 1
E 1 0 8 10 2 2 1 0 1 5
E 2 3 4 0 3 3 0 2 4 5
E 3 2 22 19 0 0 2 0 5 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 18 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 16 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 5 0
E 11 10 17 26 3 3 5 1 0 5
E 12 13 14 7 0 0 4 3 5 2
E 13 12 5 20 2 2 3 4 2 5
E 14 15 16 12 2 2 4 6 6 5
E 15 14 27 27 0 0 6 4 5 6
E 16 17 9 14 0 0 4 5 0 6
E 17 16 26 11 0 0 5 4 6 0
E 18 19 20 5 0 0 3 2 3 4
E 19 18 3 24 0 0 2 3 4 3
E 20 21 13 18 0 0 3 7 5 3
E 21 20 25 28 3 3 7 3 3 5
E 22 23 24 3 2 2 2 8 7 5
E 23 22 29 29 0 0 8 2 5 7
E 24 25 19 22 0 0 2 7 3 7
E 25 24 28 21 0 0 7 2 7 3
E 26 27 11 17 0 0 5 6 5 6
E 27 26 15 15 3 3 6 5 6 5
E 28 29 21 25 0 0 7 8 5 7
E 29 28 23 23 3 3 8 7 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 2 2 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 3 3 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 2 2 4 3 5 3
E 20 21 19 22 0 0 4 7 7 5
E 21 20 29 29 3 3 7 4 5 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 28 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 3 3 5 8 5 6
E 27 26 28 23 0 0 8 5 6 5
E 28 29 23 27 2 2 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 24 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 25 26 3 3 5 0 4 5
E 10 11 12 1 3 3 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 2 2 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 2 2 4 7 7 5
E 21 20 29 29 0 0 7 4 5 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 28 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 28 2 2 8 5 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 6 2 0 0 0 1 0 4
E 1 0 12 8 2 2 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 17 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 4 3
E 7 6 24 23 0 0 4 0 3 4
E 8 9 1 10 0 0 1 5 6 4
E 9 8 27 27 3 3 5 1 4 6
E 10 11 8 12 0 0 1 6 2 6
E 11 10 15 26 0 0 6 1 6 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 2 2 2 6 4 2
E 15 14 26 11 0 0 6 2 2 4
E 16 17 14 3 0 0 2 3 1 4
E 17 16 5 18 2 2 3 2 4 1
E 18 19 17 20 0 0 3 7 7 4
E 19 18 29 29 3 3 7 3 4 7
E 20 21 18 22 0 0 3 8 5 7
E 21 20 25 28 0 0 8 3 7 5
E 22 23 20 5 0 0 3 4 3 5
E 23 22 7 24 0 0 4 3 5 3
E 24 25 23 7 3 3 4 8 4 5
E 25 24 28 21 0 0 8 4 5 4
E 26 27 11 15 2 2 6 5 4 6
E 27 26 9 9 0 0 5 6 6 4
E 28 29 21 25 3 3 8 7 4 7
E 29 28 19 19 0 0 7 8 7 4

9 30 8 30
E 0 1 2 6 3 3 0 1 0 4
E 1 0 8 12 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 22 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 4 3
E 7 6 23 24 3 3 4 0 3 4
E 8 9 10 1 2 2 1 5 6 4
E 9 8 27 27 0 0 5 1 4 6
E 10 11 12 8 0 0 1 6 2 6
E 11 10 26 15 0 0 6 1 6 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 4 2
E 15 14 11 26 2 2 6 2 2 4
E 16 17 3 14 2 2 2 3 1 4
E 17 16 18 5 0 0 3 2 4 1
E 18 19 20 17 2 2 3 7 7 4
E 19 18 29 29 0 0 7 3 4 7
E 20 21 22 18 0 0 3 8 5 7
E 21 20 28 25 0 0 8 3 7 5
E 22 23 5 20 0 0 3 4 3 5
E 23 22 24 7 0 0 4 3 5 3
E 24 25 7 23 0 0 4 8 4 5
E 25 24 21 28 3 3 8 4 5 4
E 26 27 15 11 0 0 6 5 4 6
E 27 26 9 9 3 3 5 6 6 4
E 28 29 25 21 0 0 8 7 4 7
E 29 28 19 19 3 3 7 8 7 4

9 30 8 30
E 0 1 6 2 3 3 0 1 5 1
E 1 0 10 8 0 0 1 0 1 5
E 2 3 0 4 0 0 0 2 4 5
E 3 2 19 22 3 3 2 0 5 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 18 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 16 7 0 0 4 1 1 0
E 10 11 8 1 3 3 1 5 5 0
E 11 10 26 17 0 0 5 1 0 5
E 12 13 7 14 1 1 4 3 5 2
E 13 12 20 5 0 0 3 4 2 5
E 14 15 12 16 0 0 4 6 6 5
E 15 14 27 27 3 3 6 4 5 6
E 16 17 14 9 0 0 4 5 0 6
E 17 16 11 26 0 0 5 4 6 0
E 18 19 5 20 0 0 3 2 3 4
E 19 18 24 3 0 0 2 3 4 3
E 20 21 18 13 2 2 3 7 5 3
E 21 20 28 25 0 0 7 3 3 5
E 22 23 3 24 0 0 2 8 7 5
E 23 22 29 29 3 3 8 2 5 7
E 24 25 22 19 0 0 2 7 3 7
E 25 24 21 28 0 0 7 2 7 3
E 26 27 17 11 3 3 5 6 5 6
E 27 26 15 15 0 0 6 5 6 5
E 28 29 25 21 2 2 7 8 5 7
E 29 28 23 23 0 0 8 7 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 5 1
E 1 0 8 10 3 3 1 0 1 5
E 2 3 4 0 3 3 0 2 4 5
E 3 2 22 19 0 0 2 0 5 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 18 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 16 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 5 0
E 11 10 17 26 3 3 5 1 0 5
E 12 13 14 7 0 0 4 3 5 2
E 13 12 5 20 2 2 3 4 2 5
E 14 15 16 12 1 1 4 6 6 5
E 15 14 27 27 0 0 6 4 5 6
E 16 17 9 14 0 0 4 5 0 6
E 17 16 26 11 0 0 5 4 6 0
E 18 19 20 5 0 0 3 2 3 4
E 19 18 3 24 0 0 2 3 4 3
E 20 21 13 18 0 0 3 7 5 3
E 21 20 25 28 2 2 7 3 3 5
E 22 23 24 3 3 3 2 8 7 5
E 23 22 29 29 0 0 8 2 5 7
E 24 25 19 22 0 0 2 7 3 7
E 25 24 28 21 0 0 7 2 7 3
E 26 27 11 17 0 0 5 6 5 6
E 27 26 15 15 3 3 6 5 6 5
E 28 29 21 25 0 0 7 8 5 7
E 29 28 23 23 3 3 8 7 7 5

10 38 11 38
E 0 1 8 2 0 0 0 1 5 3
E 1 0 26 23 0 0 1 0 3 5
E 2 3 0 4 0 0 0 2 1 5
E 3 2 11 27 0 0 2 0 5 1
E 4 5 2 6 0 0 0 3 0 1
E 5 4 14 10 0 0 3 0 1 0
E 6 7 4 8 0 0 0 4 2 0
E 7 6 18 15 0 0 4 0 0 2
E 8 9 6 0 0 0 0 5 3 2
E 9 8 22 19 0 0 5 0 2 3
E 10 11 5 12 0 0 3 2 6 1
E 11 10 32 3 0 0 2 3 1 6
E 12 13 10 14 1 1 3 6 9 6
E 13 12 36 33 0 0 6 3 6 9
E 14 15 12 5 0 0 3 4 0 9
E 15 14 7 16 1 1 4 3 9 0
E 16 17 15 18 0 0 4 7 4 9
E 17 16 21 21 3 3 7 4 9 4
E 18 19 16 7 0 0 4 5 2 4
E 19 18 9 20 0 0 5 4 4 2
E 20 21 19 22 3 3 5 7 9 4
E 21 20 17 17 0 0 7 5 4 9
E 22 23 20 9 0 0 5 1 3 9
E 23 22 1 24 3 3 1 5 9 3
E 24 25 23 26 0 0 1 8 7 9
E 25 24 29 34 3 3 8 1 9 7
E 26 27 24 1 0 0 1 2 5 7
E 27 26 3 28 0 0 2 1 7 5
E 28 29 27 30 0 0 2 8 8 7
E 29 28 34 25 0 0 8 2 7 8
E 30 31 28 32 0 0 2 9 10 8
E 31 30 37 35 0 0 9 2 8 10
E 32 33 30 11 0 0 2 6 6 10
E 33 32 13 36 0 0 6 2 10 6
E 34 35 25 29 0 0 8 9 8 9
E 35 34 31 37 3 3 9 8 9 8
E 36 37 33 13 3 3 6 9 9 10
E 37 36 35 31 0 0 9 6 10 9

10 38 11 38
E 0 1 2 8 0 0 0 1 5 3
E 1 0 23 26 0 0 1 0 3 5
E 2 3 4 0 0 0 0 2 1 5
E 3 2 27 11 0 0 2 0 5 1
E 4 5 6 2 0 0 0 3 0 1
E 5 4 10 14 0 0 3 0 1 0
E 6 7 8 4 0 0 0 4 2 0
E 7 6 15 18 0 0 4 0 0 2
E 8 9 0 6 0 0 0 5 3 2
E 9 8 19 22 0 0 5 0 2 3
E 10 11 12 5 0 0 3 2 6 1
E 11 10 3 32 0 0 2 3 1 6
E 12 13 14 10 0 0 3 6 9 6
E 13 12 33 36 3 3 6 3 6 9
E 14 15 5 12 1 1 3 4 0 9
E 15 14 16 7 0 0 4 3 9 0
E 16 17 18 15 1 1 4 7 4 9
E 17 16 21 21 0 0 7 4 9 4
E 18 19 7 16 0 0 4 5 2 4
E 19 18 20 9 0 0 5 4 4 2
E 20 21 22 19 0 0 5 7 9 4
E 21 20 17 17 3 3 7 5 4 9
E 22 23 9 20 3 3 5 1 3 9
E 23 22 24 1 0 0 1 5 9 3
E 24 25 26 23 3 3 1 8 7 9
E 25 24 34 29 0 0 8 1 9 7
E 26 27 1 24 0 0 1 2 5 7
E 27 26 28 3 0 0 2 1 7 5
E 28 29 30 27 0 0 2 8 8 7
E 29 28 25 34 0 0 8 2 7 8
E 30 31 32 28 0 0 2 9 10 8
E 31 30 35 37 0 0 9 2 8 10
E 32 33 11 30 0 0 2 6 6 10
E 33 32 36 13 0 0 6 2 10 6
E 34 35 29 25 3 3 8 9 8 9
E 35 34 37 31 0 0 9 8 9 8
E 36 37 13 33 0 0 6 9 9 10
E 37 36 31 35 3 3 9 6 10 9

10 34 9 34
E 0 1 8 2 0 0 0 1 0 8
E 1 0 10 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 8 3
E 9 8 28 25 0 0 5 0 3 8
E 10 11 1 1 0 0 1 2 0 8
E 11 10 3 12 3 3 2 1 8 0
E 12 13 11 3 0 0 2 3 1 8
E 13 12 5 14 1 1 3 2 8 1
E 14 15 13 16 0 0 3 6 7 8
E 15 14 31 31 3 3 6 3 8 7
E 16 17 14 18 0 0 3 7 4 7
E 17 16 21 30 0 0 7 3 7 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 2 2 4 7 8 4
E 21 20 30 17 0 0 7 4 4 8
E 22 23 20 24 0 0 4 8 6 8
E 23 22 27 32 3 3 8 4 8 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 28 0 0 5 8 5 6
E 27 26 32 23 0 0 8 5 6 5
E 28 29 26 9 2 2 5 9 8 5
E 29 28 33 33 0 0 9 5 5 8
E 30 31 17 21 2 2 7 6 8 7
E 31 30 15 15 0 0 6 7 7 8
E 32 33 23 27 0 0 8 9 5 8
E 33 32 29 29 3 3 9 8 8 5

10 34 9 34
E 0 1 2 8 2 2 0 1 0 8
E 1 0 10 10 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 8 3
E 9 8 25 28 2 2 5 0 3 8
E 10 11 1 1 3 3 1 2 0 8
E 11 10 12 3 0 0 2 1 8 0
E 12 13 3 11 3 3 2 3 1 8
E 13 12 14 5 0 0 3 2 8 1
E 14 15 16 13 1 1 3 6 7 8
E 15 14 31 31 0 0 6 3 8 7
E 16 17 18 14 0 0 3 7 4 7
E 17 16 30 21 0 0 7 3 7 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 8 4
E 21 20 17 30 2 2 7 4 4 8
E 22 23 24 20 2 2 4 8 6 8
E 23 22 32 27 0 0 8 4 8 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 28 25 0 0 5 8 5 6
E 27 26 23 32 0 0 8 5 6 5
E 28 29 9 26 0 0 5 9 8 5
E 29 28 33 33 3 3 9 5 5 8
E 30 31 21 17 0 0 7 6 8 7
E 31 30 15 15 3 3 6 7 7 8
E 32 33 27 23 3 3 8 9 5 8
E 33 32 29 29 0 0 9 8 8 5

11 38 10 38
E 0 1 8 2 1 1 0 1 9 0
E 1 0 14 13 0 0 1 0 0 9
E 2 3 0 4 0 0 0 2 1 9
E 3 2 18 16 3 3 2 0 9 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 28 19 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 9 3
E 7 6 30 29 0 0 4 0 3 9
E 8 9 6 0 0 0 0 5 0 9
E 9 8 12 10 2 2 5 0 9 0
E 10 11 9 12 0 0 5 6 2 9
E 11 10 15 15 3 3 6 5 9 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 1 3 3 1 6 9 2
E 15 14 11 11 0 0 6 1 2 9
E 16 17 3 18 0 0 2 7 4 9
E 17 16 21 32 3 3 7 2 9 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 32 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 7 5
E 23 22 36 33 0 0 8 3 5 7
E 24 25 22 26 0 0 3 9 8 7
E 25 24 35 37 0 0 9 3 7 8
E 26 27 24 28 0 0 3 10 6 8
E 27 26 31 34 0 0 10 3 8 6
E 28 29 26 5 0 0 3 4 3 6
E 29 28 7 30 0 0 4 3 6 3
E 30 31 29 7 3 3 4 10 9 6
E 31 30 34 27 0 0 10 4 6 9
E 32 33 17 21 0 0 7 8 5 9
E 33 32 23 36 2 2 8 7 9 5
E 34 35 27 31 2 2 10 9 9 8
E 35 34 37 25 0 0 9 10 8 9
E 36 37 33 23 0 0 8 9 7 9
E 37 36 25 35 2 2 9 8 9 7

11 38 10 38
E 0 1 2 8 0 0 0 1 9 0
E 1 0 13 14 3 3 1 0 0 9
E 2 3 4 0 1 1 0 2 1 9
E 3 2 16 18 0 0 2 0 9 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 28 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 9 3
E 7 6 29 30 3 3 4 0 3 9
E 8 9 0 6 1 1 0 5 0 9
E 9 8 10 12 0 0 5 0 9 0
E 10 11 12 9 2 2 5 6 2 9
E 11 10 15 15 0 0 6 5 9 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 1 13 0 0 1 6 9 2
E 15 14 11 11 3 3 6 1 2 9
E 16 17 18 3 3 3 2 7 4 9
E 17 16 32 21 0 0 7 2 9 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 32 0 0 7 3 4 5
E 22 23 24 20 0 0 3 8 7 5
E 23 22 33 36 0 0 8 3 5 7
E 24 25 26 22 0 0 3 9 8 7
E 25 24 37 35 0 0 9 3 7 8
E 26 27 28 24 0 0 3 10 6 8
E 27 26 34 31 0 0 10 3 8 6
E 28 29 5 26 0 0 3 4 3 6
E 29 28 30 7 0 0 4 3 6 3
E 30 31 7 29 0 0 4 10 9 6
E 31 30 27 34 2 2 10 4 6 9
E 32 33 21 17 3 3 7 8 5 9
E 33 32 36 23 0 0 8 7 9 5
E 34 35 31 27 0 0 10 9 9 8
E 35 34 25 37 2 2 9 10 8 9
E 36 37 23 33 2 2 8 9 7 9
E 37 36 35 25 0 0 9 8 9 7

11 38 10 38
E 0 1 8 2 0 0 0 1 0 9
E 1 0 12 10 3 3 1 0 9 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 9 1
E 5 4 20 19 0 0 3 0 1 9
E 6 7 4 8 0 0 0 4 3 9
E 7 6 24 22 3 3 4 0 9 3
E 8 9 6 0 1 1 0 5 9 3
E 9 8 30 25 0 0 5 0 3 9
E 10 11 1 12 0 0 1 6 2 9
E 11 10 15 32 2 2 6 1 9 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 5 2
E 15 14 32 11 0 0 6 2 2 5
E 16 17 14 18 0 0 2 7 4 5
E 17 16 21 33 0 0 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 5 3 3 3 7 9 4
E 21 20 33 17 0 0 7 3 4 9
E 22 23 7 24 0 0 4 8 6 9
E 23 22 27 34 3 3 8 4 9 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 28 0 0 5 8 7 6
E 27 26 34 23 0 0 8 5 6 7
E 28 29 26 30 0 0 5 9 8 7
E 29 28 36 35 0 0 9 5 7 8
E 30 31 28 9 2 2 5 10 9 8
E 31 30 37 37 0 0 10 5 8 9
E 32 33 11 15 0 0 6 7 5 9
E 33 32 17 21 2 2 7 6 9 5
E 34 35 23 27 0 0 8 9 7 9
E 35 34 29 36 2 2 9 8 9 7
E 36 37 35 29 0 0 9 10 8 9
E 37 36 31 31 3 3 10 9 9 8

11 38 10 38
E 0 1 2 8 1 1 0 1 0 9
E 1 0 10 12 0 0 1 0 9 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 9 1
E 5 4 19 20 3 3 3 0 1 9
E 6 7 8 4 1 1 0 4 3 9
E 7 6 22 24 0 0 4 0 9 3
E 8 9 0 6 0 0 0 5 9 3
E 9 8 25 30 2 2 5 0 3 9
E 10 11 12 1 3 3 1 6 2 9
E 11 10 32 15 0 0 6 1 9 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 32 0 0 6 2 2 5
E 16 17 18 14 0 0 2 7 4 5
E 17 16 33 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 5 19 0 0 3 7 9 4
E 21 20 17 33 2 2 7 3 4 9
E 22 23 24 7 3 3 4 8 6 9
E 23 22 34 27 0 0 8 4 9 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 28 25 0 0 5 8 7 6
E 27 26 23 34 0 0 8 5 6 7
E 28 29 30 26 0 0 5 9 8 7
E 29 28 35 36 0 0 9 5 7 8
E 30 31 9 28 0 0 5 10 9 8
E 31 30 37 37 3 3 10 5 8 9
E 32 33 15 11 2 2 6 7 5 9
E 33 32 21 17 0 0 7 6 9 5
E 34 35 27 23 3 3 8 9 7 9
E 35 34 36 29 0 0 9 8 9 7
E 36 37 29 35 2 2 9 10 8 9
E 37 36 31 31 0 0 10 9 9 8

10 36 10 36
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 28 21 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 8 4
E 9 8 30 29 0 0 5 0 4 8
E 10 11 8 0 0 0 0 6 0 8
E 11 10 12 12 3 3 6 0 8 0
E 12 13 11 11 0 0 6 1 0 8
E 13 12 1 14 3 3 1 6 8 0
E 14 15 13 1 0 0 1 2 1 8
E 15 14 3 16 3 3 2 1 8 1
E 16 17 15 3 0 0 2 3 2 8
E 17 16 5 18 3 3 3 2 8 2
E 18 19 17 20 0 0 3 7 5 8
E 19 18 23 32 3 3 7 3 8 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 0 0 4 7 6 5
E 23 22 32 19 0 0 7 4 5 6
E 24 25 22 26 0 0 4 8 9 6
E 25 24 35 33 0 0 8 4 6 9
E 26 27 24 28 0 0 4 9 7 9
E 27 26 31 34 0 0 9 4 9 7
E 28 29 26 7 0 0 4 5 4 7
E 29 28 9 30 0 0 5 4 7 4
E 30 31 29 9 2 2 5 9 8 7
E 31 30 34 27 0 0 9 5 7 8
E 32 33 19 23 0 0 7 8 6 8
E 33 32 25 35 3 3 8 7 8 6
E 34 35 27 31 2 2 9 8 8 9
E 35 34 33 25 0 0 8 9 9 8

10 36 10 36
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 28 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 8 4
E 9 8 29 30 2 2 5 0 4 8
E 10 11 0 8 1 1 0 6 0 8
E 11 10 12 12 0 0 6 0 8 0
E 12 13 11 11 3 3 6 1 0 8
E 13 12 14 1 0 0 1 6 8 0
E 14 15 1 13 3 3 1 2 1 8
E 15 14 16 3 0 0 2 1 8 1
E 16 17 3 15 3 3 2 3 2 8
E 17 16 18 5 0 0 3 2 8 2
E 18 19 20 17 3 3 3 7 5 8
E 19 18 32 23 0 0 7 3 8 5
E 20 21 5 18 0 0 3 4 3 5
E 21 20 22 7 0 0 4 3 5 3
E 22 23 24 21 0 0 4 7 6 5
E 23 22 19 32 0 0 7 4 5 6
E 24 25 26 22 0 0 4 8 9 6
E 25 24 33 35 0 0 8 4 6 9
E 26 27 28 24 0 0 4 9 7 9
E 27 26 34 31 0 0 9 4 9 7
E 28 29 7 26 0 0 4 5 4 7
E 29 28 30 9 0 0 5 4 7 4
E 30 31 9 29 0 0 5 9 8 7
E 31 30 27 34 2 2 9 5 7 8
E 32 33 23 19 3 3 7 8 6 8
E 33 32 35 25 0 0 8 7 8 6
E 34 35 31 27 0 0 9 8 8 9
E 35 34 25 33 3 3 8 9 9 8

11 42 12 42
E 0 1 12 2 0 0 0 1 3 2
E 1 0 22 21 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 24 23 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 5 4
E 5 4 26 25 0 0 3 0 4 5
E 6 7 4 8 0 0 0 4 6 5
E 7 6 30 27 0 0 4 0 5 6
E 8 9 6 10 0 0 0 5 1 6
E 9 8 15 31 0 0 5 0 6 1
E 10 11 8 12 0 0 0 6 0 1
E 11 10 18 14 0 0 6 0 1 0
E 12 13 10 0 0 0 0 7 2 0
E 13 12 20 19 0 0 7 0 0 2
E 14 15 11 16 0 0 6 5 7 1
E 15 14 36 9 0 0 5 6 1 7
E 16 17 14 18 1 1 6 8 10 7
E 17 16 40 37 0 0 8 6 7 10
E 18 19 16 11 0 0 6 7 0 10
E 19 18 13 20 2 2 7 6 10 0
E 20 21 19 13 0 0 7 1 2 10
E 21 20 1 22 2 2 1 7 10 2
E 22 23 21 1 0 0 1 2 3 10
E 23 22 3 24 3 3 2 1 10 3
E 24 25 23 3 0 0 2 3 4 10
E 25 24 5 26 3 3 3 2 10 4
E 26 27 25 5 0 0 3 4 5 10
E 27 26 7 28 3 3 4 3 10 5
E 28 29 27 30 0 0 4 9 8 10
E 29 28 33 38 3 3 9 4 10 8
E 30 31 28 7 0 0 4 5 6 8
E 31 30 9 32 0 0 5 4 8 6
E 32 33 31 34 0 0 5 9 9 8
E 33 32 38 29 0 0 9 5 8 9
E 34 35 32 36 0 0 5 10 11 9
E 35 34 41 39 0 0 10 5 9 11
E 36 37 34 15 0 0 5 8 7 11
E 37 36 17 40 0 0 8 5 11 7
E 38 39 29 33 0 0 9 10 9 10
E 39 38 35 41 3 3 10 9 10 9
E 40 41 37 17 3 3 8 10 10 11
E 41 40 39 35 0 0 10 8 11 10

11 42 12 42
E 0 1 2 12 0 0 0 1 3 2
E 1 0 21 22 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 4 3
E 3 2 23 24 0 0 2 0 3 4
E 4 5 6 2 0 0 0 3 5 4
E 5 4 25 26 0 0 3 0 4 5
E 6 7 8 4 0 0 0 4 6 5
E 7 6 27 30 0 0 4 0 5 6
E 8 9 10 6 0 0 0 5 1 6
E 9 8 31 15 0 0 5 0 6 1
E 10 11 12 8 0 0 0 6 0 1
E 11 10 14 18 0 0 6 0 1 0
E 12 13 0 10 0 0 0 7 2 0
E 13 12 19 20 0 0 7 0 0 2
E 14 15 16 11 0 0 6 5 7 1
E 15 14 9 36 0 0 5 6 1 7
E 16 17 18 14 0 0 6 8 10 7
E 17 16 37 40 3 3 8 6 7 10
E 18 19 11 16 1 1 6 7 0 10
E 19 18 20 13 0 0 7 6 10 0
E 20 21 13 19 2 2 7 1 2 10
E 21 20 22 1 0 0 1 7 10 2
E 22 23 1 21 2 2 1 2 3 10
E 23 22 24 3 0 0 2 1 10 3
E 24 25 3 23 3 3 2 3 4 10
E 25 24 26 5 0 0 3 2 10 4
E 26 27 5 25 3 3 3 4 5 10
E 27 26 28 7 0 0 4 3 10 5
E 28 29 30 27 3 3 4 9 8 10
E 29 28 38 33 0 0 9 4 10 8
E 30 31 7 28 0 0 4 5 6 8
E 31 30 32 9 0 0 5 4 8 6
E 32 33 34 31 0 0 5 9 9 8
E 33 32 29 38 0 0 9 5 8 9
E 34 35 36 32 0 0 5 10 11 9
E 35 34 39 41 0 0 10 5 9 11
E 36 37 15 34 0 0 5 8 7 11
E 37 36 40 17 0 0 8 5 11 7
E 38 39 33 29 3 3 9 10 9 10
E 39 38 41 35 0 0 10 9 10 9
E 40 41 17 37 0 0 8 10 10 11
E 41 40 35 39 3 3 10 8 11 10

8 28 8 28
E 0 1 8 2 0 0 0 1 3 2
E 1 0 20 17 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 24 21 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 1 4
E 5 4 11 25 0 0 3 0 4 1
E 6 7 4 8 0 0 0 4 0 1
E 7 6 14 10 0 0 4 0 1 0
E 8 9 6 0 0 0 0 5 2 0
E 9 8 16 15 0 0 5 0 0 2
E 10 11 7 12 0 0 4 3 6 1
E 11 10 26 5 0 0 3 4 1 6
E 12 13 10 14 1 1 4 6 7 6
E 13 12 27 27 0 0 6 4 6 7
E 14 15 12 7 0 0 4 5 0 7
E 15 14 9 16 2 2 5 4 7 0
E 16 17 15 9 0 0 5 1 2 7
E 17 16 1 18 3 3 1 5 7 2
E 18 19 17 20 0 0 1 7 5 7
E 19 18 23 23 3 3 7 1 7 5
E 20 21 18 1 0 0 1 2 3 5
E 21 20 3 22 0 0 2 1 5 3
E 22 23 21 24 3 3 2 7 7 5
E 23 22 19 19 0 0 7 2 5 7
E 24 25 22 3 0 0 2 3 4 7
E 25 24 5 26 3 3 3 2 7 4
E 26 27 25 11 0 0 3 6 6 7
E 27 26 13 13 3 3 6 3 7 6

8 28 8 28
E 0 1 2 8 0 0 0 1 3 2
E 1 0 17 20 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 4 3
E 3 2 21 24 0 0 2 0 3 4
E 4 5 6 2 0 0 0 3 1 4
E 5 4 25 11 0 0 3 0 4 1
E 6 7 8 4 0 0 0 4 0 1
E 7 6 10 14 0 0 4 0 1 0
E 8 9 0 6 0 0 0 5 2 0
E 9 8 15 16 0 0 5 0 0 2
E 10 11 12 7 0 0 4 3 6 1
E 11 10 5 26 0 0 3 4 1 6
E 12 13 14 10 0 0 4 6 7 6
E 13 12 27 27 3 3 6 4 6 7
E 14 15 7 12 1 1 4 5 0 7
E 15 14 16 9 0 0 5 4 7 0
E 16 17 9 15 2 2 5 1 2 7
E 17 16 18 1 0 0 1 5 7 2
E 18 19 20 17 3 3 1 7 5 7
E 19 18 23 23 0 0 7 1 7 5
E 20 21 1 18 0 0 1 2 3 5
E 21 20 22 3 0 0 2 1 5 3
E 22 23 24 21 0 0 2 7 7 5
E 23 22 19 19 3 3 7 2 5 7
E 24 25 3 22 3 3 2 3 4 7
E 25 24 26 5 0 0 3 2 7 4
E 26 27 11 25 3 3 3 6 6 7
E 27 26 13 13 0 0 6 3 7 6

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 5 3
E 9 8 23 23 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 2 2 3 2 5 1
E 14 15 13 16 0 0 3 6 6 5
E 15 14 25 25 3 3 6 3 5 6
E 16 17 14 18 0 0 3 7 4 6
E 17 16 21 24 0 0 7 3 6 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 3 3 4 7 5 4
E 21 20 24 17 0 0 7 4 4 5
E 22 23 20 7 0 0 4 5 3 5
E 23 22 9 9 3 3 5 4 5 3
E 24 25 17 21 2 2 7 6 5 6
E 25 24 15 15 0 0 6 7 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 23 23 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 2 2 3 6 6 5
E 15 14 25 25 0 0 6 3 5 6
E 16 17 18 14 0 0 3 7 4 6
E 17 16 24 21 0 0 7 3 6 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 5 4
E 21 20 17 24 2 2 7 4 4 5
E 22 23 7 20 3 3 4 5 3 5
E 23 22 9 9 0 0 5 4 5 3
E 24 25 21 17 0 0 7 6 5 6
E 25 24 15 15 3 3 6 7 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 3 3 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 2 2 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 3 3 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 3 3 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 3 3 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 1 1 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 1 1 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 3 3 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 2 2 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 1 1 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 3 3 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 3 3 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 1 1 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 2 2 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 1 1 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 2 2 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 16 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 20 18 2 2 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 24 21 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 3 3 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 17 3 3 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 3 2 2 2 6 6 3
E 17 16 13 13 0 0 6 2 3 6
E 18 19 5 20 0 0 3 7 5 6
E 19 18 23 26 2 2 7 3 6 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 0 0 4 3 5 2
E 22 23 21 24 0 0 4 7 4 5
E 23 22 26 19 0 0 7 4 5 4
E 24 25 22 7 3 3 4 8 6 4
E 25 24 27 27 0 0 8 4 4 6
E 26 27 19 23 0 0 7 8 4 6
E 27 26 25 25 3 3 8 7 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 16 2 2 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 18 20 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 21 24 3 3 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 3 3 1 6 3 6
E 13 12 17 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 3 15 0 0 2 6 6 3
E 17 16 13 13 3 3 6 2 3 6
E 18 19 20 5 2 2 3 7 5 6
E 19 18 26 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 0 0 4 7 4 5
E 23 22 19 26 0 0 7 4 5 4
E 24 25 7 22 0 0 4 8 6 4
E 25 24 27 27 3 3 8 4 4 6
E 26 27 23 19 2 2 7 8 4 6
E 27 26 25 25 0 0 8 7 6 4

8 28 8 28
E 0 1 8 2 0 0 0 1 2 0
E 1 0 16 13 0 0 1 0 0 2
E 2 3 0 4 0 0 0 2 3 2
E 3 2 20 17 0 0 2 0 2 3
E 4 5 2 6 0 0 0 3 5 3
E 5 4 24 21 0 0 3 0 3 5
E 6 7 4 8 0 0 0 4 1 5
E 7 6 11 25 0 0 4 0 5 1
E 8 9 6 0 0 0 0 5 0 1
E 9 8 12 10 0 0 5 0 1 0
E 10 11 9 12 2 2 5 4 6 1
E 11 10 26 7 0 0 4 5 1 6
E 12 13 10 9 0 0 5 1 0 6
E 13 12 1 14 2 2 1 5 6 0
E 14 15 13 16 0 0 1 6 4 6
E 15 14 19 19 3 3 6 1 6 4
E 16 17 14 1 0 0 1 2 2 4
E 17 16 3 18 0 0 2 1 4 2
E 18 19 17 20 3 3 2 6 6 4
E 19 18 15 15 0 0 6 2 4 6
E 20 21 18 3 0 0 2 3 3 6
E 21 20 5 22 3 3 3 2 6 3
E 22 23 21 24 0 0 3 7 7 6
E 23 22 27 27 3 3 7 3 6 7
E 24 25 22 5 0 0 3 4 5 7
E 25 24 7 26 0 0 4 3 7 5
E 26 27 25 11 3 3 4 7 6 7
E 27 26 23 23 0 0 7 4 7 6

8 28 8 28
E 0 1 2 8 0 0 0 1 2 0
E 1 0 13 16 0 0 1 0 0 2
E 2 3 4 0 0 0 0 2 3 2
E 3 2 17 20 0 0 2 0 2 3
E 4 5 6 2 0 0 0 3 5 3
E 5 4 21 24 0 0 3 0 3 5
E 6 7 8 4 0 0 0 4 1 5
E 7 6 25 11 0 0 4 0 5 1
E 8 9 0 6 0 0 0 5 0 1
E 9 8 10 12 0 0 5 0 1 0
E 10 11 12 9 0 0 5 4 6 1
E 11 10 7 26 3 3 4 5 1 6
E 12 13 9 10 2 2 5 1 0 6
E 13 12 14 1 0 0 1 5 6 0
E 14 15 16 13 2 2 1 6 4 6
E 15 14 19 19 0 0 6 1 6 4
E 16 17 1 14 0 0 1 2 2 4
E 17 16 18 3 0 0 2 1 4 2
E 18 19 20 17 0 0 2 6 6 4
E 19 18 15 15 3 3 6 2 4 6
E 20 21 3 18 3 3 2 3 3 6
E 21 20 22 5 0 0 3 2 6 3
E 22 23 24 21 3 3 3 7 7 6
E 23 22 27 27 0 0 7 3 6 7
E 24 25 5 22 0 0 3 4 5 7
E 25 24 26 7 0 0 4 3 7 5
E 26 27 11 25 0 0 4 7 6 7
E 27 26 23 23 3 3 7 4 7 6

8 28 8 28
E 0 1 8 2 0 0 0 1 3 2
E 1 0 20 17 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 24 21 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 1 4
E 5 4 11 25 0 0 3 0 4 1
E 6 7 4 8 0 0 0 4 0 1
E 7 6 14 10 0 0 4 0 1 0
E 8 9 6 0 0 0 0 5 2 0
E 9 8 16 15 0 0 5 0 0 2
E 10 11 7 12 0 0 4 3 6 1
E 11 10 26 5 0 0 3 4 1 6
E 12 13 10 14 1 1 4 6 7 6
E 13 12 27 27 0 0 6 4 6 7
E 14 15 12 7 0 0 4 5 0 7
E 15 14 9 16 3 3 5 4 7 0
E 16 17 15 9 0 0 5 1 2 7
E 17 16 1 18 3 3 1 5 7 2
E 18 19 17 20 0 0 1 7 5 7
E 19 18 23 23 3 3 7 1 7 5
E 20 21 18 1 0 0 1 2 3 5
E 21 20 3 22 0 0 2 1 5 3
E 22 23 21 24 3 3 2 7 7 5
E 23 22 19 19 0 0 7 2 5 7
E 24 25 22 3 0 0 2 3 4 7
E 25 24 5 26 3 3 3 2 7 4
E 26 27 25 11 0 0 3 6 6 7
E 27 26 13 13 3 3 6 3 7 6

8 28 8 28
E 0 1 2 8 0 0 0 1 3 2
E 1 0 17 20 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 4 3
E 3 2 21 24 0 0 2 0 3 4
E 4 5 6 2 0 0 0 3 1 4
E 5 4 25 11 0 0 3 0 4 1
E 6 7 8 4 0 0 0 4 0 1
E 7 6 10 14 0 0 4 0 1 0
E 8 9 0 6 0 0 0 5 2 0
E 9 8 15 16 0 0 5 0 0 2
E 10 11 12 7 0 0 4 3 6 1
E 11 10 5 26 0 0 3 4 1 6
E 12 13 14 10 0 0 4 6 7 6
E 13 12 27 27 3 3 6 4 6 7
E 14 15 7 12 1 1 4 5 0 7
E 15 14 16 9 0 0 5 4 7 0
E 16 17 9 15 3 3 5 1 2 7
E 17 16 18 1 0 0 1 5 7 2
E 18 19 20 17 3 3 1 7 5 7
E 19 18 23 23 0 0 7 1 7 5
E 20 21 1 18 0 0 1 2 3 5
E 21 20 22 3 0 0 2 1 5 3
E 22 23 24 21 0 0 2 7 7 5
E 23 22 19 19 3 3 7 2 5 7
E 24 25 3 22 3 3 2 3 4 7
E 25 24 26 5 0 0 3 2 7 4
E 26 27 11 25 3 3 3 6 6 7
E 27 26 13 13 0 0 6 3 7 6

8 26 7 26
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 4 2
E 5 4 22 19 0 0 3 0 2 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 24 23 0 0 4 0 4 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 10 10 3 3 5 0 5 0
E 10 11 9 9 0 0 5 1 0 5
E 11 10 1 12 3 3 1 5 5 0
E 12 13 11 14 0 0 1 6 3 5
E 13 12 17 17 3 3 6 1 5 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 3 3 2 6 5 3
E 17 16 13 13 0 0 6 2 3 5
E 18 19 16 3 0 0 2 3 2 5
E 19 18 5 20 3 3 3 2 5 2
E 20 21 19 22 0 0 3 7 6 5
E 21 20 25 25 3 3 7 3 5 6
E 22 23 20 5 0 0 3 4 4 6
E 23 22 7 24 0 0 4 3 6 4
E 24 25 23 7 2 2 4 7 5 6
E 25 24 21 21 0 0 7 4 6 5

8 26 7 26
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 4 2
E 5 4 19 22 0 0 3 0 2 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 23 24 2 2 4 0 4 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 10 0 0 5 0 5 0
E 10 11 9 9 3 3 5 1 0 5
E 11 10 12 1 0 0 1 5 5 0
E 12 13 14 11 3 3 1 6 3 5
E 13 12 17 17 0 0 6 1 5 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 5 3
E 17 16 13 13 3 3 6 2 3 5
E 18 19 3 16 3 3 2 3 2 5
E 19 18 20 5 0 0 3 2 5 2
E 20 21 22 19 3 3 3 7 6 5
E 21 20 25 25 0 0 7 3 5 6
E 22 23 5 20 0 0 3 4 4 6
E 23 22 24 7 0 0 4 3 6 4
E 24 25 7 23 0 0 4 7 5 6
E 25 24 21 21 3 3 7 4 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 5 3
E 9 8 24 23 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 3 3 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 2 2 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 23 24 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 3 3 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 22 18 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 3 3 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 3 3 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 22 19 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 24 23 0 0 4 0 3 5
E 8 9 6 10 1 1 0 5 6 5
E 9 8 25 25 0 0 5 0 5 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 2 2 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 3 3 2 1 6 1
E 16 17 15 18 0 0 2 7 4 6
E 17 16 21 21 3 3 7 2 6 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 22 3 3 3 7 6 4
E 21 20 17 17 0 0 7 3 4 6
E 22 23 20 5 0 0 3 4 3 6
E 23 22 7 24 3 3 4 3 6 3
E 24 25 23 7 0 0 4 5 5 6
E 25 24 9 9 3 3 5 4 6 5

8 26 7 26
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 19 22 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 24 0 0 4 0 3 5
E 8 9 10 6 0 0 0 5 6 5
E 9 8 25 25 3 3 5 0 5 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 2 2 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 18 15 3 3 2 7 4 6
E 17 16 21 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 22 19 0 0 3 7 6 4
E 21 20 17 17 3 3 7 3 4 6
E 22 23 5 20 3 3 3 4 3 6
E 23 22 24 7 0 0 4 3 6 3
E 24 25 7 23 3 3 4 5 5 6
E 25 24 9 9 0 0 5 4 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 21 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 6 4
E 9 8 25 25 0 0 5 0 4 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 3 3 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 2 2 2 1 6 1
E 16 17 15 3 0 0 2 3 2 6
E 17 16 5 18 3 3 3 2 6 2
E 18 19 17 20 0 0 3 7 5 6
E 19 18 23 23 3 3 7 3 6 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 3 3 4 7 6 5
E 23 22 19 19 0 0 7 4 5 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 9 3 3 5 4 6 4

8 26 7 26
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 24 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 6 4
E 9 8 25 25 3 3 5 0 4 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 3 3 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 3 15 2 2 2 3 2 6
E 17 16 18 5 0 0 3 2 6 2
E 18 19 20 17 3 3 3 7 5 6
E 19 18 23 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 3 5
E 21 20 22 7 0 0 4 3 5 3
E 22 23 24 21 0 0 4 7 6 5
E 23 22 19 19 3 3 7 4 5 6
E 24 25 7 22 3 3 4 5 4 6
E 25 24 9 9 0 0 5 4 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 3 3 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 3 3 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 2 2 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 3 3 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 24 21 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 25 25 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 26 2 2 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 0 0 3 6 6 3
E 17 16 26 13 0 0 6 3 3 6
E 18 19 16 20 0 0 3 7 5 6
E 19 18 23 27 0 0 7 3 6 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 0 0 4 3 5 2
E 22 23 21 24 3 3 4 7 7 5
E 23 22 27 19 0 0 7 4 5 7
E 24 25 22 7 0 0 4 5 4 7
E 25 24 9 9 3 3 5 4 7 4
E 26 27 13 17 0 0 6 7 6 7
E 27 26 19 23 3 3 7 6 7 6

8 28 8 28
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 24 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 25 25 3 3 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 3 3 2 6 3 7
E 13 12 26 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 6 3
E 17 16 13 26 0 0 6 3 3 6
E 18 19 20 16 0 0 3 7 5 6
E 19 18 27 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 0 0 4 7 7 5
E 23 22 19 27 3 3 7 4 5 7
E 24 25 7 22 3 3 4 5 4 7
E 25 24 9 9 0 0 5 4 7 4
E 26 27 17 13 2 2 6 7 6 7
E 27 26 23 19 0 0 7 6 7 6

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 2 2 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 3 3 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 3 3 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 2 2 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 3 3 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 3 3 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 1 1 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 3 3 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 3 3 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 1 1 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 1 1 4 0 3 6
E 8 9 10 1 2 2 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 3 3 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 3 3 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 1 1 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 3 3 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 2 2 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 1 1 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 3 3 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 2 2 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 3 3 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 2 2 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 3 3 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 2 2 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 6 2 0 0 0 1 0 6
E 1 0 10 8 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 15 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 6 3
E 7 6 22 19 0 0 4 0 3 6
E 8 9 1 10 0 0 1 5 2 6
E 9 8 13 13 3 3 5 1 6 2
E 10 11 8 1 0 0 1 2 0 2
E 11 10 3 12 0 0 2 1 2 0
E 12 13 11 14 3 3 2 5 6 2
E 13 12 9 9 0 0 5 2 2 6
E 14 15 12 3 0 0 2 3 1 6
E 15 14 5 16 1 1 3 2 6 1
E 16 17 15 18 0 0 3 6 5 6
E 17 16 21 24 2 2 6 3 6 5
E 18 19 16 5 0 0 3 4 3 5
E 19 18 7 20 0 0 4 3 5 3
E 20 21 19 22 0 0 4 6 4 5
E 21 20 24 17 0 0 6 4 5 4
E 22 23 20 7 3 3 4 7 6 4
E 23 22 25 25 0 0 7 4 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 6 3 3 0 1 0 6
E 1 0 8 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 15 18 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 6 3
E 7 6 19 22 3 3 4 0 3 6
E 8 9 10 1 3 3 1 5 2 6
E 9 8 13 13 0 0 5 1 6 2
E 10 11 1 8 0 0 1 2 0 2
E 11 10 12 3 0 0 2 1 2 0
E 12 13 14 11 0 0 2 5 6 2
E 13 12 9 9 3 3 5 2 2 6
E 14 15 3 12 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 1 1 3 6 5 6
E 17 16 24 21 0 0 6 3 6 5
E 18 19 5 16 0 0 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 0 0 4 6 4 5
E 21 20 17 24 0 0 6 4 5 4
E 22 23 7 20 0 0 4 7 6 4
E 23 22 25 25 3 3 7 4 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 7 3
E 9 8 24 19 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 2 2 3 2 7 1
E 14 15 13 5 0 0 3 4 2 7
E 15 14 7 16 3 3 4 3 7 2
E 16 17 15 18 0 0 4 6 5 7
E 17 16 21 26 2 2 6 4 7 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 26 17 0 0 6 5 5 4
E 22 23 20 24 0 0 5 7 6 4
E 23 22 28 27 0 0 7 5 4 6
E 24 25 22 9 2 2 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 17 21 0 0 6 7 4 7
E 27 26 23 28 3 3 7 6 7 4
E 28 29 27 23 0 0 7 8 6 7
E 29 28 25 25 3 3 8 7 7 6

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 19 24 2 2 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 2 2 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 5 13 2 2 3 4 2 7
E 15 14 16 7 0 0 4 3 7 2
E 16 17 18 15 3 3 4 6 5 7
E 17 16 26 21 0 0 6 4 7 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 26 0 0 6 5 5 4
E 22 23 24 20 0 0 5 7 6 4
E 23 22 27 28 0 0 7 5 4 6
E 24 25 9 22 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 21 17 2 2 6 7 4 7
E 27 26 28 23 0 0 7 6 7 4
E 28 29 23 27 3 3 7 8 6 7
E 29 28 25 25 0 0 8 7 7 6

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 7 3
E 9 8 24 21 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 2 2 3 2 7 1
E 14 15 13 5 0 0 3 4 2 7
E 15 14 7 16 2 2 4 3 7 2
E 16 17 15 18 0 0 4 6 6 7
E 17 16 27 27 3 3 6 4 7 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 26 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 4 5
E 23 22 28 19 0 0 7 5 5 4
E 24 25 22 9 1 1 5 8 7 4
E 25 24 29 29 0 0 8 5 4 7
E 26 27 19 28 3 3 7 6 7 6
E 27 26 17 17 0 0 6 7 6 7
E 28 29 26 23 0 0 7 8 4 7
E 29 28 25 25 3 3 8 7 7 4

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 21 24 1 1 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 3 3 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 5 13 2 2 3 4 2 7
E 15 14 16 7 0 0 4 3 7 2
E 16 17 18 15 2 2 4 6 6 7
E 17 16 27 27 0 0 6 4 7 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 26 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 4 5
E 23 22 19 28 0 0 7 5 5 4
E 24 25 9 22 0 0 5 8 7 4
E 25 24 29 29 3 3 8 5 4 7
E 26 27 28 19 0 0 7 6 7 6
E 27 26 17 17 3 3 6 7 6 7
E 28 29 23 26 3 3 7 8 4 7
E 29 28 25 25 0 0 8 7 7 4

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 17 3 3 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 7 3
E 17 16 13 13 0 0 6 3 3 7
E 18 19 16 5 0 0 3 4 2 7
E 19 18 7 20 2 2 4 3 7 2
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 2 2 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 3 3 2 6 3 7
E 13 12 17 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 7 3
E 17 16 13 13 3 3 6 3 3 7
E 18 19 5 16 1 1 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 28 7 28
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 16 15 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 22 18 3 3 3 0 4 2
E 6 7 4 8 1 1 0 4 4 2
E 7 6 24 23 0 0 4 0 2 4
E 8 9 6 0 0 0 0 5 0 4
E 9 8 10 10 3 3 5 0 4 0
E 10 11 9 9 0 0 5 1 0 4
E 11 10 1 12 3 3 1 5 4 0
E 12 13 11 14 0 0 1 6 3 4
E 13 12 17 17 3 3 6 1 4 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 3 2 2 2 6 4 3
E 17 16 13 13 0 0 6 2 3 4
E 18 19 5 20 0 0 3 7 6 4
E 19 18 27 27 3 3 7 3 4 6
E 20 21 18 22 0 0 3 8 5 6
E 21 20 25 26 0 0 8 3 6 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 7 2 2 4 8 4 5
E 25 24 26 21 0 0 8 4 5 4
E 26 27 21 25 3 3 8 7 4 6
E 27 26 19 19 0 0 7 8 6 4

9 28 7 28
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 4 1
E 3 2 15 16 2 2 2 0 1 4
E 4 5 6 2 1 1 0 3 2 4
E 5 4 18 22 0 0 3 0 4 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 23 24 2 2 4 0 2 4
E 8 9 0 6 1 1 0 5 0 4
E 9 8 10 10 0 0 5 0 4 0
E 10 11 9 9 3 3 5 1 0 4
E 11 10 12 1 0 0 1 5 4 0
E 12 13 14 11 3 3 1 6 3 4
E 13 12 17 17 0 0 6 1 4 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 3 15 0 0 2 6 4 3
E 17 16 13 13 3 3 6 2 3 4
E 18 19 20 5 3 3 3 7 6 4
E 19 18 27 27 0 0 7 3 4 6
E 20 21 22 18 0 0 3 8 5 6
E 21 20 26 25 0 0 8 3 6 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 7 23 0 0 4 8 4 5
E 25 24 21 26 3 3 8 4 5 4
E 26 27 25 21 0 0 8 7 4 6
E 27 26 19 19 3 3 7 8 6 4

9 30 8 30
E 0 1 6 2 3 3 0 1 5 1
E 1 0 10 8 0 0 1 0 1 5
E 2 3 0 4 0 0 0 2 4 5
E 3 2 17 20 2 2 2 0 5 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 16 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 14 7 0 0 4 1 1 0
E 10 11 8 1 2 2 1 5 5 0
E 11 10 15 15 0 0 5 1 0 5
E 12 13 7 14 1 1 4 3 5 2
E 13 12 18 5 0 0 3 4 2 5
E 14 15 12 9 0 0 4 5 0 5
E 15 14 11 11 3 3 5 4 5 0
E 16 17 5 18 0 0 3 2 3 4
E 17 16 24 3 0 0 2 3 4 3
E 18 19 16 13 3 3 3 6 5 3
E 19 18 26 25 0 0 6 3 3 5
E 20 21 3 22 0 0 2 7 7 5
E 21 20 29 29 3 3 7 2 5 7
E 22 23 20 24 0 0 2 8 6 7
E 23 22 27 28 0 0 8 2 7 6
E 24 25 22 17 0 0 2 6 3 6
E 25 24 19 26 0 0 6 2 6 3
E 26 27 25 19 3 3 6 8 5 6
E 27 26 28 23 0 0 8 6 6 5
E 28 29 23 27 2 2 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 5 1
E 1 0 8 10 2 2 1 0 1 5
E 2 3 4 0 3 3 0 2 4 5
E 3 2 20 17 0 0 2 0 5 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 16 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 14 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 5 0
E 11 10 15 15 3 3 5 1 0 5
E 12 13 14 7 0 0 4 3 5 2
E 13 12 5 18 3 3 3 4 2 5
E 14 15 9 12 1 1 4 5 0 5
E 15 14 11 11 0 0 5 4 5 0
E 16 17 18 5 0 0 3 2 3 4
E 17 16 3 24 0 0 2 3 4 3
E 18 19 13 16 0 0 3 6 5 3
E 19 18 25 26 3 3 6 3 3 5
E 20 21 22 3 2 2 2 7 7 5
E 21 20 29 29 0 0 7 2 5 7
E 22 23 24 20 0 0 2 8 6 7
E 23 22 28 27 0 0 8 2 7 6
E 24 25 17 22 0 0 2 6 3 6
E 25 24 26 19 0 0 6 2 6 3
E 26 27 19 25 0 0 6 8 5 6
E 27 26 23 28 2 2 8 6 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 2 2 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 15 3 3 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 7 2
E 15 14 11 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 2 2 3 2 7 1
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 3 3 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 3 3 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 1 1 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 1 1 5 0 4 7
E 10 11 12 1 2 2 1 6 2 7
E 11 10 15 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 11 3 3 6 2 2 7
E 16 17 3 14 3 3 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 2 2 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 3 3 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 2 2 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 15 3 3 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 7 2
E 15 14 11 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 2 2 3 2 7 1
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 2 2 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 2 2 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 12 1 2 2 1 6 2 7
E 11 10 15 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 11 3 3 6 2 2 7
E 16 17 3 14 3 3 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 2 2 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 18 15 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 3 1
E 3 2 20 19 0 0 2 0 1 3
E 4 5 2 6 0 0 0 3 4 3
E 5 4 22 21 0 0 3 0 3 4
E 6 7 4 8 0 0 0 4 5 4
E 7 6 26 23 0 0 4 0 4 5
E 8 9 6 10 1 1 0 5 6 5
E 9 8 28 27 0 0 5 0 5 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 14 12 2 2 6 0 6 0
E 12 13 11 14 0 0 6 7 2 6
E 13 12 17 17 3 3 7 6 6 2
E 14 15 12 11 0 0 6 1 0 2
E 15 14 1 16 0 0 1 6 2 0
E 16 17 15 18 3 3 1 7 6 2
E 17 16 13 13 0 0 7 1 2 6
E 18 19 16 1 0 0 1 2 1 6
E 19 18 3 20 2 2 2 1 6 1
E 20 21 19 3 0 0 2 3 3 6
E 21 20 5 22 3 3 3 2 6 3
E 22 23 21 5 0 0 3 4 4 6
E 23 22 7 24 3 3 4 3 6 4
E 24 25 23 26 0 0 4 8 7 6
E 25 24 29 29 3 3 8 4 6 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 9 2 2 5 8 6 7
E 29 28 25 25 0 0 8 5 7 6

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 15 18 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 3 1
E 3 2 19 20 0 0 2 0 1 3
E 4 5 6 2 0 0 0 3 4 3
E 5 4 21 22 0 0 3 0 3 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 23 26 0 0 4 0 4 5
E 8 9 10 6 0 0 0 5 6 5
E 9 8 27 28 2 2 5 0 5 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 14 0 0 6 0 6 0
E 12 13 14 11 2 2 6 7 2 6
E 13 12 17 17 0 0 7 6 6 2
E 14 15 11 12 0 0 6 1 0 2
E 15 14 16 1 0 0 1 6 2 0
E 16 17 18 15 0 0 1 7 6 2
E 17 16 13 13 3 3 7 1 2 6
E 18 19 1 16 3 3 1 2 1 6
E 19 18 20 3 0 0 2 1 6 1
E 20 21 3 19 2 2 2 3 3 6
E 21 20 22 5 0 0 3 2 6 3
E 22 23 5 21 3 3 3 4 4 6
E 23 22 24 7 0 0 4 3 6 4
E 24 25 26 23 3 3 4 8 7 6
E 25 24 29 29 0 0 8 4 6 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 9 27 0 0 5 8 6 7
E 29 28 25 25 3 3 8 5 7 6

9 30 8 30
E 0 1 6 2 3 3 0 1 5 1
E 1 0 10 8 0 0 1 0 1 5
E 2 3 0 4 0 0 0 2 4 5
E 3 2 19 22 3 3 2 0 5 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 18 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 16 7 0 0 4 1 1 0
E 10 11 8 1 2 2 1 5 5 0
E 11 10 26 17 0 0 5 1 0 5
E 12 13 7 14 2 2 4 3 5 2
E 13 12 20 5 0 0 3 4 2 5
E 14 15 12 16 0 0 4 6 6 5
E 15 14 27 27 3 3 6 4 5 6
E 16 17 14 9 0 0 4 5 0 6
E 17 16 11 26 0 0 5 4 6 0
E 18 19 5 20 0 0 3 2 3 4
E 19 18 24 3 0 0 2 3 4 3
E 20 21 18 13 1 1 3 7 5 3
E 21 20 28 25 0 0 7 3 3 5
E 22 23 3 24 0 0 2 8 7 5
E 23 22 29 29 3 3 8 2 5 7
E 24 25 22 19 0 0 2 7 3 7
E 25 24 21 28 0 0 7 2 7 3
E 26 27 17 11 3 3 5 6 5 6
E 27 26 15 15 0 0 6 5 6 5
E 28 29 25 21 2 2 7 8 5 7
E 29 28 23 23 0 0 8 7 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 5 1
E 1 0 8 10 2 2 1 0 1 5
E 2 3 4 0 3 3 0 2 4 5
E 3 2 22 19 0 0 2 0 5 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 18 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 16 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 5 0
E 11 10 17 26 3 3 5 1 0 5
E 12 13 14 7 0 0 4 3 5 2
E 13 12 5 20 1 1 3 4 2 5
E 14 15 16 12 2 2 4 6 6 5
E 15 14 27 27 0 0 6 4 5 6
E 16 17 9 14 0 0 4 5 0 6
E 17 16 26 11 0 0 5 4 6 0
E 18 19 20 5 0 0 3 2 3 4
E 19 18 3 24 0 0 2 3 4 3
E 20 21 13 18 0 0 3 7 5 3
E 21 20 25 28 2 2 7 3 3 5
E 22 23 24 3 3 3 2 8 7 5
E 23 22 29 29 0 0 8 2 5 7
E 24 25 19 22 0 0 2 7 3 7
E 25 24 28 21 0 0 7 2 7 3
E 26 27 11 17 0 0 5 6 5 6
E 27 26 15 15 3 3 6 5 6 5
E 28 29 21 25 0 0 7 8 5 7
E 29 28 23 23 3 3 8 7 7 5

9 30 8 30
E 0 1 6 2 0 0 0 1 0 7
E 1 0 12 8 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 17 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 7 3
E 7 6 24 21 0 0 4 0 3 7
E 8 9 1 10 0 0 1 5 6 7
E 9 8 27 27 3 3 5 1 7 6
E 10 11 8 12 0 0 1 6 2 6
E 11 10 15 26 0 0 6 1 6 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 7 2
E 15 14 26 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 2 2 3 2 7 1
E 18 19 17 20 0 0 3 7 5 7
E 19 18 23 28 2 2 7 3 7 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 0 0 4 7 4 5
E 23 22 28 19 0 0 7 4 5 4
E 24 25 22 7 3 3 4 8 7 4
E 25 24 29 29 0 0 8 4 4 7
E 26 27 11 15 2 2 6 5 7 6
E 27 26 9 9 0 0 5 6 6 7
E 28 29 19 23 0 0 7 8 4 7
E 29 28 25 25 3 3 8 7 7 4

9 30 8 30
E 0 1 2 6 3 3 0 1 0 7
E 1 0 8 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 20 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 7 3
E 7 6 21 24 3 3 4 0 3 7
E 8 9 10 1 3 3 1 5 6 7
E 9 8 27 27 0 0 5 1 7 6
E 10 11 12 8 0 0 1 6 2 6
E 11 10 26 15 0 0 6 1 6 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 26 2 2 6 2 2 7
E 16 17 3 14 1 1 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 20 17 2 2 3 7 5 7
E 19 18 28 23 0 0 7 3 7 5
E 20 21 5 18 0 0 3 4 3 5
E 21 20 22 7 0 0 4 3 5 3
E 22 23 24 21 0 0 4 7 4 5
E 23 22 19 28 0 0 7 4 5 4
E 24 25 7 22 0 0 4 8 7 4
E 25 24 29 29 3 3 8 4 4 7
E 26 27 15 11 0 0 6 5 7 6
E 27 26 9 9 3 3 5 6 6 7
E 28 29 23 19 2 2 7 8 4 7
E 29 28 25 25 0 0 8 7 7 4

10 32 8 32
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 18 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 24 20 3 3 3 0 6 2
E 6 7 4 8 1 1 0 4 6 2
E 7 6 26 25 0 0 4 0 2 6
E 8 9 6 0 0 0 0 5 0 6
E 9 8 10 10 3 3 5 0 6 0
E 10 11 9 9 0 0 5 1 0 6
E 11 10 1 12 1 1 1 5 6 0
E 12 13 11 14 0 0 1 6 3 6
E 13 12 17 28 3 3 6 1 6 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 28 13 0 0 6 2 3 4
E 18 19 16 3 3 3 2 7 6 4
E 19 18 29 29 0 0 7 2 4 6
E 20 21 5 22 0 0 3 8 7 6
E 21 20 31 31 3 3 8 3 6 7
E 22 23 20 24 0 0 3 9 5 7
E 23 22 27 30 0 0 9 3 7 5
E 24 25 22 5 0 0 3 4 2 5
E 25 24 7 26 0 0 4 3 5 2
E 26 27 25 7 2 2 4 9 6 5
E 27 26 30 23 0 0 9 4 5 6
E 28 29 13 17 0 0 6 7 4 6
E 29 28 19 19 3 3 7 6 6 4
E 30 31 23 27 2 2 9 8 6 7
E 31 30 21 21 0 0 8 9 7 6

10 32 8 32
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 18 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 20 24 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 6 2
E 7 6 25 26 2 2 4 0 2 6
E 8 9 0 6 1 1 0 5 0 6
E 9 8 10 10 0 0 5 0 6 0
E 10 11 9 9 3 3 5 1 0 6
E 11 10 12 1 0 0 1 5 6 0
E 12 13 14 11 1 1 1 6 3 6
E 13 12 28 17 0 0 6 1 6 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 28 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 6 4
E 19 18 29 29 3 3 7 2 4 6
E 20 21 22 5 3 3 3 8 7 6
E 21 20 31 31 0 0 8 3 6 7
E 22 23 24 20 0 0 3 9 5 7
E 23 22 30 27 0 0 9 3 7 5
E 24 25 5 22 0 0 3 4 2 5
E 25 24 26 7 0 0 4 3 5 2
E 26 27 7 25 0 0 4 9 6 5
E 27 26 23 30 2 2 9 4 5 6
E 28 29 17 13 3 3 6 7 4 6
E 29 28 19 19 0 0 7 6 6 4
E 30 31 27 23 0 0 9 8 6 7
E 31 30 21 21 3 3 8 9 7 6

10 32 8 32
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 7 1
E 3 2 18 15 0 0 2 0 1 7
E 4 5 2 6 0 0 0 3 2 7
E 5 4 22 20 2 2 3 0 7 2
E 6 7 4 8 1 1 0 4 7 2
E 7 6 26 23 0 0 4 0 2 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 10 10 3 3 5 0 7 0
E 10 11 9 9 0 0 5 1 0 7
E 11 10 1 12 1 1 1 5 7 0
E 12 13 11 14 0 0 1 6 3 7
E 13 12 17 28 3 3 6 1 7 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 0 0 2 6 4 3
E 17 16 28 13 0 0 6 2 3 4
E 18 19 16 3 3 3 2 7 7 4
E 19 18 29 29 0 0 7 2 4 7
E 20 21 5 22 0 0 3 8 5 7
E 21 20 25 30 2 2 8 3 7 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 26 0 0 4 8 6 5
E 25 24 30 21 0 0 8 4 5 6
E 26 27 24 7 3 3 4 9 7 6
E 27 26 31 31 0 0 9 4 6 7
E 28 29 13 17 0 0 6 7 4 7
E 29 28 19 19 3 3 7 6 7 4
E 30 31 21 25 0 0 8 9 6 7
E 31 30 27 27 3 3 9 8 7 6

10 32 8 32
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 7 1
E 3 2 15 18 3 3 2 0 1 7
E 4 5 6 2 1 1 0 3 2 7
E 5 4 20 22 0 0 3 0 7 2
E 6 7 8 4 0 0 0 4 7 2
E 7 6 23 26 3 3 4 0 2 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 10 0 0 5 0 7 0
E 10 11 9 9 3 3 5 1 0 7
E 11 10 12 1 0 0 1 5 7 0
E 12 13 14 11 1 1 1 6 3 7
E 13 12 28 17 0 0 6 1 7 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 4 3
E 17 16 13 28 0 0 6 2 3 4
E 18 19 3 16 0 0 2 7 7 4
E 19 18 29 29 3 3 7 2 4 7
E 20 21 22 5 2 2 3 8 5 7
E 21 20 30 25 0 0 8 3 7 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 26 23 0 0 4 8 6 5
E 25 24 21 30 0 0 8 4 5 6
E 26 27 7 24 0 0 4 9 7 6
E 27 26 31 31 3 3 9 4 6 7
E 28 29 17 13 3 3 6 7 4 7
E 29 28 19 19 0 0 7 6 7 4
E 30 31 25 21 2 2 8 9 6 7
E 31 30 27 27 0 0 9 8 7 6

10 32 8 32
E 0 1 8 2 0 0 0 1 1 7
E 1 0 11 14 3 3 1 0 7 1
E 2 3 0 4 1 1 0 2 7 1
E 3 2 12 10 0 0 2 0 1 7
E 4 5 2 6 0 0 0 3 4 7
E 5 4 23 28 2 2 3 0 7 4
E 6 7 4 8 0 0 0 4 3 4
E 7 6 17 22 0 0 4 0 4 3
E 8 9 6 0 1 1 0 5 7 3
E 9 8 20 16 0 0 5 0 3 7
E 10 11 3 12 0 0 2 1 0 1
E 11 10 14 1 0 0 1 2 1 0
E 12 13 10 3 2 2 2 6 7 0
E 13 12 15 15 0 0 6 2 0 7
E 14 15 1 11 0 0 1 6 0 7
E 15 14 13 13 3 3 6 1 7 0
E 16 17 9 18 0 0 5 4 2 3
E 17 16 26 7 0 0 4 5 3 2
E 18 19 16 20 0 0 5 7 6 2
E 19 18 30 27 0 0 7 5 2 6
E 20 21 18 9 3 3 5 8 7 6
E 21 20 31 31 0 0 8 5 6 7
E 22 23 7 24 0 0 4 3 5 4
E 23 22 28 5 0 0 3 4 4 5
E 24 25 22 26 2 2 4 9 7 5
E 25 24 29 29 0 0 9 4 5 7
E 26 27 24 17 0 0 4 7 2 7
E 27 26 19 30 2 2 7 4 7 2
E 28 29 5 23 0 0 3 9 5 7
E 29 28 25 25 3 3 9 3 7 5
E 30 31 27 19 0 0 7 8 6 7
E 31 30 21 21 3 3 8 7 7 6

10 32 8 32
E 0 1 2 8 1 1 0 1 1 7
E 1 0 14 11 0 0 1 0 7 1
E 2 3 4 0 0 0 0 2 7 1
E 3 2 10 12 2 2 2 0 1 7
E 4 5 6 2 1 1 0 3 4 7
E 5 4 28 23 0 0 3 0 7 4
E 6 7 8 4 0 0 0 4 3 4
E 7 6 22 17 0 0 4 0 4 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 16 20 3 3 5 0 3 7
E 10 11 12 3 0 0 2 1 0 1
E 11 10 1 14 0 0 1 2 1 0
E 12 13 3 10 0 0 2 6 7 0
E 13 12 15 15 3 3 6 2 0 7
E 14 15 11 1 3 3 1 6 0 7
E 15 14 13 13 0 0 6 1 7 0
E 16 17 18 9 0 0 5 4 2 3
E 17 16 7 26 0 0 4 5 3 2
E 18 19 20 16 0 0 5 7 6 2
E 19 18 27 30 0 0 7 5 2 6
E 20 21 9 18 0 0 5 8 7 6
E 21 20 31 31 3 3 8 5 6 7
E 22 23 24 7 0 0 4 3 5 4
E 23 22 5 28 0 0 3 4 4 5
E 24 25 26 22 0 0 4 9 7 5
E 25 24 29 29 3 3 9 4 5 7
E 26 27 17 24 2 2 4 7 2 7
E 27 26 30 19 0 0 7 4 7 2
E 28 29 23 5 2 2 3 9 5 7
E 29 28 25 25 0 0 9 3 7 5
E 30 31 19 27 2 2 7 8 6 7
E 31 30 21 21 0 0 8 7 7 6

10 32 8 32
E 0 1 8 2 1 1 0 1 7 0
E 1 0 16 13 0 0 1 0 0 7
E 2 3 0 4 0 0 0 2 1 7
E 3 2 20 18 3 3 2 0 7 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 26 21 0 0 3 0 1 3
E 6 7 4 8 1 1 0 4 7 3
E 7 6 28 27 0 0 4 0 3 7
E 8 9 6 0 0 0 0 5 0 7
E 9 8 12 10 2 2 5 0 7 0
E 10 11 9 12 0 0 5 6 2 7
E 11 10 15 30 2 2 6 5 7 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 16 0 0 1 6 5 2
E 15 14 30 11 0 0 6 1 2 5
E 16 17 14 1 3 3 1 7 7 5
E 17 16 31 31 0 0 7 1 5 7
E 18 19 3 20 0 0 2 8 4 7
E 19 18 23 23 3 3 8 2 7 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 24 2 2 3 8 7 4
E 23 22 19 19 0 0 8 3 4 7
E 24 25 22 26 0 0 3 9 6 7
E 25 24 29 29 3 3 9 3 7 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 7 2 2 4 9 7 6
E 29 28 25 25 0 0 9 4 6 7
E 30 31 11 15 0 0 6 7 5 7
E 31 30 17 17 3 3 7 6 7 5

10 32 8 32
E 0 1 2 8 0 0 0 1 7 0
E 1 0 13 16 3 3 1 0 0 7
E 2 3 4 0 1 1 0 2 1 7
E 3 2 18 20 0 0 2 0 7 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 21 26 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 7 3
E 7 6 27 28 2 2 4 0 3 7
E 8 9 0 6 1 1 0 5 0 7
E 9 8 10 12 0 0 5 0 7 0
E 10 11 12 9 2 2 5 6 2 7
E 11 10 30 15 0 0 6 5 7 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 16 13 0 0 1 6 5 2
E 15 14 11 30 0 0 6 1 2 5
E 16 17 1 14 0 0 1 7 7 5
E 17 16 31 31 3 3 7 1 5 7
E 18 19 20 3 3 3 2 8 4 7
E 19 18 23 23 0 0 8 2 7 4
E 20 21 3 18 0 0 2 3 1 4
E 21 20 22 5 0 0 3 2 4 1
E 22 23 24 21 0 0 3 8 7 4
E 23 22 19 19 3 3 8 3 4 7
E 24 25 26 22 2 2 3 9 6 7
E 25 24 29 29 0 0 9 3 7 6
E 26 27 5 24 0 0 3 4 3 6
E 27 26 28 7 0 0 4 3 6 3
E 28 29 7 27 0 0 4 9 7 6
E 29 28 25 25 3 3 9 4 6 7
E 30 31 15 11 2 2 6 7 5 7
E 31 30 17 17 0 0 7 6 7 5

8 26 7 26
E 0 1 8 2 0 0 0 1 1 0
E 1 0 14 11 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 4 2
E 5 4 22 19 0 0 3 0 2 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 24 23 0 0 4 0 4 5
E 8 9 6 0 0 0 0 5 0 5
E 9 8 10 10 3 3 5 0 5 0
E 10 11 9 9 0 0 5 1 0 5
E 11 10 1 12 3 3 1 5 5 0
E 12 13 11 14 0 0 1 6 3 5
E 13 12 17 17 3 3 6 1 5 3
E 14 15 12 1 0 0 1 2 1 3
E 15 14 3 16 0 0 2 1 3 1
E 16 17 15 18 3 3 2 6 5 3
E 17 16 13 13 0 0 6 2 3 5
E 18 19 16 3 0 0 2 3 2 5
E 19 18 5 20 3 3 3 2 5 2
E 20 21 19 22 0 0 3 7 6 5
E 21 20 25 25 3 3 7 3 5 6
E 22 23 20 5 0 0 3 4 4 6
E 23 22 7 24 0 0 4 3 6 4
E 24 25 23 7 3 3 4 7 5 6
E 25 24 21 21 0 0 7 4 6 5

8 26 7 26
E 0 1 2 8 0 0 0 1 1 0
E 1 0 11 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 4 2
E 5 4 19 22 0 0 3 0 2 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 23 24 3 3 4 0 4 5
E 8 9 0 6 1 1 0 5 0 5
E 9 8 10 10 0 0 5 0 5 0
E 10 11 9 9 3 3 5 1 0 5
E 11 10 12 1 0 0 1 5 5 0
E 12 13 14 11 3 3 1 6 3 5
E 13 12 17 17 0 0 6 1 5 3
E 14 15 1 12 0 0 1 2 1 3
E 15 14 16 3 0 0 2 1 3 1
E 16 17 18 15 0 0 2 6 5 3
E 17 16 13 13 3 3 6 2 3 5
E 18 19 3 16 3 3 2 3 2 5
E 19 18 20 5 0 0 3 2 5 2
E 20 21 22 19 3 3 3 7 6 5
E 21 20 25 25 0 0 7 3 5 6
E 22 23 5 20 0 0 3 4 4 6
E 23 22 24 7 0 0 4 3 6 4
E 24 25 7 23 0 0 4 7 5 6
E 25 24 21 21 3 3 7 4 6 5

9 30 8 30
E 0 1 8 2 0 0 0 1 1 2
E 1 0 11 14 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 7 1
E 3 2 12 10 0 0 2 0 1 7
E 4 5 2 6 0 0 0 3 5 7
E 5 4 23 28 3 3 3 0 7 5
E 6 7 4 8 0 0 0 4 4 5
E 7 6 19 22 0 0 4 0 5 4
E 8 9 6 0 0 0 0 5 2 4
E 9 8 15 18 0 0 5 0 4 2
E 10 11 3 12 0 0 2 1 0 1
E 11 10 16 1 0 0 1 2 1 0
E 12 13 10 3 2 2 2 6 7 0
E 13 12 17 17 0 0 6 2 0 7
E 14 15 1 16 3 3 1 5 7 2
E 15 14 20 9 0 0 5 1 2 7
E 16 17 14 11 0 0 1 6 0 7
E 17 16 13 13 3 3 6 1 7 0
E 18 19 9 20 0 0 5 4 3 4
E 19 18 26 7 0 0 4 5 4 3
E 20 21 18 15 3 3 5 7 7 3
E 21 20 27 27 0 0 7 5 3 7
E 22 23 7 24 0 0 4 3 6 5
E 23 22 28 5 0 0 3 4 5 6
E 24 25 22 26 2 2 4 8 7 6
E 25 24 29 29 0 0 8 4 6 7
E 26 27 24 19 0 0 4 7 3 7
E 27 26 21 21 3 3 7 4 7 3
E 28 29 5 23 0 0 3 8 6 7
E 29 28 25 25 3 3 8 3 7 6

9 30 8 30
E 0 1 2 8 0 0 0 1 1 2
E 1 0 14 11 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 7 1
E 3 2 10 12 2 2 2 0 1 7
E 4 5 6 2 1 1 0 3 5 7
E 5 4 28 23 0 0 3 0 7 5
E 6 7 8 4 0 0 0 4 4 5
E 7 6 22 19 0 0 4 0 5 4
E 8 9 0 6 0 0 0 5 2 4
E 9 8 18 15 0 0 5 0 4 2
E 10 11 12 3 0 0 2 1 0 1
E 11 10 1 16 0 0 1 2 1 0
E 12 13 3 10 0 0 2 6 7 0
E 13 12 17 17 3 3 6 2 0 7
E 14 15 16 1 0 0 1 5 7 2
E 15 14 9 20 3 3 5 1 2 7
E 16 17 11 14 3 3 1 6 0 7
E 17 16 13 13 0 0 6 1 7 0
E 18 19 20 9 0 0 5 4 3 4
E 19 18 7 26 0 0 4 5 4 3
E 20 21 15 18 0 0 5 7 7 3
E 21 20 27 27 3 3 7 5 3 7
E 22 23 24 7 0 0 4 3 6 5
E 23 22 5 28 0 0 3 4 5 6
E 24 25 26 22 0 0 4 8 7 6
E 25 24 29 29 3 3 8 4 6 7
E 26 27 19 24 2 2 4 7 3 7
E 27 26 21 21 0 0 7 4 7 3
E 28 29 23 5 3 3 3 8 6 7
E 29 28 25 25 0 0 8 3 7 6

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 7 3
E 9 8 24 21 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 3 3 3 2 7 1
E 14 15 13 5 0 0 3 4 2 7
E 15 14 7 16 2 2 4 3 7 2
E 16 17 15 18 0 0 4 6 6 7
E 17 16 27 27 3 3 6 4 7 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 26 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 4 5
E 23 22 28 19 0 0 7 5 5 4
E 24 25 22 9 3 3 5 8 7 4
E 25 24 29 29 0 0 8 5 4 7
E 26 27 19 28 2 2 7 6 7 6
E 27 26 17 17 0 0 6 7 6 7
E 28 29 26 23 0 0 7 8 4 7
E 29 28 25 25 3 3 8 7 7 4

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 21 24 3 3 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 2 2 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 5 13 3 3 3 4 2 7
E 15 14 16 7 0 0 4 3 7 2
E 16 17 18 15 2 2 4 6 6 7
E 17 16 27 27 0 0 6 4 7 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 26 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 4 5
E 23 22 19 28 0 0 7 5 5 4
E 24 25 9 22 0 0 5 8 7 4
E 25 24 29 29 3 3 8 5 4 7
E 26 27 28 19 0 0 7 6 7 6
E 27 26 17 17 3 3 6 7 6 7
E 28 29 23 26 2 2 7 8 4 7
E 29 28 25 25 0 0 8 7 7 4

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 7 3
E 9 8 24 19 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 2 2 3 2 7 1
E 14 15 13 5 0 0 3 4 2 7
E 15 14 7 16 3 3 4 3 7 2
E 16 17 15 18 0 0 4 6 5 7
E 17 16 21 26 3 3 6 4 7 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 26 17 0 0 6 5 5 4
E 22 23 20 24 0 0 5 7 6 4
E 23 22 28 27 0 0 7 5 4 6
E 24 25 22 9 2 2 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 17 21 0 0 6 7 4 7
E 27 26 23 28 3 3 7 6 7 4
E 28 29 27 23 0 0 7 8 6 7
E 29 28 25 25 3 3 8 7 7 6

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 19 24 2 2 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 2 2 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 5 13 2 2 3 4 2 7
E 15 14 16 7 0 0 4 3 7 2
E 16 17 18 15 3 3 4 6 5 7
E 17 16 26 21 0 0 6 4 7 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 26 0 0 6 5 5 4
E 22 23 24 20 0 0 5 7 6 4
E 23 22 27 28 0 0 7 5 4 6
E 24 25 9 22 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 21 17 3 3 6 7 4 7
E 27 26 28 23 0 0 7 6 7 4
E 28 29 23 27 3 3 7 8 6 7
E 29 28 25 25 0 0 8 7 7 6

9 32 9 32
E 0 1 8 2 0 0 0 1 0 8
E 1 0 10 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 8 3
E 9 8 26 25 0 0 5 0 3 8
E 10 11 1 1 0 0 1 2 0 8
E 11 10 3 12 3 3 2 1 8 0
E 12 13 11 3 0 0 2 3 1 8
E 13 12 5 14 2 2 3 2 8 1
E 14 15 13 16 0 0 3 6 7 8
E 15 14 29 29 3 3 6 3 8 7
E 16 17 14 18 0 0 3 7 4 7
E 17 16 21 28 0 0 7 3 7 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 5 4
E 21 20 30 17 0 0 7 4 4 5
E 22 23 20 24 0 0 4 8 6 5
E 23 22 27 31 0 0 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 2 2 5 8 8 6
E 27 26 31 23 0 0 8 5 6 8
E 28 29 17 30 3 3 7 6 8 7
E 29 28 15 15 0 0 6 7 7 8
E 30 31 28 21 0 0 7 8 5 8
E 31 30 23 27 3 3 8 7 8 5

9 32 9 32
E 0 1 2 8 2 2 0 1 0 8
E 1 0 10 10 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 8 3
E 9 8 25 26 2 2 5 0 3 8
E 10 11 1 1 3 3 1 2 0 8
E 11 10 12 3 0 0 2 1 8 0
E 12 13 3 11 3 3 2 3 1 8
E 13 12 14 5 0 0 3 2 8 1
E 14 15 16 13 2 2 3 6 7 8
E 15 14 29 29 0 0 6 3 8 7
E 16 17 18 14 0 0 3 7 4 7
E 17 16 28 21 0 0 7 3 7 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 5 4
E 21 20 17 30 0 0 7 4 4 5
E 22 23 24 20 0 0 4 8 6 5
E 23 22 31 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 8 6
E 27 26 23 31 3 3 8 5 6 8
E 28 29 30 17 0 0 7 6 8 7
E 29 28 15 15 3 3 6 7 7 8
E 30 31 21 28 3 3 7 8 5 8
E 31 30 27 23 0 0 8 7 8 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 7 3
E 9 8 24 21 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 3 3 3 2 7 1
E 14 15 13 5 0 0 3 4 2 7
E 15 14 7 16 2 2 4 3 7 2
E 16 17 15 18 0 0 4 6 6 7
E 17 16 27 27 3 3 6 4 7 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 26 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 4 5
E 23 22 28 19 0 0 7 5 5 4
E 24 25 22 9 1 1 5 8 7 4
E 25 24 29 29 0 0 8 5 4 7
E 26 27 19 28 3 3 7 6 7 6
E 27 26 17 17 0 0 6 7 6 7
E 28 29 26 23 0 0 7 8 4 7
E 29 28 25 25 3 3 8 7 7 4

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 21 24 1 1 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 3 3 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 5 13 3 3 3 4 2 7
E 15 14 16 7 0 0 4 3 7 2
E 16 17 18 15 2 2 4 6 6 7
E 17 16 27 27 0 0 6 4 7 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 26 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 4 5
E 23 22 19 28 0 0 7 5 5 4
E 24 25 9 22 0 0 5 8 7 4
E 25 24 29 29 3 3 8 5 4 7
E 26 27 28 19 0 0 7 6 7 6
E 27 26 17 17 3 3 6 7 6 7
E 28 29 23 26 3 3 7 8 4 7
E 29 28 25 25 0 0 8 7 7 4

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 7 3
E 9 8 24 21 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 2 2 3 2 7 1
E 14 15 13 5 0 0 3 4 2 7
E 15 14 7 16 2 2 4 3 7 2
E 16 17 15 18 0 0 4 6 6 7
E 17 16 27 27 3 3 6 4 7 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 26 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 4 5
E 23 22 28 19 0 0 7 5 5 4
E 24 25 22 9 2 2 5 8 7 4
E 25 24 29 29 0 0 8 5 4 7
E 26 27 19 28 3 3 7 6 7 6
E 27 26 17 17 0 0 6 7 6 7
E 28 29 26 23 0 0 7 8 4 7
E 29 28 25 25 3 3 8 7 7 4

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 21 24 2 2 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 3 3 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 5 13 2 2 3 4 2 7
E 15 14 16 7 0 0 4 3 7 2
E 16 17 18 15 2 2 4 6 6 7
E 17 16 27 27 0 0 6 4 7 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 26 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 4 5
E 23 22 19 28 0 0 7 5 5 4
E 24 25 9 22 0 0 5 8 7 4
E 25 24 29 29 3 3 8 5 4 7
E 26 27 28 19 0 0 7 6 7 6
E 27 26 17 17 3 3 6 7 6 7
E 28 29 23 26 3 3 7 8 4 7
E 29 28 25 25 0 0 8 7 7 4

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 7 3
E 9 8 24 21 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 2 2 3 2 7 1
E 14 15 13 5 0 0 3 4 2 7
E 15 14 7 16 2 2 4 3 7 2
E 16 17 15 18 0 0 4 6 6 7
E 17 16 27 27 3 3 6 4 7 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 26 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 4 5
E 23 22 28 19 0 0 7 5 5 4
E 24 25 22 9 3 3 5 8 7 4
E 25 24 29 29 0 0 8 5 4 7
E 26 27 19 28 2 2 7 6 7 6
E 27 26 17 17 0 0 6 7 6 7
E 28 29 26 23 0 0 7 8 4 7
E 29 28 25 25 3 3 8 7 7 4

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 21 24 3 3 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 3 3 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 5 13 2 2 3 4 2 7
E 15 14 16 7 0 0 4 3 7 2
E 16 17 18 15 2 2 4 6 6 7
E 17 16 27 27 0 0 6 4 7 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 26 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 4 5
E 23 22 19 28 0 0 7 5 5 4
E 24 25 9 22 0 0 5 8 7 4
E 25 24 29 29 3 3 8 5 4 7
E 26 27 28 19 0 0 7 6 7 6
E 27 26 17 17 3 3 6 7 6 7
E 28 29 23 26 2 2 7 8 4 7
E 29 28 25 25 0 0 8 7 7 4

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 26 21 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 6 4
E 9 8 28 27 0 0 5 0 4 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 3 3 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 3 3 2 1 6 1
E 16 17 15 3 0 0 2 3 2 6
E 17 16 5 18 3 3 3 2 6 2
E 18 19 17 20 0 0 3 7 5 6
E 19 18 23 23 3 3 7 3 6 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 2 2 4 7 6 5
E 23 22 19 19 0 0 7 4 5 6
E 24 25 22 26 0 0 4 8 7 6
E 25 24 29 29 3 3 8 4 6 7
E 26 27 24 7 0 0 4 5 4 7
E 27 26 9 28 0 0 5 4 7 4
E 28 29 27 9 2 2 5 8 6 7
E 29 28 25 25 0 0 8 5 7 6

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 26 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 6 4
E 9 8 27 28 2 2 5 0 4 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 3 3 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 3 15 3 3 2 3 2 6
E 17 16 18 5 0 0 3 2 6 2
E 18 19 20 17 3 3 3 7 5 6
E 19 18 23 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 3 5
E 21 20 22 7 0 0 4 3 5 3
E 22 23 24 21 0 0 4 7 6 5
E 23 22 19 19 3 3 7 4 5 6
E 24 25 26 22 2 2 4 8 7 6
E 25 24 29 29 0 0 8 4 6 7
E 26 27 7 24 0 0 4 5 4 7
E 27 26 28 9 0 0 5 4 7 4
E 28 29 9 27 0 0 5 8 6 7
E 29 28 25 25 3 3 8 5 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 22 19 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 23 0 0 4 0 3 5
E 8 9 6 10 1 1 0 5 6 5
E 9 8 28 27 0 0 5 0 5 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 3 3 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 1 1 2 1 6 1
E 16 17 15 18 0 0 2 7 4 6
E 17 16 21 21 3 3 7 2 6 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 22 3 3 3 7 6 4
E 21 20 17 17 0 0 7 3 4 6
E 22 23 20 5 0 0 3 4 3 6
E 23 22 7 24 3 3 4 3 6 3
E 24 25 23 26 0 0 4 8 7 6
E 25 24 29 29 3 3 8 4 6 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 9 3 3 5 8 6 7
E 29 28 25 25 0 0 8 5 7 6

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 19 22 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 26 0 0 4 0 3 5
E 8 9 10 6 0 0 0 5 6 5
E 9 8 27 28 3 3 5 0 5 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 3 3 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 18 15 1 1 2 7 4 6
E 17 16 21 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 22 19 0 0 3 7 6 4
E 21 20 17 17 3 3 7 3 4 6
E 22 23 5 20 3 3 3 4 3 6
E 23 22 24 7 0 0 4 3 6 3
E 24 25 26 23 3 3 4 8 7 6
E 25 24 29 29 0 0 8 4 6 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 9 27 0 0 5 8 6 7
E 29 28 25 25 3 3 8 5 7 6

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 17 3 3 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 3 3 3 6 7 3
E 17 16 13 13 0 0 6 3 3 7
E 18 19 16 5 0 0 3 4 2 7
E 19 18 7 20 2 2 4 3 7 2
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 2 2 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 2 2 2 6 3 7
E 13 12 17 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 7 3
E 17 16 13 13 3 3 6 3 3 7
E 18 19 5 16 3 3 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 17 3 3 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 7 3
E 17 16 13 13 0 0 6 3 3 7
E 18 19 16 5 0 0 3 4 2 7
E 19 18 7 20 3 3 4 3 7 2
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 3 3 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 2 2 2 6 3 7
E 13 12 17 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 7 3
E 17 16 13 13 3 3 6 3 3 7
E 18 19 5 16 1 1 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 22 19 3 3 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 17 3 3 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 7 3
E 17 16 13 13 0 0 6 3 3 7
E 18 19 16 5 0 0 3 4 2 7
E 19 18 7 20 2 2 4 3 7 2
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 3 3 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 3 3 2 6 3 7
E 13 12 17 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 7 3
E 17 16 13 13 3 3 6 3 3 7
E 18 19 5 16 1 1 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 6 2 3 3 0 1 5 1
E 1 0 10 8 0 0 1 0 1 5
E 2 3 0 4 0 0 0 2 4 5
E 3 2 17 20 2 2 2 0 5 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 16 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 14 7 0 0 4 1 1 0
E 10 11 8 1 2 2 1 5 5 0
E 11 10 15 15 0 0 5 1 0 5
E 12 13 7 14 3 3 4 3 5 2
E 13 12 18 5 0 0 3 4 2 5
E 14 15 12 9 0 0 4 5 0 5
E 15 14 11 11 3 3 5 4 5 0
E 16 17 5 18 0 0 3 2 3 4
E 17 16 24 3 0 0 2 3 4 3
E 18 19 16 13 2 2 3 6 5 3
E 19 18 26 25 0 0 6 3 3 5
E 20 21 3 22 0 0 2 7 7 5
E 21 20 29 29 3 3 7 2 5 7
E 22 23 20 24 0 0 2 8 6 7
E 23 22 27 28 0 0 8 2 7 6
E 24 25 22 17 0 0 2 6 3 6
E 25 24 19 26 0 0 6 2 6 3
E 26 27 25 19 3 3 6 8 5 6
E 27 26 28 23 0 0 8 6 6 5
E 28 29 23 27 2 2 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 5 1
E 1 0 8 10 2 2 1 0 1 5
E 2 3 4 0 3 3 0 2 4 5
E 3 2 20 17 0 0 2 0 5 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 16 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 14 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 5 0
E 11 10 15 15 3 3 5 1 0 5
E 12 13 14 7 0 0 4 3 5 2
E 13 12 5 18 2 2 3 4 2 5
E 14 15 9 12 3 3 4 5 0 5
E 15 14 11 11 0 0 5 4 5 0
E 16 17 18 5 0 0 3 2 3 4
E 17 16 3 24 0 0 2 3 4 3
E 18 19 13 16 0 0 3 6 5 3
E 19 18 25 26 3 3 6 3 3 5
E 20 21 22 3 2 2 2 7 7 5
E 21 20 29 29 0 0 7 2 5 7
E 22 23 24 20 0 0 2 8 6 7
E 23 22 28 27 0 0 8 2 7 6
E 24 25 17 22 0 0 2 6 3 6
E 25 24 26 19 0 0 6 2 6 3
E 26 27 19 25 0 0 6 8 5 6
E 27 26 23 28 2 2 8 6 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 2 2 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 15 3 3 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 7 2
E 15 14 11 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 3 3 3 2 7 1
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 2 2 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 2 2 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 12 1 2 2 1 6 2 7
E 11 10 15 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 11 3 3 6 2 2 7
E 16 17 3 14 3 3 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 3 3 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 8 2 2 2 0 1 6 1
E 1 0 12 10 0 0 1 0 1 6
E 2 3 0 4 0 0 0 2 5 6
E 3 2 23 26 3 3 2 0 6 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 21 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 20 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 18 9 0 0 5 1 1 0
E 12 13 10 1 2 2 1 6 6 0
E 13 12 28 19 0 0 6 1 0 6
E 14 15 9 16 2 2 5 4 6 2
E 15 14 20 7 0 0 4 5 2 6
E 16 17 14 18 0 0 5 7 7 6
E 17 16 29 29 3 3 7 5 6 7
E 18 19 16 11 0 0 5 6 0 7
E 19 18 13 28 0 0 6 5 7 0
E 20 21 7 15 3 3 4 3 6 4
E 21 20 24 5 0 0 3 4 4 6
E 22 23 5 24 0 0 3 2 3 5
E 23 22 26 3 0 0 2 3 5 3
E 24 25 22 21 3 3 3 8 6 3
E 25 24 27 27 0 0 8 3 3 6
E 26 27 3 23 0 0 2 8 3 6
E 27 26 25 25 3 3 8 2 6 3
E 28 29 19 13 2 2 6 7 6 7
E 29 28 17 17 0 0 7 6 7 6

9 30 8 30
E 0 1 2 8 0 0 0 1 6 1
E 1 0 10 12 2 2 1 0 1 6
E 2 3 4 0 2 2 0 2 5 6
E 3 2 26 23 0 0 2 0 6 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 21 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 20 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 18 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 6 0
E 13 12 19 28 2 2 6 1 0 6
E 14 15 16 9 0 0 5 4 6 2
E 15 14 7 20 3 3 4 5 2 6
E 16 17 18 14 2 2 5 7 7 6
E 17 16 29 29 0 0 7 5 6 7
E 18 19 11 16 0 0 5 6 0 7
E 19 18 28 13 0 0 6 5 7 0
E 20 21 15 7 0 0 4 3 6 4
E 21 20 5 24 3 3 3 4 4 6
E 22 23 24 5 0 0 3 2 3 5
E 23 22 3 26 0 0 2 3 5 3
E 24 25 21 22 0 0 3 8 6 3
E 25 24 27 27 3 3 8 3 3 6
E 26 27 23 3 3 3 2 8 3 6
E 27 26 25 25 0 0 8 2 6 3
E 28 29 13 19 0 0 6 7 6 7
E 29 28 17 17 3 3 7 6 7 6

9 30 8 30
E 0 1 6 2 3 3 0 1 5 1
E 1 0 10 8 0 0 1 0 1 5
E 2 3 0 4 0 0 0 2 4 5
E 3 2 19 22 1 1 2 0 5 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 18 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 16 7 0 0 4 1 1 0
E 10 11 8 1 2 2 1 5 5 0
E 11 10 26 17 0 0 5 1 0 5
E 12 13 7 14 2 2 4 3 5 2
E 13 12 20 5 0 0 3 4 2 5
E 14 15 12 16 0 0 4 6 6 5
E 15 14 27 27 3 3 6 4 5 6
E 16 17 14 9 0 0 4 5 0 6
E 17 16 11 26 0 0 5 4 6 0
E 18 19 5 20 0 0 3 2 3 4
E 19 18 24 3 0 0 2 3 4 3
E 20 21 18 13 3 3 3 7 5 3
E 21 20 28 25 0 0 7 3 3 5
E 22 23 3 24 0 0 2 8 7 5
E 23 22 29 29 3 3 8 2 5 7
E 24 25 22 19 0 0 2 7 3 7
E 25 24 21 28 0 0 7 2 7 3
E 26 27 17 11 3 3 5 6 5 6
E 27 26 15 15 0 0 6 5 6 5
E 28 29 25 21 3 3 7 8 5 7
E 29 28 23 23 0 0 8 7 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 5 1
E 1 0 8 10 2 2 1 0 1 5
E 2 3 4 0 3 3 0 2 4 5
E 3 2 22 19 0 0 2 0 5 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 18 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 16 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 5 0
E 11 10 17 26 3 3 5 1 0 5
E 12 13 14 7 0 0 4 3 5 2
E 13 12 5 20 3 3 3 4 2 5
E 14 15 16 12 2 2 4 6 6 5
E 15 14 27 27 0 0 6 4 5 6
E 16 17 9 14 0 0 4 5 0 6
E 17 16 26 11 0 0 5 4 6 0
E 18 19 20 5 0 0 3 2 3 4
E 19 18 3 24 0 0 2 3 4 3
E 20 21 13 18 0 0 3 7 5 3
E 21 20 25 28 3 3 7 3 3 5
E 22 23 24 3 1 1 2 8 7 5
E 23 22 29 29 0 0 8 2 5 7
E 24 25 19 22 0 0 2 7 3 7
E 25 24 28 21 0 0 7 2 7 3
E 26 27 11 17 0 0 5 6 5 6
E 27 26 15 15 3 3 6 5 6 5
E 28 29 21 25 0 0 7 8 5 7
E 29 28 23 23 3 3 8 7 7 5

9 30 8 30
E 0 1 8 2 2 2 0 1 6 1
E 1 0 12 10 0 0 1 0 1 6
E 2 3 0 4 0 0 0 2 5 6
E 3 2 23 26 3 3 2 0 6 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 21 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 20 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 18 9 0 0 5 1 1 0
E 12 13 10 1 2 2 1 6 6 0
E 13 12 28 19 0 0 6 1 0 6
E 14 15 9 16 2 2 5 4 6 2
E 15 14 20 7 0 0 4 5 2 6
E 16 17 14 18 0 0 5 7 7 6
E 17 16 29 29 3 3 7 5 6 7
E 18 19 16 11 0 0 5 6 0 7
E 19 18 13 28 0 0 6 5 7 0
E 20 21 7 15 2 2 4 3 6 4
E 21 20 24 5 0 0 3 4 4 6
E 22 23 5 24 0 0 3 2 3 5
E 23 22 26 3 0 0 2 3 5 3
E 24 25 22 21 3 3 3 8 6 3
E 25 24 27 27 0 0 8 3 3 6
E 26 27 3 23 0 0 2 8 3 6
E 27 26 25 25 3 3 8 2 6 3
E 28 29 19 13 3 3 6 7 6 7
E 29 28 17 17 0 0 7 6 7 6

9 30 8 30
E 0 1 2 8 0 0 0 1 6 1
E 1 0 10 12 2 2 1 0 1 6
E 2 3 4 0 2 2 0 2 5 6
E 3 2 26 23 0 0 2 0 6 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 21 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 20 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 18 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 6 0
E 13 12 19 28 3 3 6 1 0 6
E 14 15 16 9 0 0 5 4 6 2
E 15 14 7 20 2 2 4 5 2 6
E 16 17 18 14 2 2 5 7 7 6
E 17 16 29 29 0 0 7 5 6 7
E 18 19 11 16 0 0 5 6 0 7
E 19 18 28 13 0 0 6 5 7 0
E 20 21 15 7 0 0 4 3 6 4
E 21 20 5 24 3 3 3 4 4 6
E 22 23 24 5 0 0 3 2 3 5
E 23 22 3 26 0 0 2 3 5 3
E 24 25 21 22 0 0 3 8 6 3
E 25 24 27 27 3 3 8 3 3 6
E 26 27 23 3 3 3 2 8 3 6
E 27 26 25 25 0 0 8 2 6 3
E 28 29 13 19 0 0 6 7 6 7
E 29 28 17 17 3 3 7 6 7 6

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 15 3 3 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 7 2
E 15 14 11 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 2 2 3 2 7 1
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 3 3 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 3 3 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 1 1 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 1 1 5 0 4 7
E 10 11 12 1 3 3 1 6 2 7
E 11 10 15 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 11 3 3 6 2 2 7
E 16 17 3 14 3 3 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 2 2 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 3 3 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 8 2 2 2 0 1 7 1
E 1 0 12 10 0 0 1 0 1 7
E 2 3 0 4 0 0 0 2 5 7
E 3 2 23 28 3 3 2 0 7 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 18 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 16 9 0 0 5 1 1 0
E 12 13 10 1 3 3 1 6 7 0
E 13 12 17 17 0 0 6 1 0 7
E 14 15 9 16 3 3 5 4 7 2
E 15 14 20 7 0 0 4 5 2 7
E 16 17 14 11 0 0 5 6 0 7
E 17 16 13 13 3 3 6 5 7 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 26 5 0 0 3 4 4 3
E 20 21 18 15 1 1 4 7 7 3
E 21 20 27 27 0 0 7 4 3 7
E 22 23 5 24 0 0 3 2 6 5
E 23 22 28 3 0 0 2 3 5 6
E 24 25 22 26 2 2 3 8 7 6
E 25 24 29 29 0 0 8 3 6 7
E 26 27 24 19 0 0 3 7 3 7
E 27 26 21 21 3 3 7 3 7 3
E 28 29 3 23 0 0 2 8 6 7
E 29 28 25 25 3 3 8 2 7 6

9 30 8 30
E 0 1 2 8 0 0 0 1 7 1
E 1 0 10 12 3 3 1 0 1 7
E 2 3 4 0 2 2 0 2 5 7
E 3 2 28 23 0 0 2 0 7 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 18 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 16 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 7 0
E 13 12 17 17 3 3 6 1 0 7
E 14 15 16 9 0 0 5 4 7 2
E 15 14 7 20 1 1 4 5 2 7
E 16 17 11 14 3 3 5 6 0 7
E 17 16 13 13 0 0 6 5 7 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 26 0 0 3 4 4 3
E 20 21 15 18 0 0 4 7 7 3
E 21 20 27 27 3 3 7 4 3 7
E 22 23 24 5 0 0 3 2 6 5
E 23 22 3 28 0 0 2 3 5 6
E 24 25 26 22 0 0 3 8 7 6
E 25 24 29 29 3 3 8 3 6 7
E 26 27 19 24 2 2 3 7 3 7
E 27 26 21 21 0 0 7 3 7 3
E 28 29 23 3 3 3 2 8 6 7
E 29 28 25 25 0 0 8 2 7 6

9 30 8 30
E 0 1 6 2 3 3 0 1 5 1
E 1 0 10 8 0 0 1 0 1 5
E 2 3 0 4 0 0 0 2 4 5
E 3 2 19 22 3 3 2 0 5 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 18 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 16 7 0 0 4 1 1 0
E 10 11 8 1 3 3 1 5 5 0
E 11 10 26 17 0 0 5 1 0 5
E 12 13 7 14 2 2 4 3 5 2
E 13 12 20 5 0 0 3 4 2 5
E 14 15 12 16 0 0 4 6 6 5
E 15 14 27 27 3 3 6 4 5 6
E 16 17 14 9 0 0 4 5 0 6
E 17 16 11 26 0 0 5 4 6 0
E 18 19 5 20 0 0 3 2 3 4
E 19 18 24 3 0 0 2 3 4 3
E 20 21 18 13 2 2 3 7 5 3
E 21 20 28 25 0 0 7 3 3 5
E 22 23 3 24 0 0 2 8 7 5
E 23 22 29 29 3 3 8 2 5 7
E 24 25 22 19 0 0 2 7 3 7
E 25 24 21 28 0 0 7 2 7 3
E 26 27 17 11 2 2 5 6 5 6
E 27 26 15 15 0 0 6 5 6 5
E 28 29 25 21 2 2 7 8 5 7
E 29 28 23 23 0 0 8 7 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 5 1
E 1 0 8 10 3 3 1 0 1 5
E 2 3 4 0 3 3 0 2 4 5
E 3 2 22 19 0 0 2 0 5 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 18 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 16 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 5 0
E 11 10 17 26 2 2 5 1 0 5
E 12 13 14 7 0 0 4 3 5 2
E 13 12 5 20 2 2 3 4 2 5
E 14 15 16 12 2 2 4 6 6 5
E 15 14 27 27 0 0 6 4 5 6
E 16 17 9 14 0 0 4 5 0 6
E 17 16 26 11 0 0 5 4 6 0
E 18 19 20 5 0 0 3 2 3 4
E 19 18 3 24 0 0 2 3 4 3
E 20 21 13 18 0 0 3 7 5 3
E 21 20 25 28 2 2 7 3 3 5
E 22 23 24 3 3 3 2 8 7 5
E 23 22 29 29 0 0 8 2 5 7
E 24 25 19 22 0 0 2 7 3 7
E 25 24 28 21 0 0 7 2 7 3
E 26 27 11 17 0 0 5 6 5 6
E 27 26 15 15 3 3 6 5 6 5
E 28 29 21 25 0 0 7 8 5 7
E 29 28 23 23 3 3 8 7 7 5

9 30 8 30
E 0 1 6 2 0 0 0 1 0 7
E 1 0 12 8 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 17 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 7 3
E 7 6 24 21 0 0 4 0 3 7
E 8 9 1 10 0 0 1 5 6 7
E 9 8 27 27 3 3 5 1 7 6
E 10 11 8 12 0 0 1 6 2 6
E 11 10 15 26 0 0 6 1 6 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 2 2 2 6 7 2
E 15 14 26 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 3 3 3 2 7 1
E 18 19 17 20 0 0 3 7 5 7
E 19 18 23 28 3 3 7 3 7 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 0 0 4 7 4 5
E 23 22 28 19 0 0 7 4 5 4
E 24 25 22 7 1 1 4 8 7 4
E 25 24 29 29 0 0 8 4 4 7
E 26 27 11 15 2 2 6 5 7 6
E 27 26 9 9 0 0 5 6 6 7
E 28 29 19 23 0 0 7 8 4 7
E 29 28 25 25 3 3 8 7 7 4

9 30 8 30
E 0 1 2 6 3 3 0 1 0 7
E 1 0 8 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 20 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 7 3
E 7 6 21 24 1 1 4 0 3 7
E 8 9 10 1 3 3 1 5 6 7
E 9 8 27 27 0 0 5 1 7 6
E 10 11 12 8 0 0 1 6 2 6
E 11 10 26 15 0 0 6 1 6 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 26 2 2 6 2 2 7
E 16 17 3 14 2 2 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 20 17 3 3 3 7 5 7
E 19 18 28 23 0 0 7 3 7 5
E 20 21 5 18 0 0 3 4 3 5
E 21 20 22 7 0 0 4 3 5 3
E 22 23 24 21 0 0 4 7 4 5
E 23 22 19 28 0 0 7 4 5 4
E 24 25 7 22 0 0 4 8 7 4
E 25 24 29 29 3 3 8 4 4 7
E 26 27 15 11 0 0 6 5 7 6
E 27 26 9 9 3 3 5 6 6 7
E 28 29 23 19 3 3 7 8 4 7
E 29 28 25 25 0 0 8 7 7 4

9 30 8 30
E 0 1 6 2 0 0 0 1 0 7
E 1 0 12 8 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 17 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 7 3
E 7 6 24 21 0 0 4 0 3 7
E 8 9 1 10 0 0 1 5 6 7
E 9 8 27 27 3 3 5 1 7 6
E 10 11 8 12 0 0 1 6 2 6
E 11 10 15 26 0 0 6 1 6 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 2 2 2 6 7 2
E 15 14 26 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 2 2 3 2 7 1
E 18 19 17 20 0 0 3 7 5 7
E 19 18 23 28 2 2 7 3 7 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 0 0 4 7 4 5
E 23 22 28 19 0 0 7 4 5 4
E 24 25 22 7 3 3 4 8 7 4
E 25 24 29 29 0 0 8 4 4 7
E 26 27 11 15 2 2 6 5 7 6
E 27 26 9 9 0 0 5 6 6 7
E 28 29 19 23 0 0 7 8 4 7
E 29 28 25 25 3 3 8 7 7 4

9 30 8 30
E 0 1 6 2 0 0 0 1 0 7
E 1 0 12 8 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 17 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 7 3
E 7 6 24 21 0 0 4 0 3 7
E 8 9 1 10 0 0 1 5 6 7
E 9 8 27 27 3 3 5 1 7 6
E 10 11 8 12 0 0 1 6 2 6
E 11 10 15 26 0 0 6 1 6 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 7 2
E 15 14 26 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 1 1 3 2 7 1
E 18 19 17 20 0 0 3 7 5 7
E 19 18 23 28 3 3 7 3 7 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 0 0 4 7 4 5
E 23 22 28 19 0 0 7 4 5 4
E 24 25 22 7 3 3 4 8 7 4
E 25 24 29 29 0 0 8 4 4 7
E 26 27 11 15 3 3 6 5 7 6
E 27 26 9 9 0 0 5 6 6 7
E 28 29 19 23 0 0 7 8 4 7
E 29 28 25 25 3 3 8 7 7 4

10 34 9 34
E 0 1 8 2 0 0 0 1 0 8
E 1 0 10 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 8 4
E 9 8 28 23 0 0 5 0 4 8
E 10 11 1 1 0 0 1 2 0 8
E 11 10 3 12 3 3 2 1 8 0
E 12 13 11 14 0 0 2 6 3 8
E 13 12 17 17 3 3 6 2 8 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 8 3
E 17 16 13 13 0 0 6 3 3 8
E 18 19 16 5 0 0 3 4 2 8
E 19 18 7 20 2 2 4 3 8 2
E 20 21 19 22 0 0 4 7 6 8
E 21 20 25 30 2 2 7 4 8 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 30 21 0 0 7 5 6 5
E 26 27 24 28 0 0 5 8 7 5
E 27 26 32 31 0 0 8 5 5 7
E 28 29 26 9 2 2 5 9 8 7
E 29 28 33 33 0 0 9 5 7 8
E 30 31 21 25 0 0 7 8 5 8
E 31 30 27 32 3 3 8 7 8 5
E 32 33 31 27 0 0 8 9 7 8
E 33 32 29 29 3 3 9 8 8 7

10 34 9 34
E 0 1 2 8 2 2 0 1 0 8
E 1 0 10 10 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 8 4
E 9 8 23 28 2 2 5 0 4 8
E 10 11 1 1 3 3 1 2 0 8
E 11 10 12 3 0 0 2 1 8 0
E 12 13 14 11 3 3 2 6 3 8
E 13 12 17 17 0 0 6 2 8 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 8 3
E 17 16 13 13 3 3 6 3 3 8
E 18 19 5 16 1 1 3 4 2 8
E 19 18 20 7 0 0 4 3 8 2
E 20 21 22 19 2 2 4 7 6 8
E 21 20 30 25 0 0 7 4 8 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 30 0 0 7 5 6 5
E 26 27 28 24 0 0 5 8 7 5
E 27 26 31 32 0 0 8 5 5 7
E 28 29 9 26 0 0 5 9 8 7
E 29 28 33 33 3 3 9 5 7 8
E 30 31 25 21 2 2 7 8 5 8
E 31 30 32 27 0 0 8 7 8 5
E 32 33 27 31 3 3 8 9 7 8
E 33 32 29 29 0 0 9 8 8 7

10 34 9 34
E 0 1 8 2 0 0 0 1 0 8
E 1 0 14 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 21 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 8 4
E 9 8 28 25 0 0 5 0 4 8
E 10 11 1 12 0 0 1 6 7 8
E 11 10 31 31 3 3 6 1 8 7
E 12 13 10 14 0 0 1 7 2 7
E 13 12 17 30 0 0 7 1 7 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 2 2 2 7 8 2
E 17 16 30 13 0 0 7 2 2 8
E 18 19 16 3 0 0 2 3 1 8
E 19 18 5 20 2 2 3 2 8 1
E 20 21 19 5 0 0 3 4 3 8
E 21 20 7 22 3 3 4 3 8 3
E 22 23 21 24 0 0 4 8 6 8
E 23 22 27 32 3 3 8 4 8 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 28 0 0 5 8 5 6
E 27 26 32 23 0 0 8 5 6 5
E 28 29 26 9 1 1 5 9 8 5
E 29 28 33 33 0 0 9 5 5 8
E 30 31 13 17 2 2 7 6 8 7
E 31 30 11 11 0 0 6 7 7 8
E 32 33 23 27 0 0 8 9 5 8
E 33 32 29 29 3 3 9 8 8 5

10 34 9 34
E 0 1 2 8 2 2 0 1 0 8
E 1 0 10 14 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 20 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 24 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 8 4
E 9 8 25 28 1 1 5 0 4 8
E 10 11 12 1 3 3 1 6 7 8
E 11 10 31 31 0 0 6 1 8 7
E 12 13 14 10 0 0 1 7 2 7
E 13 12 30 17 0 0 7 1 7 2
E 14 15 1 12 0 0 1 2 0 2
E 15 14 16 3 0 0 2 1 2 0
E 16 17 18 15 0 0 2 7 8 2
E 17 16 13 30 2 2 7 2 2 8
E 18 19 3 16 2 2 2 3 1 8
E 19 18 20 5 0 0 3 2 8 1
E 20 21 5 19 2 2 3 4 3 8
E 21 20 22 7 0 0 4 3 8 3
E 22 23 24 21 3 3 4 8 6 8
E 23 22 32 27 0 0 8 4 8 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 28 25 0 0 5 8 5 6
E 27 26 23 32 0 0 8 5 6 5
E 28 29 9 26 0 0 5 9 8 5
E 29 28 33 33 3 3 9 5 5 8
E 30 31 17 13 0 0 7 6 8 7
E 31 30 11 11 3 3 6 7 7 8
E 32 33 27 23 3 3 8 9 5 8
E 33 32 29 29 0 0 9 8 8 5

11 38 10 38
E 0 1 8 2 0 0 0 1 0 9
E 1 0 12 10 2 2 1 0 9 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 9 1
E 5 4 22 19 0 0 3 0 1 9
E 6 7 4 8 0 0 0 4 3 9
E 7 6 26 24 2 2 4 0 9 3
E 8 9 6 0 1 1 0 5 9 3
E 9 8 30 27 0 0 5 0 3 9
E 10 11 1 12 0 0 1 6 2 9
E 11 10 15 32 2 2 6 1 9 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 5 2
E 15 14 32 11 0 0 6 2 2 5
E 16 17 14 18 0 0 2 7 4 5
E 17 16 21 33 0 0 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 7 4
E 21 20 34 17 0 0 7 3 4 7
E 22 23 20 5 3 3 3 8 9 7
E 23 22 35 35 0 0 8 3 7 9
E 24 25 7 26 0 0 4 9 6 9
E 25 24 29 36 3 3 9 4 9 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 30 0 0 5 9 8 6
E 29 28 36 25 0 0 9 5 6 8
E 30 31 28 9 3 3 5 10 9 8
E 31 30 37 37 0 0 10 5 8 9
E 32 33 11 15 0 0 6 7 5 9
E 33 32 17 34 2 2 7 6 9 5
E 34 35 33 21 0 0 7 8 7 9
E 35 34 23 23 3 3 8 7 9 7
E 36 37 25 29 0 0 9 10 8 9
E 37 36 31 31 3 3 10 9 9 8

11 38 10 38
E 0 1 2 8 1 1 0 1 0 9
E 1 0 10 12 0 0 1 0 9 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 9 1
E 5 4 19 22 3 3 3 0 1 9
E 6 7 8 4 1 1 0 4 3 9
E 7 6 24 26 0 0 4 0 9 3
E 8 9 0 6 0 0 0 5 9 3
E 9 8 27 30 3 3 5 0 3 9
E 10 11 12 1 2 2 1 6 2 9
E 11 10 32 15 0 0 6 1 9 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 32 0 0 6 2 2 5
E 16 17 18 14 0 0 2 7 4 5
E 17 16 33 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 7 4
E 21 20 17 34 0 0 7 3 4 7
E 22 23 5 20 0 0 3 8 9 7
E 23 22 35 35 3 3 8 3 7 9
E 24 25 26 7 2 2 4 9 6 9
E 25 24 36 29 0 0 9 4 9 6
E 26 27 7 24 0 0 4 5 3 6
E 27 26 28 9 0 0 5 4 6 3
E 28 29 30 27 0 0 5 9 8 6
E 29 28 25 36 0 0 9 5 6 8
E 30 31 9 28 0 0 5 10 9 8
E 31 30 37 37 3 3 10 5 8 9
E 32 33 15 11 2 2 6 7 5 9
E 33 32 34 17 0 0 7 6 9 5
E 34 35 21 33 2 2 7 8 7 9
E 35 34 23 23 0 0 8 7 9 7
E 36 37 29 25 3 3 9 10 8 9
E 37 36 31 31 0 0 10 9 9 8

10 36 10 36
E 0 1 8 2 0 0 0 1 0 8
E 1 0 12 10 2 2 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 28 23 0 0 4 0 3 5
E 8 9 6 0 2 2 0 5 8 5
E 9 8 30 29 0 0 5 0 5 8
E 10 11 1 12 0 0 1 6 2 8
E 11 10 15 32 2 2 6 1 8 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 6 2
E 15 14 32 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 4 6
E 17 16 21 33 0 0 7 2 6 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 3 3 3 7 8 4
E 21 20 33 17 0 0 7 3 4 8
E 22 23 20 5 0 0 3 4 3 8
E 23 22 7 24 2 2 4 3 8 3
E 24 25 23 26 0 0 4 8 9 8
E 25 24 35 35 3 3 8 4 8 9
E 26 27 24 28 0 0 4 9 7 9
E 27 26 31 34 0 0 9 4 9 7
E 28 29 26 7 0 0 4 5 5 7
E 29 28 9 30 0 0 5 4 7 5
E 30 31 29 9 3 3 5 9 8 7
E 31 30 34 27 0 0 9 5 7 8
E 32 33 11 15 0 0 6 7 6 8
E 33 32 17 21 3 3 7 6 8 6
E 34 35 27 31 3 3 9 8 8 9
E 35 34 25 25 0 0 8 9 9 8

10 36 10 36
E 0 1 2 8 2 2 0 1 0 8
E 1 0 10 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 22 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 28 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 8 5
E 9 8 29 30 3 3 5 0 5 8
E 10 11 12 1 2 2 1 6 2 8
E 11 10 32 15 0 0 6 1 8 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 32 0 0 6 2 2 6
E 16 17 18 14 0 0 2 7 4 6
E 17 16 33 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 8 4
E 21 20 17 33 3 3 7 3 4 8
E 22 23 5 20 3 3 3 4 3 8
E 23 22 24 7 0 0 4 3 8 3
E 24 25 26 23 2 2 4 8 9 8
E 25 24 35 35 0 0 8 4 8 9
E 26 27 28 24 0 0 4 9 7 9
E 27 26 34 31 0 0 9 4 9 7
E 28 29 7 26 0 0 4 5 5 7
E 29 28 30 9 0 0 5 4 7 5
E 30 31 9 29 0 0 5 9 8 7
E 31 30 27 34 3 3 9 5 7 8
E 32 33 15 11 2 2 6 7 6 8
E 33 32 21 17 0 0 7 6 8 6
E 34 35 31 27 0 0 9 8 8 9
E 35 34 25 25 3 3 8 9 9 8

10 36 10 36
E 0 1 10 2 1 1 0 1 8 1
E 1 0 14 12 0 0 1 0 1 8
E 2 3 0 4 0 0 0 2 7 8
E 3 2 29 32 3 3 2 0 8 7
E 4 5 2 6 0 0 0 3 6 7
E 5 4 27 28 0 0 3 0 7 6
E 6 7 4 8 0 0 0 4 4 6
E 7 6 23 26 0 0 4 0 6 4
E 8 9 6 10 0 0 0 5 2 4
E 9 8 17 22 0 0 5 0 4 2
E 10 11 8 0 0 0 0 6 1 2
E 11 10 13 16 0 0 6 0 2 1
E 12 13 1 14 0 0 1 6 0 1
E 13 12 20 11 0 0 6 1 1 0
E 14 15 12 1 2 2 1 7 8 0
E 15 14 34 21 0 0 7 1 0 8
E 16 17 11 18 0 0 6 5 3 2
E 17 16 24 9 0 0 5 6 2 3
E 18 19 16 20 0 0 6 8 9 3
E 19 18 35 25 0 0 8 6 3 9
E 20 21 18 13 0 0 6 7 0 9
E 21 20 15 34 0 0 7 6 9 0
E 22 23 9 24 3 3 5 4 8 4
E 23 22 26 7 0 0 4 5 4 8
E 24 25 22 17 0 0 5 8 3 8
E 25 24 19 35 3 3 8 5 8 3
E 26 27 7 23 3 3 4 3 8 6
E 27 26 30 5 0 0 3 4 6 8
E 28 29 5 30 0 0 3 2 5 7
E 29 28 32 3 0 0 2 3 7 5
E 30 31 28 27 3 3 3 9 8 5
E 31 30 33 33 0 0 9 3 5 8
E 32 33 3 29 0 0 2 9 5 8
E 33 32 31 31 3 3 9 2 8 5
E 34 35 21 15 2 2 7 8 8 9
E 35 34 25 19 0 0 8 7 9 8

10 36 10 36
E 0 1 2 10 0 0 0 1 8 1
E 1 0 12 14 2 2 1 0 1 8
E 2 3 4 0 1 1 0 2 7 8
E 3 2 32 29 0 0 2 0 8 7
E 4 5 6 2 0 0 0 3 6 7
E 5 4 28 27 0 0 3 0 7 6
E 6 7 8 4 0 0 0 4 4 6
E 7 6 26 23 0 0 4 0 6 4
E 8 9 10 6 0 0 0 5 2 4
E 9 8 22 17 0 0 5 0 4 2
E 10 11 0 8 0 0 0 6 1 2
E 11 10 16 13 0 0 6 0 2 1
E 12 13 14 1 0 0 1 6 0 1
E 13 12 11 20 0 0 6 1 1 0
E 14 15 1 12 0 0 1 7 8 0
E 15 14 21 34 2 2 7 1 0 8
E 16 17 18 11 0 0 6 5 3 2
E 17 16 9 24 0 0 5 6 2 3
E 18 19 20 16 0 0 6 8 9 3
E 19 18 25 35 0 0 8 6 3 9
E 20 21 13 18 0 0 6 7 0 9
E 21 20 34 15 0 0 7 6 9 0
E 22 23 24 9 0 0 5 4 8 4
E 23 22 7 26 3 3 4 5 4 8
E 24 25 17 22 3 3 5 8 3 8
E 25 24 35 19 0 0 8 5 8 3
E 26 27 23 7 0 0 4 3 8 6
E 27 26 5 30 3 3 3 4 6 8
E 28 29 30 5 0 0 3 2 5 7
E 29 28 3 32 0 0 2 3 7 5
E 30 31 27 28 0 0 3 9 8 5
E 31 30 33 33 3 3 9 3 5 8
E 32 33 29 3 3 3 2 9 5 8
E 33 32 31 31 0 0 9 2 8 5
E 34 35 15 21 0 0 7 8 8 9
E 35 34 19 25 3 3 8 7 9 8

10 36 10 36
E 0 1 8 2 0 0 0 1 0 8
E 1 0 12 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 28 23 0 0 4 0 3 5
E 8 9 6 0 2 2 0 5 8 5
E 9 8 30 29 0 0 5 0 5 8
E 10 11 1 12 0 0 1 6 2 8
E 11 10 15 32 2 2 6 1 8 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 6 2
E 15 14 32 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 4 6
E 17 16 21 33 0 0 7 2 6 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 3 3 3 7 8 4
E 21 20 33 17 0 0 7 3 4 8
E 22 23 20 5 0 0 3 4 3 8
E 23 22 7 24 2 2 4 3 8 3
E 24 25 23 26 0 0 4 8 9 8
E 25 24 35 35 3 3 8 4 8 9
E 26 27 24 28 0 0 4 9 7 9
E 27 26 31 34 0 0 9 4 9 7
E 28 29 26 7 0 0 4 5 5 7
E 29 28 9 30 0 0 5 4 7 5
E 30 31 29 9 3 3 5 9 8 7
E 31 30 34 27 0 0 9 5 7 8
E 32 33 11 15 0 0 6 7 6 8
E 33 32 17 21 2 2 7 6 8 6
E 34 35 27 31 3 3 9 8 8 9
E 35 34 25 25 0 0 8 9 9 8

10 36 10 36
E 0 1 2 8 2 2 0 1 0 8
E 1 0 10 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 22 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 28 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 8 5
E 9 8 29 30 3 3 5 0 5 8
E 10 11 12 1 3 3 1 6 2 8
E 11 10 32 15 0 0 6 1 8 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 32 0 0 6 2 2 6
E 16 17 18 14 0 0 2 7 4 6
E 17 16 33 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 8 4
E 21 20 17 33 2 2 7 3 4 8
E 22 23 5 20 3 3 3 4 3 8
E 23 22 24 7 0 0 4 3 8 3
E 24 25 26 23 2 2 4 8 9 8
E 25 24 35 35 0 0 8 4 8 9
E 26 27 28 24 0 0 4 9 7 9
E 27 26 34 31 0 0 9 4 9 7
E 28 29 7 26 0 0 4 5 5 7
E 29 28 30 9 0 0 5 4 7 5
E 30 31 9 29 0 0 5 9 8 7
E 31 30 27 34 3 3 9 5 7 8
E 32 33 15 11 2 2 6 7 6 8
E 33 32 21 17 0 0 7 6 8 6
E 34 35 31 27 0 0 9 8 8 9
E 35 34 25 25 3 3 8 9 9 8

10 36 10 36
E 0 1 10 2 1 1 0 1 8 1
E 1 0 14 12 0 0 1 0 1 8
E 2 3 0 4 0 0 0 2 7 8
E 3 2 29 32 3 3 2 0 8 7
E 4 5 2 6 0 0 0 3 6 7
E 5 4 27 28 0 0 3 0 7 6
E 6 7 4 8 0 0 0 4 4 6
E 7 6 23 26 0 0 4 0 6 4
E 8 9 6 10 0 0 0 5 2 4
E 9 8 17 22 0 0 5 0 4 2
E 10 11 8 0 0 0 0 6 1 2
E 11 10 13 16 0 0 6 0 2 1
E 12 13 1 14 0 0 1 6 0 1
E 13 12 20 11 0 0 6 1 1 0
E 14 15 12 1 3 3 1 7 8 0
E 15 14 34 21 0 0 7 1 0 8
E 16 17 11 18 0 0 6 5 3 2
E 17 16 24 9 0 0 5 6 2 3
E 18 19 16 20 0 0 6 8 9 3
E 19 18 35 25 0 0 8 6 3 9
E 20 21 18 13 0 0 6 7 0 9
E 21 20 15 34 0 0 7 6 9 0
E 22 23 9 24 3 3 5 4 8 4
E 23 22 26 7 0 0 4 5 4 8
E 24 25 22 17 0 0 5 8 3 8
E 25 24 19 35 2 2 8 5 8 3
E 26 27 7 23 3 3 4 3 8 6
E 27 26 30 5 0 0 3 4 6 8
E 28 29 5 30 0 0 3 2 5 7
E 29 28 32 3 0 0 2 3 7 5
E 30 31 28 27 3 3 3 9 8 5
E 31 30 33 33 0 0 9 3 5 8
E 32 33 3 29 0 0 2 9 5 8
E 33 32 31 31 3 3 9 2 8 5
E 34 35 21 15 2 2 7 8 8 9
E 35 34 25 19 0 0 8 7 9 8

10 36 10 36
E 0 1 2 10 0 0 0 1 8 1
E 1 0 12 14 3 3 1 0 1 8
E 2 3 4 0 1 1 0 2 7 8
E 3 2 32 29 0 0 2 0 8 7
E 4 5 6 2 0 0 0 3 6 7
E 5 4 28 27 0 0 3 0 7 6
E 6 7 8 4 0 0 0 4 4 6
E 7 6 26 23 0 0 4 0 6 4
E 8 9 10 6 0 0 0 5 2 4
E 9 8 22 17 0 0 5 0 4 2
E 10 11 0 8 0 0 0 6 1 2
E 11 10 16 13 0 0 6 0 2 1
E 12 13 14 1 0 0 1 6 0 1
E 13 12 11 20 0 0 6 1 1 0
E 14 15 1 12 0 0 1 7 8 0
E 15 14 21 34 2 2 7 1 0 8
E 16 17 18 11 0 0 6 5 3 2
E 17 16 9 24 0 0 5 6 2 3
E 18 19 20 16 0 0 6 8 9 3
E 19 18 25 35 0 0 8 6 3 9
E 20 21 13 18 0 0 6 7 0 9
E 21 20 34 15 0 0 7 6 9 0
E 22 23 24 9 0 0 5 4 8 4
E 23 22 7 26 3 3 4 5 4 8
E 24 25 17 22 3 3 5 8 3 8
E 25 24 35 19 0 0 8 5 8 3
E 26 27 23 7 0 0 4 3 8 6
E 27 26 5 30 3 3 3 4 6 8
E 28 29 30 5 0 0 3 2 5 7
E 29 28 3 32 0 0 2 3 7 5
E 30 31 27 28 0 0 3 9 8 5
E 31 30 33 33 3 3 9 3 5 8
E 32 33 29 3 3 3 2 9 5 8
E 33 32 31 31 0 0 9 2 8 5
E 34 35 15 21 0 0 7 8 8 9
E 35 34 19 25 2 2 8 7 9 8

10 36 10 36
E 0 1 6 2 0 0 0 1 0 9
E 1 0 12 8 3 3 1 0 9 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 9 3
E 7 6 28 25 0 0 4 0 3 9
E 8 9 1 10 0 0 1 5 7 9
E 9 8 31 31 3 3 5 1 9 7
E 10 11 8 12 0 0 1 6 2 7
E 11 10 15 30 0 0 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 5 2
E 15 14 32 11 0 0 6 2 2 5
E 16 17 14 18 0 0 2 7 4 5
E 17 16 21 33 0 0 7 2 5 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 1 1 3 7 9 4
E 21 20 33 17 0 0 7 3 4 9
E 22 23 20 24 0 0 3 8 6 9
E 23 22 27 34 3 3 8 3 9 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 28 0 0 4 8 8 6
E 27 26 34 23 0 0 8 4 6 8
E 28 29 26 7 3 3 4 9 9 8
E 29 28 35 35 0 0 9 4 8 9
E 30 31 11 32 2 2 6 5 9 7
E 31 30 9 9 0 0 5 6 7 9
E 32 33 30 15 0 0 6 7 5 9
E 33 32 17 21 2 2 7 6 9 5
E 34 35 23 27 0 0 8 9 8 9
E 35 34 29 29 3 3 9 8 9 8

10 36 10 36
E 0 1 2 6 3 3 0 1 0 9
E 1 0 8 12 0 0 1 0 9 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 24 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 9 3
E 7 6 25 28 3 3 4 0 3 9
E 8 9 10 1 3 3 1 5 7 9
E 9 8 31 31 0 0 5 1 9 7
E 10 11 12 8 0 0 1 6 2 7
E 11 10 30 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 32 0 0 6 2 2 5
E 16 17 18 14 0 0 2 7 4 5
E 17 16 33 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 9 4
E 21 20 17 33 2 2 7 3 4 9
E 22 23 24 20 1 1 3 8 6 9
E 23 22 34 27 0 0 8 3 9 6
E 24 25 5 22 0 0 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 28 25 0 0 4 8 8 6
E 27 26 23 34 0 0 8 4 6 8
E 28 29 7 26 0 0 4 9 9 8
E 29 28 35 35 3 3 9 4 8 9
E 30 31 32 11 0 0 6 5 9 7
E 31 30 9 9 3 3 5 6 7 9
E 32 33 15 30 2 2 6 7 5 9
E 33 32 21 17 0 0 7 6 9 5
E 34 35 27 23 3 3 8 9 8 9
E 35 34 29 29 0 0 9 8 9 8

11 40 11 40
E 0 1 8 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 3 1
E 3 2 20 17 0 0 2 0 1 3
E 4 5 2 6 0 0 0 3 4 3
E 5 4 30 21 0 0 3 0 3 4
E 6 7 4 8 1 1 0 4 10 4
E 7 6 32 31 0 0 4 0 4 10
E 8 9 6 0 0 0 0 5 0 10
E 9 8 12 10 2 2 5 0 10 0
E 10 11 9 12 0 0 5 6 2 10
E 11 10 15 15 3 3 6 5 10 2
E 12 13 10 9 0 0 5 1 0 2
E 13 12 1 14 0 0 1 5 2 0
E 14 15 13 16 3 3 1 6 10 2
E 15 14 11 11 0 0 6 1 2 10
E 16 17 14 1 0 0 1 2 1 10
E 17 16 3 18 3 3 2 1 10 1
E 18 19 17 20 0 0 2 7 5 10
E 19 18 23 34 3 3 7 2 10 5
E 20 21 18 3 0 0 2 3 3 5
E 21 20 5 22 0 0 3 2 5 3
E 22 23 21 24 0 0 3 7 6 5
E 23 22 34 19 0 0 7 3 5 6
E 24 25 22 26 0 0 3 8 8 6
E 25 24 38 35 0 0 8 3 6 8
E 26 27 24 28 0 0 3 9 9 8
E 27 26 37 39 0 0 9 3 8 9
E 28 29 26 30 0 0 3 10 7 9
E 29 28 33 36 0 0 10 3 9 7
E 30 31 28 5 0 0 3 4 4 7
E 31 30 7 32 0 0 4 3 7 4
E 32 33 31 7 2 2 4 10 10 7
E 33 32 36 29 0 0 10 4 7 10
E 34 35 19 23 0 0 7 8 6 10
E 35 34 25 38 3 3 8 7 10 6
E 36 37 29 33 2 2 10 9 10 9
E 37 36 39 27 0 0 9 10 9 10
E 38 39 35 25 0 0 8 9 8 10
E 39 38 27 37 2 2 9 8 10 8

11 40 11 40
E 0 1 2 8 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 3 1
E 3 2 17 20 0 0 2 0 1 3
E 4 5 6 2 0 0 0 3 4 3
E 5 4 21 30 0 0 3 0 3 4
E 6 7 8 4 0 0 0 4 10 4
E 7 6 31 32 2 2 4 0 4 10
E 8 9 0 6 1 1 0 5 0 10
E 9 8 10 12 0 0 5 0 10 0
E 10 11 12 9 2 2 5 6 2 10
E 11 10 15 15 0 0 6 5 10 2
E 12 13 9 10 0 0 5 1 0 2
E 13 12 14 1 0 0 1 5 2 0
E 14 15 16 13 0 0 1 6 10 2
E 15 14 11 11 3 3 6 1 2 10
E 16 17 1 14 3 3 1 2 1 10
E 17 16 18 3 0 0 2 1 10 1
E 18 19 20 17 3 3 2 7 5 10
E 19 18 34 23 0 0 7 2 10 5
E 20 21 3 18 0 0 2 3 3 5
E 21 20 22 5 0 0 3 2 5 3
E 22 23 24 21 0 0 3 7 6 5
E 23 22 19 34 0 0 7 3 5 6
E 24 25 26 22 0 0 3 8 8 6
E 25 24 35 38 0 0 8 3 6 8
E 26 27 28 24 0 0 3 9 9 8
E 27 26 39 37 0 0 9 3 8 9
E 28 29 30 26 0 0 3 10 7 9
E 29 28 36 33 0 0 10 3 9 7
E 30 31 5 28 0 0 3 4 4 7
E 31 30 32 7 0 0 4 3 7 4
E 32 33 7 31 0 0 4 10 10 7
E 33 32 29 36 2 2 10 4 7 10
E 34 35 23 19 3 3 7 8 6 10
E 35 34 38 25 0 0 8 7 10 6
E 36 37 33 29 0 0 10 9 10 9
E 37 36 27 39 2 2 9 10 9 10
E 38 39 25 35 3 3 8 9 8 10
E 39 38 37 27 0 0 9 8 10 8

11 40 11 40
E 0 1 10 2 0 0 0 1 0 10
E 1 0 14 12 2 2 1 0 10 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 20 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 21 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 25 0 0 4 0 3 5
E 8 9 6 10 0 0 0 5 6 5
E 9 8 30 27 0 0 5 0 5 6
E 10 11 8 0 1 1 0 6 10 6
E 11 10 34 31 0 0 6 0 6 10
E 12 13 1 14 0 0 1 7 2 10
E 13 12 17 36 2 2 7 1 10 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 0 0 2 7 7 2
E 17 16 36 13 0 0 7 2 2 7
E 18 19 16 20 0 0 2 8 4 7
E 19 18 23 37 0 0 8 2 7 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 24 3 3 3 8 10 4
E 23 22 37 19 0 0 8 3 4 10
E 24 25 22 5 0 0 3 4 3 10
E 25 24 7 26 3 3 4 3 10 3
E 26 27 25 7 0 0 4 5 5 10
E 27 26 9 28 2 2 5 4 10 5
E 28 29 27 30 0 0 5 9 8 10
E 29 28 33 38 2 2 9 5 10 8
E 30 31 28 9 0 0 5 6 6 8
E 31 30 11 32 0 0 6 5 8 6
E 32 33 31 34 0 0 6 9 9 8
E 33 32 38 29 0 0 9 6 8 9
E 34 35 32 11 3 3 6 10 10 9
E 35 34 39 39 0 0 10 6 9 10
E 36 37 13 17 0 0 7 8 7 10
E 37 36 19 23 3 3 8 7 10 7
E 38 39 29 33 0 0 9 10 9 10
E 39 38 35 35 3 3 10 9 10 9

11 40 11 40
E 0 1 2 10 1 1 0 1 0 10
E 1 0 12 14 0 0 1 0 10 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 20 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 21 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 25 26 0 0 4 0 3 5
E 8 9 10 6 0 0 0 5 6 5
E 9 8 27 30 0 0 5 0 5 6
E 10 11 0 8 0 0 0 6 10 6
E 11 10 31 34 3 3 6 0 6 10
E 12 13 14 1 2 2 1 7 2 10
E 13 12 36 17 0 0 7 1 10 2
E 14 15 1 12 0 0 1 2 0 2
E 15 14 16 3 0 0 2 1 2 0
E 16 17 18 15 0 0 2 7 7 2
E 17 16 13 36 0 0 7 2 2 7
E 18 19 20 16 0 0 2 8 4 7
E 19 18 37 23 0 0 8 2 7 4
E 20 21 3 18 0 0 2 3 1 4
E 21 20 22 5 0 0 3 2 4 1
E 22 23 24 21 0 0 3 8 10 4
E 23 22 19 37 3 3 8 3 4 10
E 24 25 5 22 3 3 3 4 3 10
E 25 24 26 7 0 0 4 3 10 3
E 26 27 7 25 3 3 4 5 5 10
E 27 26 28 9 0 0 5 4 10 5
E 28 29 30 27 2 2 5 9 8 10
E 29 28 38 33 0 0 9 5 10 8
E 30 31 9 28 0 0 5 6 6 8
E 31 30 32 11 0 0 6 5 8 6
E 32 33 34 31 0 0 6 9 9 8
E 33 32 29 38 0 0 9 6 8 9
E 34 35 11 32 0 0 6 10 10 9
E 35 34 39 39 3 3 10 6 9 10
E 36 37 17 13 2 2 7 8 7 10
E 37 36 23 19 0 0 8 7 10 7
E 38 39 33 29 2 2 9 10 9 10
E 39 38 35 35 0 0 10 9 10 9

11 40 11 40
E 0 1 10 2 0 0 0 1 0 10
E 1 0 14 12 3 3 1 0 10 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 20 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 26 21 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 30 27 0 0 4 0 3 5
E 8 9 6 10 0 0 0 5 7 5
E 9 8 34 31 0 0 5 0 5 7
E 10 11 8 0 1 1 0 6 10 7
E 11 10 36 35 0 0 6 0 7 10
E 12 13 1 14 0 0 1 7 2 10
E 13 12 17 38 2 2 7 1 10 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 0 0 2 7 8 2
E 17 16 38 13 0 0 7 2 2 8
E 18 19 16 20 0 0 2 8 4 8
E 19 18 23 39 0 0 8 2 8 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 24 1 1 3 8 10 4
E 23 22 39 19 0 0 8 3 4 10
E 24 25 22 26 0 0 3 9 6 10
E 25 24 29 29 3 3 9 3 10 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 30 3 3 4 9 10 6
E 29 28 25 25 0 0 9 4 6 10
E 30 31 28 7 0 0 4 5 5 10
E 31 30 9 32 3 3 5 4 10 5
E 32 33 31 34 0 0 5 10 9 10
E 33 32 37 37 3 3 10 5 10 9
E 34 35 32 9 0 0 5 6 7 9
E 35 34 11 36 0 0 6 5 9 7
E 36 37 35 11 3 3 6 10 10 9
E 37 36 33 33 0 0 10 6 9 10
E 38 39 13 17 0 0 7 8 8 10
E 39 38 19 23 2 2 8 7 10 8

11 40 11 40
E 0 1 2 10 1 1 0 1 0 10
E 1 0 12 14 0 0 1 0 10 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 20 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 21 26 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 27 30 0 0 4 0 3 5
E 8 9 10 6 0 0 0 5 7 5
E 9 8 31 34 0 0 5 0 5 7
E 10 11 0 8 0 0 0 6 10 7
E 11 10 35 36 3 3 6 0 7 10
E 12 13 14 1 3 3 1 7 2 10
E 13 12 38 17 0 0 7 1 10 2
E 14 15 1 12 0 0 1 2 0 2
E 15 14 16 3 0 0 2 1 2 0
E 16 17 18 15 0 0 2 7 8 2
E 17 16 13 38 0 0 7 2 2 8
E 18 19 20 16 0 0 2 8 4 8
E 19 18 39 23 0 0 8 2 8 4
E 20 21 3 18 0 0 2 3 1 4
E 21 20 22 5 0 0 3 2 4 1
E 22 23 24 21 0 0 3 8 10 4
E 23 22 19 39 2 2 8 3 4 10
E 24 25 26 22 1 1 3 9 6 10
E 25 24 29 29 0 0 9 3 10 6
E 26 27 5 24 0 0 3 4 3 6
E 27 26 28 7 0 0 4 3 6 3
E 28 29 30 27 0 0 4 9 10 6
E 29 28 25 25 3 3 9 4 6 10
E 30 31 7 28 3 3 4 5 5 10
E 31 30 32 9 0 0 5 4 10 5
E 32 33 34 31 3 3 5 10 9 10
E 33 32 37 37 0 0 10 5 10 9
E 34 35 9 32 0 0 5 6 7 9
E 35 34 36 11 0 0 6 5 9 7
E 36 37 11 35 0 0 6 10 10 9
E 37 36 33 33 3 3 10 6 9 10
E 38 39 17 13 2 2 7 8 8 10
E 39 38 23 19 0 0 8 7 10 8

11 40 11 40
E 0 1 6 2 0 0 0 1 0 10
E 1 0 12 8 3 3 1 0 10 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 26 19 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 10 3
E 7 6 30 27 0 0 4 0 3 10
E 8 9 1 10 0 0 1 5 7 10
E 9 8 33 33 3 3 5 1 10 7
E 10 11 8 12 0 0 1 6 2 7
E 11 10 15 32 0 0 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 10 2
E 15 14 32 11 0 0 6 2 2 10
E 16 17 14 18 0 0 2 7 4 10
E 17 16 21 34 2 2 7 2 10 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 5 4
E 21 20 34 17 0 0 7 3 4 5
E 22 23 20 24 0 0 3 8 9 5
E 23 22 37 35 0 0 8 3 5 9
E 24 25 22 26 0 0 3 9 6 9
E 25 24 29 36 0 0 9 3 9 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 30 0 0 4 9 8 6
E 29 28 38 25 0 0 9 4 6 8
E 30 31 28 7 3 3 4 10 10 8
E 31 30 39 39 0 0 10 4 8 10
E 32 33 11 15 2 2 6 5 10 7
E 33 32 9 9 0 0 5 6 7 10
E 34 35 17 21 0 0 7 8 5 10
E 35 34 23 37 2 2 8 7 10 5
E 36 37 25 38 2 2 9 8 10 9
E 37 36 35 23 0 0 8 9 9 10
E 38 39 36 29 0 0 9 10 8 10
E 39 38 31 31 3 3 10 9 10 8

11 40 11 40
E 0 1 2 6 3 3 0 1 0 10
E 1 0 8 12 0 0 1 0 10 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 26 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 10 3
E 7 6 27 30 3 3 4 0 3 10
E 8 9 10 1 3 3 1 5 7 10
E 9 8 33 33 0 0 5 1 10 7
E 10 11 12 8 0 0 1 6 2 7
E 11 10 32 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 10 2
E 15 14 11 32 2 2 6 2 2 10
E 16 17 18 14 1 1 2 7 4 10
E 17 16 34 21 0 0 7 2 10 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 34 0 0 7 3 4 5
E 22 23 24 20 0 0 3 8 9 5
E 23 22 35 37 0 0 8 3 5 9
E 24 25 26 22 0 0 3 9 6 9
E 25 24 36 29 0 0 9 3 9 6
E 26 27 5 24 0 0 3 4 3 6
E 27 26 28 7 0 0 4 3 6 3
E 28 29 30 27 0 0 4 9 8 6
E 29 28 25 38 0 0 9 4 6 8
E 30 31 7 28 0 0 4 10 10 8
E 31 30 39 39 3 3 10 4 8 10
E 32 33 15 11 0 0 6 5 10 7
E 33 32 9 9 3 3 5 6 7 10
E 34 35 21 17 2 2 7 8 5 10
E 35 34 37 23 0 0 8 7 10 5
E 36 37 38 25 0 0 9 8 10 9
E 37 36 23 35 2 2 8 9 9 10
E 38 39 29 36 2 2 9 10 8 10
E 39 38 31 31 0 0 10 9 10 8

12 46 13 46
E 0 1 12 2 0 0 0 1 2 0
E 1 0 18 17 0 0 1 0 0 2
E 2 3 0 4 0 0 0 2 3 2
E 3 2 20 19 0 0 2 0 2 3
E 4 5 2 6 0 0 0 3 4 3
E 5 4 24 21 0 0 3 0 3 4
E 6 7 4 8 0 0 0 4 5 4
E 7 6 32 25 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 7 5
E 9 8 38 33 0 0 5 0 5 7
E 10 11 8 12 0 0 0 6 1 7
E 11 10 15 39 0 0 6 0 7 1
E 12 13 10 0 0 0 0 7 0 1
E 13 12 16 14 0 0 7 0 1 0
E 14 15 13 16 2 2 7 6 12 1
E 15 14 40 11 0 0 6 7 1 12
E 16 17 14 13 0 0 7 1 0 12
E 17 16 1 18 3 3 1 7 12 0
E 18 19 17 1 0 0 1 2 2 12
E 19 18 3 20 3 3 2 1 12 2
E 20 21 19 3 0 0 2 3 3 12
E 21 20 5 22 3 3 3 2 12 3
E 22 23 21 24 0 0 3 8 6 12
E 23 22 27 42 3 3 8 3 12 6
E 24 25 22 5 0 0 3 4 4 6
E 25 24 7 26 0 0 4 3 6 4
E 26 27 25 28 0 0 4 8 9 6
E 27 26 42 23 0 0 8 4 6 9
E 28 29 26 30 1 1 4 9 12 9
E 29 28 43 43 0 0 9 4 9 12
E 30 31 28 32 0 0 4 10 8 12
E 31 30 35 44 2 2 10 4 12 8
E 32 33 30 7 0 0 4 5 5 8
E 33 32 9 34 0 0 5 4 8 5
E 34 35 33 36 0 0 5 10 11 8
E 35 34 44 31 0 0 10 5 8 11
E 36 37 34 38 0 0 5 11 10 11
E 37 36 41 45 0 0 11 5 11 10
E 38 39 36 9 0 0 5 6 7 10
E 39 38 11 40 0 0 6 5 10 7
E 40 41 39 15 2 2 6 11 12 10
E 41 40 45 37 0 0 11 6 10 12
E 42 43 23 27 0 0 8 9 9 12
E 43 42 29 29 3 3 9 8 12 9
E 44 45 31 35 0 0 10 11 11 12
E 45 44 37 41 2 2 11 10 12 11

12 46 13 46
E 0 1 2 12 0 0 0 1 2 0
E 1 0 17 18 0 0 1 0 0 2
E 2 3 4 0 0 0 0 2 3 2
E 3 2 19 20 0 0 2 0 2 3
E 4 5 6 2 0 0 0 3 4 3
E 5 4 21 24 0 0 3 0 3 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 25 32 0 0 4 0 4 5
E 8 9 10 6 0 0 0 5 7 5
E 9 8 33 38 0 0 5 0 5 7
E 10 11 12 8 0 0 0 6 1 7
E 11 10 39 15 0 0 6 0 7 1
E 12 13 0 10 0 0 0 7 0 1
E 13 12 14 16 0 0 7 0 1 0
E 14 15 16 13 0 0 7 6 12 1
E 15 14 11 40 2 2 6 7 1 12
E 16 17 13 14 2 2 7 1 0 12
E 17 16 18 1 0 0 1 7 12 0
E 18 19 1 17 3 3 1 2 2 12
E 19 18 20 3 0 0 2 1 12 2
E 20 21 3 19 3 3 2 3 3 12
E 21 20 22 5 0 0 3 2 12 3
E 22 23 24 21 3 3 3 8 6 12
E 23 22 42 27 0 0 8 3 12 6
E 24 25 5 22 0 0 3 4 4 6
E 25 24 26 7 0 0 4 3 6 4
E 26 27 28 25 0 0 4 8 9 6
E 27 26 23 42 0 0 8 4 6 9
E 28 29 30 26 0 0 4 9 12 9
E 29 28 43 43 3 3 9 4 9 12
E 30 31 32 28 1 1 4 10 8 12
E 31 30 44 35 0 0 10 4 12 8
E 32 33 7 30 0 0 4 5 5 8
E 33 32 34 9 0 0 5 4 8 5
E 34 35 36 33 0 0 5 10 11 8
E 35 34 31 44 0 0 10 5 8 11
E 36 37 38 34 0 0 5 11 10 11
E 37 36 45 41 0 0 11 5 11 10
E 38 39 9 36 0 0 5 6 7 10
E 39 38 40 11 0 0 6 5 10 7
E 40 41 15 39 0 0 6 11 12 10
E 41 40 37 45 2 2 11 6 10 12
E 42 43 27 23 3 3 8 9 9 12
E 43 42 29 29 0 0 9 8 12 9
E 44 45 35 31 2 2 10 11 11 12
E 45 44 41 37 0 0 11 10 12 11

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 2 2 0 5 7 3
E 9 8 26 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 3 3 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 19 3 3 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 2 2 4 6 7 4
E 19 18 15 15 0 0 6 4 4 7
E 20 21 18 22 0 0 4 7 6 7
E 21 20 25 28 2 2 7 4 7 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 26 3 3 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 2 2 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 3 3 3 6 4 7
E 15 14 19 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 7 4
E 19 18 15 15 3 3 6 4 4 7
E 20 21 22 18 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 20 17 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 4 2
E 5 4 24 21 0 0 3 0 2 4
E 6 7 4 8 0 0 0 4 5 4
E 7 6 28 25 0 0 4 0 4 5
E 8 9 6 10 1 1 0 5 7 5
E 9 8 29 29 0 0 5 0 5 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 3 3 1 6 7 0
E 14 15 13 16 0 0 1 7 3 7
E 15 14 19 19 3 3 7 1 7 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 1 1 2 7 7 3
E 19 18 15 15 0 0 7 2 3 7
E 20 21 18 3 0 0 2 3 2 7
E 21 20 5 22 3 3 3 2 7 2
E 22 23 21 24 0 0 3 8 6 7
E 23 22 27 27 3 3 8 3 7 6
E 24 25 22 5 0 0 3 4 4 6
E 25 24 7 26 0 0 4 3 6 4
E 26 27 25 28 3 3 4 8 7 6
E 27 26 23 23 0 0 8 4 6 7
E 28 29 26 7 0 0 4 5 5 7
E 29 28 9 9 3 3 5 4 7 5

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 20 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 4 2
E 5 4 21 24 0 0 3 0 2 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 25 28 0 0 4 0 4 5
E 8 9 10 6 0 0 0 5 7 5
E 9 8 29 29 3 3 5 0 5 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 16 13 3 3 1 7 3 7
E 15 14 19 19 0 0 7 1 7 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 7 3
E 19 18 15 15 3 3 7 2 3 7
E 20 21 3 18 1 1 2 3 2 7
E 21 20 22 5 0 0 3 2 7 2
E 22 23 24 21 3 3 3 8 6 7
E 23 22 27 27 0 0 8 3 7 6
E 24 25 5 22 0 0 3 4 4 6
E 25 24 26 7 0 0 4 3 6 4
E 26 27 28 25 0 0 4 8 7 6
E 27 26 23 23 3 3 8 4 6 7
E 28 29 7 26 3 3 4 5 5 7
E 29 28 9 9 0 0 5 4 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 2 2 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 15 3 3 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 7 2
E 15 14 11 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 2 2 3 2 7 1
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 3 3 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 2 2 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 12 1 2 2 1 6 2 7
E 11 10 15 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 11 3 3 6 2 2 7
E 16 17 3 14 3 3 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 2 2 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 3 3 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 6 2 0 0 0 1 0 7
E 1 0 12 8 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 17 0 0 3 0 1 3
E 6 7 4 0 3 3 0 4 7 3
E 7 6 24 21 0 0 4 0 3 7
E 8 9 1 10 0 0 1 5 6 7
E 9 8 27 27 3 3 5 1 7 6
E 10 11 8 12 0 0 1 6 2 6
E 11 10 15 26 0 0 6 1 6 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 7 2
E 15 14 26 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 3 3 3 2 7 1
E 18 19 17 20 0 0 3 7 5 7
E 19 18 23 28 2 2 7 3 7 5
E 20 21 18 5 0 0 3 4 3 5
E 21 20 7 22 0 0 4 3 5 3
E 22 23 21 24 0 0 4 7 4 5
E 23 22 28 19 0 0 7 4 5 4
E 24 25 22 7 3 3 4 8 7 4
E 25 24 29 29 0 0 8 4 4 7
E 26 27 11 15 2 2 6 5 7 6
E 27 26 9 9 0 0 5 6 6 7
E 28 29 19 23 0 0 7 8 4 7
E 29 28 25 25 3 3 8 7 7 4

9 30 8 30
E 0 1 2 6 3 3 0 1 0 7
E 1 0 8 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 20 0 0 3 0 1 3
E 6 7 0 4 0 0 0 4 7 3
E 7 6 21 24 3 3 4 0 3 7
E 8 9 10 1 3 3 1 5 6 7
E 9 8 27 27 0 0 5 1 7 6
E 10 11 12 8 0 0 1 6 2 6
E 11 10 26 15 0 0 6 1 6 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 26 2 2 6 2 2 7
E 16 17 3 14 1 1 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 20 17 3 3 3 7 5 7
E 19 18 28 23 0 0 7 3 7 5
E 20 21 5 18 0 0 3 4 3 5
E 21 20 22 7 0 0 4 3 5 3
E 22 23 24 21 0 0 4 7 4 5
E 23 22 19 28 0 0 7 4 5 4
E 24 25 7 22 0 0 4 8 7 4
E 25 24 29 29 3 3 8 4 4 7
E 26 27 15 11 0 0 6 5 7 6
E 27 26 9 9 3 3 5 6 6 7
E 28 29 23 19 2 2 7 8 4 7
E 29 28 25 25 0 0 8 7 7 4

10 36 10 36
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 20 17 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 4 2
E 5 4 24 21 0 0 3 0 2 4
E 6 7 4 8 0 0 0 4 5 4
E 7 6 30 25 0 0 4 0 4 5
E 8 9 6 10 1 1 0 5 9 5
E 9 8 32 31 0 0 5 0 5 9
E 10 11 8 0 0 0 0 6 0 9
E 11 10 12 12 3 3 6 0 9 0
E 12 13 11 11 0 0 6 1 0 9
E 13 12 1 14 3 3 1 6 9 0
E 14 15 13 16 0 0 1 7 3 9
E 15 14 19 19 3 3 7 1 9 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 3 3 2 7 9 3
E 19 18 15 15 0 0 7 2 3 9
E 20 21 18 3 0 0 2 3 2 9
E 21 20 5 22 3 3 3 2 9 2
E 22 23 21 24 0 0 3 8 6 9
E 23 22 27 34 3 3 8 3 9 6
E 24 25 22 5 0 0 3 4 4 6
E 25 24 7 26 0 0 4 3 6 4
E 26 27 25 28 0 0 4 8 7 6
E 27 26 34 23 0 0 8 4 6 7
E 28 29 26 30 0 0 4 9 8 7
E 29 28 33 35 0 0 9 4 7 8
E 30 31 28 7 0 0 4 5 5 8
E 31 30 9 32 0 0 5 4 8 5
E 32 33 31 9 2 2 5 9 9 8
E 33 32 35 29 0 0 9 5 8 9
E 34 35 23 27 0 0 8 9 7 9
E 35 34 29 33 2 2 9 8 9 7

10 36 10 36
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 20 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 4 2
E 5 4 21 24 0 0 3 0 2 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 25 30 0 0 4 0 4 5
E 8 9 10 6 0 0 0 5 9 5
E 9 8 31 32 2 2 5 0 5 9
E 10 11 0 8 1 1 0 6 0 9
E 11 10 12 12 0 0 6 0 9 0
E 12 13 11 11 3 3 6 1 0 9
E 13 12 14 1 0 0 1 6 9 0
E 14 15 16 13 3 3 1 7 3 9
E 15 14 19 19 0 0 7 1 9 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 9 3
E 19 18 15 15 3 3 7 2 3 9
E 20 21 3 18 3 3 2 3 2 9
E 21 20 22 5 0 0 3 2 9 2
E 22 23 24 21 3 3 3 8 6 9
E 23 22 34 27 0 0 8 3 9 6
E 24 25 5 22 0 0 3 4 4 6
E 25 24 26 7 0 0 4 3 6 4
E 26 27 28 25 0 0 4 8 7 6
E 27 26 23 34 0 0 8 4 6 7
E 28 29 30 26 0 0 4 9 8 7
E 29 28 35 33 0 0 9 4 7 8
E 30 31 7 28 0 0 4 5 5 8
E 31 30 32 9 0 0 5 4 8 5
E 32 33 9 31 0 0 5 9 9 8
E 33 32 29 35 2 2 9 5 8 9
E 34 35 27 23 3 3 8 9 7 9
E 35 34 33 29 0 0 9 8 9 7

10 36 10 36
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 22 17 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 4 2
E 5 4 26 23 0 0 3 0 2 4
E 6 7 4 8 0 0 0 4 6 4
E 7 6 30 27 0 0 4 0 4 6
E 8 9 6 10 1 1 0 5 9 6
E 9 8 32 31 0 0 5 0 6 9
E 10 11 8 0 0 0 0 6 0 9
E 11 10 12 12 3 3 6 0 9 0
E 12 13 11 11 0 0 6 1 0 9
E 13 12 1 14 3 3 1 6 9 0
E 14 15 13 16 0 0 1 7 3 9
E 15 14 19 34 2 2 7 1 9 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 0 0 2 7 7 3
E 19 18 34 15 0 0 7 2 3 7
E 20 21 18 22 0 0 2 8 5 7
E 21 20 25 35 0 0 8 2 7 5
E 22 23 20 3 0 0 2 3 2 5
E 23 22 5 24 0 0 3 2 5 2
E 24 25 23 26 3 3 3 8 9 5
E 25 24 35 21 0 0 8 3 5 9
E 26 27 24 5 0 0 3 4 4 9
E 27 26 7 28 3 3 4 3 9 4
E 28 29 27 30 0 0 4 9 8 9
E 29 28 33 33 3 3 9 4 9 8
E 30 31 28 7 0 0 4 5 6 8
E 31 30 9 32 0 0 5 4 8 6
E 32 33 31 9 3 3 5 9 9 8
E 33 32 29 29 0 0 9 5 8 9
E 34 35 15 19 0 0 7 8 7 9
E 35 34 21 25 2 2 8 7 9 7

10 36 10 36
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 22 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 4 2
E 5 4 23 26 0 0 3 0 2 4
E 6 7 8 4 0 0 0 4 6 4
E 7 6 27 30 0 0 4 0 4 6
E 8 9 10 6 0 0 0 5 9 6
E 9 8 31 32 3 3 5 0 6 9
E 10 11 0 8 1 1 0 6 0 9
E 11 10 12 12 0 0 6 0 9 0
E 12 13 11 11 3 3 6 1 0 9
E 13 12 14 1 0 0 1 6 9 0
E 14 15 16 13 3 3 1 7 3 9
E 15 14 34 19 0 0 7 1 9 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 7 3
E 19 18 15 34 0 0 7 2 3 7
E 20 21 22 18 0 0 2 8 5 7
E 21 20 35 25 0 0 8 2 7 5
E 22 23 3 20 0 0 2 3 2 5
E 23 22 24 5 0 0 3 2 5 2
E 24 25 26 23 0 0 3 8 9 5
E 25 24 21 35 2 2 8 3 5 9
E 26 27 5 24 3 3 3 4 4 9
E 27 26 28 7 0 0 4 3 9 4
E 28 29 30 27 3 3 4 9 8 9
E 29 28 33 33 0 0 9 4 9 8
E 30 31 7 28 0 0 4 5 6 8
E 31 30 32 9 0 0 5 4 8 6
E 32 33 9 31 0 0 5 9 9 8
E 33 32 29 29 3 3 9 5 8 9
E 34 35 19 15 2 2 7 8 7 9
E 35 34 25 21 0 0 8 7 9 7

6 18 5 18
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 17 17 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 7 0 0 4 5 3 4
E 17 16 9 9 3 3 5 4 4 3

7 20 5 20
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 15 15 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 16 16 3 3 3 0 4 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 1 1 0 5 4 3
E 9 8 19 19 0 0 5 0 3 4
E 10 11 8 0 0 0 0 6 0 4
E 11 10 12 12 3 3 6 0 4 0
E 12 13 11 11 0 0 6 1 0 4
E 13 12 1 14 2 2 1 6 4 0
E 14 15 13 1 0 0 1 2 1 4
E 15 14 3 3 3 3 2 1 4 1
E 16 17 5 5 0 0 3 4 2 4
E 17 16 7 18 2 2 4 3 4 2
E 18 19 17 7 0 0 4 5 3 4
E 19 18 9 9 3 3 5 4 4 3

8 24 6 24
E 0 1 10 2 0 0 0 1 1 2
E 1 0 13 14 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 12 12 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 2 2 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 3 5
E 9 8 17 17 3 3 5 0 5 3
E 10 11 8 0 0 0 0 6 2 3
E 11 10 15 16 0 0 6 0 3 2
E 12 13 3 3 3 3 2 1 5 1
E 13 12 14 1 0 0 1 2 1 5
E 14 15 1 13 2 2 1 6 5 2
E 15 14 16 11 0 0 6 1 2 5
E 16 17 11 15 2 2 6 5 5 3
E 17 16 9 9 0 0 5 6 3 5
E 18 19 7 20 0 0 4 3 0 4
E 19 18 22 5 0 0 3 4 4 0
E 20 21 18 7 2 2 4 7 5 0
E 21 20 23 23 0 0 7 4 0 5
E 22 23 5 19 0 0 3 7 0 5
E 23 22 21 21 3 3 7 3 5 0

6 18 5 18
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 17 17 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 7 0 0 4 5 3 4
E 17 16 9 9 3 3 5 4 4 3

6 18 5 18
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 16 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 17 17 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 7 15 3 3 4 5 3 4
E 17 16 9 9 0 0 5 4 4 3

6 18 5 18
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 17 17 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 7 0 0 4 5 3 4
E 17 16 9 9 3 3 5 4 4 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 1 1 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 1 1 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 20 5 20
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 15 15 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 16 16 3 3 3 0 4 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 1 1 0 5 4 3
E 9 8 19 19 0 0 5 0 3 4
E 10 11 8 0 0 0 0 6 0 4
E 11 10 12 12 3 3 6 0 4 0
E 12 13 11 11 0 0 6 1 0 4
E 13 12 1 14 2 2 1 6 4 0
E 14 15 13 1 0 0 1 2 1 4
E 15 14 3 3 3 3 2 1 4 1
E 16 17 5 5 0 0 3 4 2 4
E 17 16 7 18 3 3 4 3 4 2
E 18 19 17 7 0 0 4 5 3 4
E 19 18 9 9 3 3 5 4 4 3

8 24 6 24
E 0 1 10 2 0 0 0 1 1 2
E 1 0 13 14 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 12 12 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 3 3 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 3 5
E 9 8 17 17 3 3 5 0 5 3
E 10 11 8 0 0 0 0 6 2 3
E 11 10 15 16 0 0 6 0 3 2
E 12 13 3 3 3 3 2 1 5 1
E 13 12 14 1 0 0 1 2 1 5
E 14 15 1 13 2 2 1 6 5 2
E 15 14 16 11 0 0 6 1 2 5
E 16 17 11 15 2 2 6 5 5 3
E 17 16 9 9 0 0 5 6 3 5
E 18 19 7 20 0 0 4 3 0 4
E 19 18 22 5 0 0 3 4 4 0
E 20 21 18 7 2 2 4 7 5 0
E 21 20 23 23 0 0 7 4 0 5
E 22 23 5 19 0 0 3 7 0 5
E 23 22 21 21 3 3 7 3 5 0

8 24 6 24
E 0 1 2 10 0 0 0 1 1 2
E 1 0 14 13 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 12 12 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 18 20 2 2 4 0 4 5
E 8 9 10 6 1 1 0 5 3 5
E 9 8 17 17 0 0 5 0 5 3
E 10 11 0 8 0 0 0 6 2 3
E 11 10 16 15 0 0 6 0 3 2
E 12 13 3 3 0 0 2 1 5 1
E 13 12 1 14 2 2 1 2 1 5
E 14 15 13 1 0 0 1 6 5 2
E 15 14 11 16 2 2 6 1 2 5
E 16 17 15 11 0 0 6 5 5 3
E 17 16 9 9 3 3 5 6 3 5
E 18 19 20 7 0 0 4 3 0 4
E 19 18 5 22 0 0 3 4 4 0
E 20 21 7 18 0 0 4 7 5 0
E 21 20 23 23 3 3 7 4 0 5
E 22 23 19 5 3 3 3 7 0 5
E 23 22 21 21 0 0 7 3 5 0

8 24 6 24
E 0 1 10 2 0 0 0 1 1 2
E 1 0 13 14 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 12 12 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 2 2 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 3 5
E 9 8 17 17 3 3 5 0 5 3
E 10 11 8 0 0 0 0 6 2 3
E 11 10 15 16 0 0 6 0 3 2
E 12 13 3 3 3 3 2 1 5 1
E 13 12 14 1 0 0 1 2 1 5
E 14 15 1 13 2 2 1 6 5 2
E 15 14 16 11 0 0 6 1 2 5
E 16 17 11 15 3 3 6 5 5 3
E 17 16 9 9 0 0 5 6 3 5
E 18 19 7 20 0 0 4 3 0 4
E 19 18 22 5 0 0 3 4 4 0
E 20 21 18 7 2 2 4 7 5 0
E 21 20 23 23 0 0 7 4 0 5
E 22 23 5 19 0 0 3 7 0 5
E 23 22 21 21 3 3 7 3 5 0

8 24 6 24
E 0 1 2 10 0 0 0 1 1 2
E 1 0 14 13 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 12 12 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 18 20 2 2 4 0 4 5
E 8 9 10 6 1 1 0 5 3 5
E 9 8 17 17 0 0 5 0 5 3
E 10 11 0 8 0 0 0 6 2 3
E 11 10 16 15 0 0 6 0 3 2
E 12 13 3 3 0 0 2 1 5 1
E 13 12 1 14 2 2 1 2 1 5
E 14 15 13 1 0 0 1 6 5 2
E 15 14 11 16 3 3 6 1 2 5
E 16 17 15 11 0 0 6 5 5 3
E 17 16 9 9 3 3 5 6 3 5
E 18 19 20 7 0 0 4 3 0 4
E 19 18 5 22 0 0 3 4 4 0
E 20 21 7 18 0 0 4 7 5 0
E 21 20 23 23 3 3 7 4 0 5
E 22 23 19 5 2 2 3 7 0 5
E 23 22 21 21 0 0 7 3 5 0

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 5 2
E 5 4 20 19 0 0 3 0 2 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 24 22 2 2 4 0 5 3
E 8 9 6 10 1 1 0 5 5 3
E 9 8 26 25 0 0 5 0 3 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 2 2 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 1 1 2 1 5 1
E 16 17 15 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 5 3 3 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 7 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 2 2 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 5 2
E 5 4 19 20 3 3 3 0 2 5
E 6 7 8 4 1 1 0 4 3 5
E 7 6 22 24 0 0 4 0 5 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 26 2 2 5 0 3 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 2 2 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 18 15 1 1 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 5 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 24 7 2 2 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5

6 18 5 18
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 16 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 17 17 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 7 0 0 4 5 3 4
E 17 16 9 9 3 3 5 4 4 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 2 2 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 1 1 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 1 1 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 21 21 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 2 2 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 2 2 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 9 3 3 5 4 5 3

7 22 6 22
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 21 21 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 2 2 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 7 18 2 2 4 5 3 5
E 21 20 9 9 0 0 5 4 5 3

7 22 6 22
E 0 1 8 2 3 3 0 1 4 1
E 1 0 10 10 0 0 1 0 1 4
E 2 3 0 4 0 0 0 2 5 4
E 3 2 21 21 3 3 2 0 4 5
E 4 5 2 6 0 0 0 3 3 5
E 5 4 17 20 0 0 3 0 5 3
E 6 7 4 8 0 0 0 4 2 3
E 7 6 13 16 0 0 4 0 3 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 12 0 0 5 0 2 1
E 10 11 1 1 3 3 1 5 4 1
E 11 10 14 9 0 0 5 1 1 4
E 12 13 9 14 0 0 5 4 0 2
E 13 12 18 7 0 0 4 5 2 0
E 14 15 12 11 1 1 5 6 4 0
E 15 14 19 19 0 0 6 5 0 4
E 16 17 7 18 2 2 4 3 4 3
E 17 16 20 5 0 0 3 4 3 4
E 18 19 16 13 0 0 4 6 0 4
E 19 18 15 15 3 3 6 4 4 0
E 20 21 5 17 3 3 3 2 4 5
E 21 20 3 3 0 0 2 3 5 4

7 22 6 22
E 0 1 2 8 0 0 0 1 4 1
E 1 0 10 10 3 3 1 0 1 4
E 2 3 4 0 3 3 0 2 5 4
E 3 2 21 21 0 0 2 0 4 5
E 4 5 6 2 0 0 0 3 3 5
E 5 4 20 17 0 0 3 0 5 3
E 6 7 8 4 0 0 0 4 2 3
E 7 6 16 13 0 0 4 0 3 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 12 11 0 0 5 0 2 1
E 10 11 1 1 0 0 1 5 4 1
E 11 10 9 14 1 1 5 1 1 4
E 12 13 14 9 0 0 5 4 0 2
E 13 12 7 18 0 0 4 5 2 0
E 14 15 11 12 0 0 5 6 4 0
E 15 14 19 19 3 3 6 5 0 4
E 16 17 18 7 0 0 4 3 4 3
E 17 16 5 20 3 3 3 4 3 4
E 18 19 13 16 2 2 4 6 0 4
E 19 18 15 15 0 0 6 4 4 0
E 20 21 17 5 0 0 3 2 4 5
E 21 20 3 3 3 3 2 3 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 1 1 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 1 1 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 21 21 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 9 0 0 5 6 4 5
E 21 20 11 11 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 1 1 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 2 2 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 1 1 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

8 24 6 24
E 0 1 10 2 0 0 0 1 1 2
E 1 0 13 14 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 12 12 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 3 3 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 3 5
E 9 8 17 17 3 3 5 0 5 3
E 10 11 8 0 0 0 0 6 2 3
E 11 10 15 16 0 0 6 0 3 2
E 12 13 3 3 3 3 2 1 5 1
E 13 12 14 1 0 0 1 2 1 5
E 14 15 1 13 2 2 1 6 5 2
E 15 14 16 11 0 0 6 1 2 5
E 16 17 11 15 2 2 6 5 5 3
E 17 16 9 9 0 0 5 6 3 5
E 18 19 7 20 0 0 4 3 0 4
E 19 18 22 5 0 0 3 4 4 0
E 20 21 18 7 3 3 4 7 5 0
E 21 20 23 23 0 0 7 4 0 5
E 22 23 5 19 0 0 3 7 0 5
E 23 22 21 21 3 3 7 3 5 0

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 7 3
E 9 8 24 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 1 1 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 26 2 2 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 26 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 27 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 3 3 5 7 7 6
E 25 24 27 21 0 0 7 5 6 7
E 26 27 15 19 0 0 6 7 5 7
E 27 26 21 25 3 3 7 6 7 5

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 24 3 3 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 2 2 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 1 1 3 6 4 7
E 15 14 26 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 26 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 27 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 7 6
E 25 24 21 27 3 3 7 5 6 7
E 26 27 19 15 2 2 6 7 5 7
E 27 26 25 21 0 0 7 6 7 5

8 24 6 24
E 0 1 10 2 0 0 0 1 1 2
E 1 0 13 14 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 12 12 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 2 2 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 3 5
E 9 8 17 17 3 3 5 0 5 3
E 10 11 8 0 0 0 0 6 2 3
E 11 10 15 16 0 0 6 0 3 2
E 12 13 3 3 3 3 2 1 5 1
E 13 12 14 1 0 0 1 2 1 5
E 14 15 1 13 2 2 1 6 5 2
E 15 14 16 11 0 0 6 1 2 5
E 16 17 11 15 3 3 6 5 5 3
E 17 16 9 9 0 0 5 6 3 5
E 18 19 7 20 0 0 4 3 0 4
E 19 18 22 5 0 0 3 4 4 0
E 20 21 18 7 3 3 4 7 5 0
E 21 20 23 23 0 0 7 4 0 5
E 22 23 5 19 0 0 3 7 0 5
E 23 22 21 21 3 3 7 3 5 0

8 24 6 24
E 0 1 2 10 0 0 0 1 1 2
E 1 0 14 13 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 12 12 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 18 20 3 3 4 0 4 5
E 8 9 10 6 1 1 0 5 3 5
E 9 8 17 17 0 0 5 0 5 3
E 10 11 0 8 0 0 0 6 2 3
E 11 10 16 15 0 0 6 0 3 2
E 12 13 3 3 0 0 2 1 5 1
E 13 12 1 14 2 2 1 2 1 5
E 14 15 13 1 0 0 1 6 5 2
E 15 14 11 16 3 3 6 1 2 5
E 16 17 15 11 0 0 6 5 5 3
E 17 16 9 9 3 3 5 6 3 5
E 18 19 20 7 0 0 4 3 0 4
E 19 18 5 22 0 0 3 4 4 0
E 20 21 7 18 0 0 4 7 5 0
E 21 20 23 23 3 3 7 4 0 5
E 22 23 19 5 2 2 3 7 0 5
E 23 22 21 21 0 0 7 3 5 0

8 24 6 24
E 0 1 10 2 0 0 0 1 1 2
E 1 0 13 14 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 12 12 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 3 3 3 0 5 4
E 6 7 4 8 1 1 0 4 5 4
E 7 6 20 18 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 3 5
E 9 8 17 17 3 3 5 0 5 3
E 10 11 8 0 0 0 0 6 2 3
E 11 10 15 16 0 0 6 0 3 2
E 12 13 3 3 3 3 2 1 5 1
E 13 12 14 1 0 0 1 2 1 5
E 14 15 1 13 2 2 1 6 5 2
E 15 14 16 11 0 0 6 1 2 5
E 16 17 11 15 3 3 6 5 5 3
E 17 16 9 9 0 0 5 6 3 5
E 18 19 7 20 0 0 4 3 0 4
E 19 18 22 5 0 0 3 4 4 0
E 20 21 18 7 2 2 4 7 5 0
E 21 20 23 23 0 0 7 4 0 5
E 22 23 5 19 0 0 3 7 0 5
E 23 22 21 21 3 3 7 3 5 0

8 24 6 24
E 0 1 2 10 0 0 0 1 1 2
E 1 0 14 13 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 12 12 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 18 20 2 2 4 0 4 5
E 8 9 10 6 1 1 0 5 3 5
E 9 8 17 17 0 0 5 0 5 3
E 10 11 0 8 0 0 0 6 2 3
E 11 10 16 15 0 0 6 0 3 2
E 12 13 3 3 0 0 2 1 5 1
E 13 12 1 14 2 2 1 2 1 5
E 14 15 13 1 0 0 1 6 5 2
E 15 14 11 16 3 3 6 1 2 5
E 16 17 15 11 0 0 6 5 5 3
E 17 16 9 9 3 3 5 6 3 5
E 18 19 20 7 0 0 4 3 0 4
E 19 18 5 22 0 0 3 4 4 0
E 20 21 7 18 0 0 4 7 5 0
E 21 20 23 23 3 3 7 4 0 5
E 22 23 19 5 3 3 3 7 0 5
E 23 22 21 21 0 0 7 3 5 0

8 24 6 24
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 4 1
E 3 2 15 15 0 0 2 0 1 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 16 16 3 3 3 0 4 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 1 1 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 0 0 0 0 6 0 4
E 11 10 12 12 3 3 6 0 4 0
E 12 13 11 11 0 0 6 1 0 4
E 13 12 1 14 3 3 1 6 4 0
E 14 15 13 1 0 0 1 2 1 4
E 15 14 3 3 3 3 2 1 4 1
E 16 17 5 5 0 0 3 4 2 4
E 17 16 7 18 2 2 4 3 4 2
E 18 19 17 20 0 0 4 7 5 4
E 19 18 23 23 3 3 7 4 4 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 2 2 5 7 4 5
E 23 22 19 19 0 0 7 5 5 4

8 24 6 24
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 4 1
E 3 2 15 15 3 3 2 0 1 4
E 4 5 6 2 1 1 0 3 2 4
E 5 4 16 16 0 0 3 0 4 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 22 2 2 5 0 3 4
E 10 11 0 8 1 1 0 6 0 4
E 11 10 12 12 0 0 6 0 4 0
E 12 13 11 11 3 3 6 1 0 4
E 13 12 14 1 0 0 1 6 4 0
E 14 15 1 13 3 3 1 2 1 4
E 15 14 3 3 0 0 2 1 4 1
E 16 17 5 5 3 3 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 2 2 4 7 5 4
E 19 18 23 23 0 0 7 4 4 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 19 3 3 7 5 5 4

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 6 2
E 5 4 17 17 0 0 3 0 2 6
E 6 7 4 8 0 0 0 4 3 6
E 7 6 20 18 3 3 4 0 6 3
E 8 9 6 10 1 1 0 5 6 3
E 9 8 24 21 0 0 5 0 3 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 2 2 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 2 2 2 1 6 1
E 16 17 15 3 0 0 2 3 2 6
E 17 16 5 5 3 3 3 2 6 2
E 18 19 7 20 0 0 4 7 5 6
E 19 18 23 26 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 4 5
E 23 22 26 19 0 0 7 5 5 4
E 24 25 22 9 1 1 5 8 6 4
E 25 24 27 27 0 0 8 5 4 6
E 26 27 19 23 0 0 7 8 4 6
E 27 26 25 25 3 3 8 7 6 4

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 6 2
E 5 4 17 17 3 3 3 0 2 6
E 6 7 8 4 1 1 0 4 3 6
E 7 6 18 20 0 0 4 0 6 3
E 8 9 10 6 0 0 0 5 6 3
E 9 8 21 24 1 1 5 0 3 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 2 2 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 3 15 2 2 2 3 2 6
E 17 16 5 5 0 0 3 2 6 2
E 18 19 20 7 3 3 4 7 5 6
E 19 18 26 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 4 5
E 23 22 19 26 0 0 7 5 5 4
E 24 25 9 22 0 0 5 8 6 4
E 25 24 27 27 3 3 8 5 4 6
E 26 27 23 19 3 3 7 8 4 6
E 27 26 25 25 0 0 8 7 6 4

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 7 1
E 3 2 15 15 0 0 2 0 1 7
E 4 5 2 6 0 0 0 3 2 7
E 5 4 18 16 3 3 3 0 7 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 10 1 1 0 5 7 3
E 9 8 26 25 0 0 5 0 3 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 2 2 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 3 3 3 2 1 7 1
E 16 17 5 18 0 0 3 7 4 7
E 17 16 21 28 2 2 7 3 7 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 5 4
E 21 20 28 17 0 0 7 4 4 5
E 22 23 20 24 0 0 4 8 6 5
E 23 22 27 29 0 0 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 7 6
E 27 26 29 23 0 0 8 5 6 7
E 28 29 17 21 0 0 7 8 5 7
E 29 28 23 27 2 2 8 7 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 7 1
E 3 2 15 15 0 0 2 0 1 7
E 4 5 2 6 0 0 0 3 2 7
E 5 4 18 16 2 2 3 0 7 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 10 1 1 0 5 7 3
E 9 8 26 25 0 0 5 0 3 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 2 2 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 3 3 3 2 1 7 1
E 16 17 5 18 0 0 3 7 4 7
E 17 16 21 28 2 2 7 3 7 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 5 4
E 21 20 28 17 0 0 7 4 4 5
E 22 23 20 24 0 0 4 8 6 5
E 23 22 27 29 0 0 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 7 6
E 27 26 29 23 0 0 8 5 6 7
E 28 29 17 21 0 0 7 8 5 7
E 29 28 23 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 7 1
E 3 2 15 15 3 3 2 0 1 7
E 4 5 6 2 1 1 0 3 2 7
E 5 4 16 18 0 0 3 0 7 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 7 3
E 9 8 25 26 3 3 5 0 3 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 1 13 2 2 1 2 1 7
E 15 14 3 3 0 0 2 1 7 1
E 16 17 18 5 2 2 3 7 4 7
E 17 16 28 21 0 0 7 3 7 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 5 4
E 21 20 17 28 0 0 7 4 4 5
E 22 23 24 20 0 0 4 8 6 5
E 23 22 29 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 7 6
E 27 26 23 29 3 3 8 5 6 7
E 28 29 21 17 2 2 7 8 5 7
E 29 28 27 23 0 0 8 7 7 5

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 5 2
E 5 4 20 19 0 0 3 0 2 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 24 22 3 3 4 0 5 3
E 8 9 6 10 1 1 0 5 5 3
E 9 8 26 25 0 0 5 0 3 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 2 2 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 1 1 2 1 5 1
E 16 17 15 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 5 3 3 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 7 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 2 2 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 5 2
E 5 4 19 20 3 3 3 0 2 5
E 6 7 8 4 1 1 0 4 3 5
E 7 6 22 24 0 0 4 0 5 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 26 2 2 5 0 3 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 2 2 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 18 15 1 1 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 5 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 24 7 3 3 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 5 2
E 5 4 20 19 0 0 3 0 2 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 24 22 2 2 4 0 5 3
E 8 9 6 10 1 1 0 5 5 3
E 9 8 26 25 0 0 5 0 3 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 2 2 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 1 1 2 1 5 1
E 16 17 15 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 5 3 3 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 7 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 5 2
E 5 4 19 20 3 3 3 0 2 5
E 6 7 8 4 1 1 0 4 3 5
E 7 6 22 24 0 0 4 0 5 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 26 3 3 5 0 3 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 2 2 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 18 15 1 1 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 5 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 24 7 2 2 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 5 2
E 5 4 20 19 0 0 3 0 2 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 24 22 2 2 4 0 5 3
E 8 9 6 10 1 1 0 5 5 3
E 9 8 26 25 0 0 5 0 3 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 1 1 2 1 5 1
E 16 17 15 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 5 3 3 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 7 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 2 2 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 5 2
E 5 4 19 20 3 3 3 0 2 5
E 6 7 8 4 1 1 0 4 3 5
E 7 6 22 24 0 0 4 0 5 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 26 2 2 5 0 3 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 18 15 1 1 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 5 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 24 7 2 2 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 5 2
E 5 4 20 19 0 0 3 0 2 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 24 22 2 2 4 0 5 3
E 8 9 6 10 1 1 0 5 5 3
E 9 8 26 25 0 0 5 0 3 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 2 2 2 1 5 1
E 16 17 15 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 5 2 2 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 7 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 2 2 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 5 2
E 5 4 19 20 2 2 3 0 2 5
E 6 7 8 4 1 1 0 4 3 5
E 7 6 22 24 0 0 4 0 5 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 26 2 2 5 0 3 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 18 15 2 2 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 5 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 24 7 2 2 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5

10 34 9 34
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 22 17 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 8 2
E 5 4 24 23 0 0 3 0 2 8
E 6 7 4 8 0 0 0 4 4 8
E 7 6 28 26 2 2 4 0 8 4
E 8 9 6 10 1 1 0 5 8 4
E 9 8 30 29 0 0 5 0 4 8
E 10 11 8 0 0 0 0 6 0 8
E 11 10 12 12 3 3 6 0 8 0
E 12 13 11 11 0 0 6 1 0 8
E 13 12 1 14 1 1 1 6 8 0
E 14 15 13 16 0 0 1 7 3 8
E 15 14 19 32 2 2 7 1 8 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 0 0 2 7 6 3
E 19 18 32 15 0 0 7 2 3 6
E 20 21 18 22 0 0 2 8 5 6
E 21 20 25 33 0 0 8 2 6 5
E 22 23 20 3 0 0 2 3 2 5
E 23 22 5 24 0 0 3 2 5 2
E 24 25 23 5 3 3 3 8 8 5
E 25 24 33 21 0 0 8 3 5 8
E 26 27 7 28 0 0 4 9 7 8
E 27 26 31 31 3 3 9 4 8 7
E 28 29 26 7 0 0 4 5 4 7
E 29 28 9 30 0 0 5 4 7 4
E 30 31 29 9 2 2 5 9 8 7
E 31 30 27 27 0 0 9 5 7 8
E 32 33 15 19 0 0 7 8 6 8
E 33 32 21 25 3 3 8 7 8 6

10 34 9 34
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 22 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 8 2
E 5 4 23 24 3 3 3 0 2 8
E 6 7 8 4 1 1 0 4 4 8
E 7 6 26 28 0 0 4 0 8 4
E 8 9 10 6 0 0 0 5 8 4
E 9 8 29 30 2 2 5 0 4 8
E 10 11 0 8 1 1 0 6 0 8
E 11 10 12 12 0 0 6 0 8 0
E 12 13 11 11 3 3 6 1 0 8
E 13 12 14 1 0 0 1 6 8 0
E 14 15 16 13 1 1 1 7 3 8
E 15 14 32 19 0 0 7 1 8 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 6 3
E 19 18 15 32 0 0 7 2 3 6
E 20 21 22 18 0 0 2 8 5 6
E 21 20 33 25 0 0 8 2 6 5
E 22 23 3 20 0 0 2 3 2 5
E 23 22 24 5 0 0 3 2 5 2
E 24 25 5 23 0 0 3 8 8 5
E 25 24 21 33 3 3 8 3 5 8
E 26 27 28 7 2 2 4 9 7 8
E 27 26 31 31 0 0 9 4 8 7
E 28 29 7 26 0 0 4 5 4 7
E 29 28 30 9 0 0 5 4 7 4
E 30 31 9 29 0 0 5 9 8 7
E 31 30 27 27 3 3 9 5 7 8
E 32 33 19 15 2 2 7 8 6 8
E 33 32 25 21 0 0 8 7 8 6

7 22 6 22
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 21 21 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 3 3 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 9 0 0 5 6 4 5
E 21 20 11 11 3 3 6 5 5 4

7 22 6 22
E 0 1 2 10 2 2 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 20 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 21 21 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 3 3 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 3 3 5 6 4 5
E 21 20 11 11 0 0 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 2 2 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 1 1 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 1 1 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 21 21 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 2 2 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 2 2 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 9 3 3 5 4 5 3

7 22 6 22
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 21 21 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 3 3 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 2 2 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 7 18 2 2 4 5 3 5
E 21 20 9 9 0 0 5 4 5 3

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 1 1 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 3 3 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 3 3 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 1 1 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 3 3 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 2 2 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 2 2 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 1 1 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 3 3 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 2 2 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 1 1 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 2 2 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 7 3
E 9 8 24 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 2 2 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 26 2 2 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 26 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 27 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 3 3 5 7 7 6
E 25 24 27 21 0 0 7 5 6 7
E 26 27 15 19 0 0 6 7 5 7
E 27 26 21 25 3 3 7 6 7 5

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 24 3 3 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 2 2 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 2 2 3 6 4 7
E 15 14 26 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 26 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 27 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 7 6
E 25 24 21 27 3 3 7 5 6 7
E 26 27 19 15 2 2 6 7 5 7
E 27 26 25 21 0 0 7 6 7 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 24 23 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 2 2 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 1 1 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 23 24 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 2 2 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 22 18 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 1 1 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 2 2 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 2 2 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 1 1 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 2 2 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 2 2 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 2 2 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 2 2 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 12 2 0 0 0 1 1 0
E 1 0 16 15 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 17 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 19 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 8 12 1 1 0 6 6 5
E 11 10 25 25 0 0 6 0 5 6
E 12 13 10 0 0 0 0 7 0 6
E 13 12 14 14 3 3 7 0 6 0
E 14 15 13 13 0 0 7 1 0 6
E 15 14 1 16 3 3 1 7 6 0
E 16 17 15 1 0 0 1 2 1 6
E 17 16 3 18 2 2 2 1 6 1
E 18 19 17 3 0 0 2 3 2 6
E 19 18 5 20 2 2 3 2 6 2
E 20 21 19 5 0 0 3 4 3 6
E 21 20 7 22 3 3 4 3 6 3
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 3 3 5 4 6 4
E 24 25 23 9 0 0 5 6 5 6
E 25 24 11 11 3 3 6 5 6 5

8 26 7 26
E 0 1 2 12 0 0 0 1 1 0
E 1 0 15 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 19 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 24 0 0 5 0 4 5
E 10 11 12 8 0 0 0 6 6 5
E 11 10 25 25 3 3 6 0 5 6
E 12 13 0 10 1 1 0 7 0 6
E 13 12 14 14 0 0 7 0 6 0
E 14 15 13 13 3 3 7 1 0 6
E 15 14 16 1 0 0 1 7 6 0
E 16 17 1 15 3 3 1 2 1 6
E 17 16 18 3 0 0 2 1 6 1
E 18 19 3 17 2 2 2 3 2 6
E 19 18 20 5 0 0 3 2 6 2
E 20 21 5 19 2 2 3 4 3 6
E 21 20 22 7 0 0 4 3 6 3
E 22 23 7 21 3 3 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 3 3 5 6 5 6
E 25 24 11 11 0 0 6 5 6 5

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 7 3
E 9 8 24 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 1 1 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 26 2 2 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 26 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 27 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 3 3 5 7 7 6
E 25 24 27 21 0 0 7 5 6 7
E 26 27 15 19 0 0 6 7 5 7
E 27 26 21 25 3 3 7 6 7 5

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 24 3 3 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 3 3 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 1 1 3 6 4 7
E 15 14 26 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 26 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 27 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 7 6
E 25 24 21 27 3 3 7 5 6 7
E 26 27 19 15 2 2 6 7 5 7
E 27 26 25 21 0 0 7 6 7 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 24 23 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 1 1 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 1 1 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 23 24 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 3 3 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 1 1 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 22 18 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 2 2 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 2 2 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 1 1 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 7 1
E 3 2 15 15 0 0 2 0 1 7
E 4 5 2 6 0 0 0 3 2 7
E 5 4 18 16 3 3 3 0 7 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 10 1 1 0 5 7 3
E 9 8 26 25 0 0 5 0 3 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 3 3 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 3 3 3 2 1 7 1
E 16 17 5 18 0 0 3 7 4 7
E 17 16 21 28 2 2 7 3 7 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 5 4
E 21 20 28 17 0 0 7 4 4 5
E 22 23 20 24 0 0 4 8 6 5
E 23 22 27 29 0 0 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 7 6
E 27 26 29 23 0 0 8 5 6 7
E 28 29 17 21 0 0 7 8 5 7
E 29 28 23 27 2 2 8 7 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 7 1
E 3 2 15 15 0 0 2 0 1 7
E 4 5 2 6 0 0 0 3 2 7
E 5 4 18 16 2 2 3 0 7 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 10 1 1 0 5 7 3
E 9 8 26 25 0 0 5 0 3 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 3 3 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 3 3 3 2 1 7 1
E 16 17 5 18 0 0 3 7 4 7
E 17 16 21 28 2 2 7 3 7 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 5 4
E 21 20 28 17 0 0 7 4 4 5
E 22 23 20 24 0 0 4 8 6 5
E 23 22 27 29 0 0 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 7 6
E 27 26 29 23 0 0 8 5 6 7
E 28 29 17 21 0 0 7 8 5 7
E 29 28 23 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 7 1
E 3 2 15 15 3 3 2 0 1 7
E 4 5 6 2 1 1 0 3 2 7
E 5 4 16 18 0 0 3 0 7 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 7 3
E 9 8 25 26 3 3 5 0 3 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 1 13 3 3 1 2 1 7
E 15 14 3 3 0 0 2 1 7 1
E 16 17 18 5 2 2 3 7 4 7
E 17 16 28 21 0 0 7 3 7 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 5 4
E 21 20 17 28 0 0 7 4 4 5
E 22 23 24 20 0 0 4 8 6 5
E 23 22 29 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 7 6
E 27 26 23 29 3 3 8 5 6 7
E 28 29 21 17 2 2 7 8 5 7
E 29 28 27 23 0 0 8 7 7 5

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 5 2
E 5 4 20 19 0 0 3 0 2 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 24 22 3 3 4 0 5 3
E 8 9 6 10 1 1 0 5 5 3
E 9 8 26 25 0 0 5 0 3 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 1 1 2 1 5 1
E 16 17 15 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 5 3 3 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 7 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 2 2 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 5 2
E 5 4 19 20 3 3 3 0 2 5
E 6 7 8 4 1 1 0 4 3 5
E 7 6 22 24 0 0 4 0 5 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 26 2 2 5 0 3 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 18 15 1 1 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 5 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 24 7 3 3 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 5 2
E 5 4 20 19 0 0 3 0 2 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 24 22 2 2 4 0 5 3
E 8 9 6 10 1 1 0 5 5 3
E 9 8 26 25 0 0 5 0 3 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 1 1 2 1 5 1
E 16 17 15 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 5 3 3 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 7 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 5 2
E 5 4 19 20 3 3 3 0 2 5
E 6 7 8 4 1 1 0 4 3 5
E 7 6 22 24 0 0 4 0 5 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 26 3 3 5 0 3 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 18 15 1 1 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 5 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 24 7 2 2 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5

10 34 9 34
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 22 17 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 8 2
E 5 4 24 23 0 0 3 0 2 8
E 6 7 4 8 0 0 0 4 4 8
E 7 6 28 26 3 3 4 0 8 4
E 8 9 6 10 1 1 0 5 8 4
E 9 8 30 29 0 0 5 0 4 8
E 10 11 8 0 0 0 0 6 0 8
E 11 10 12 12 3 3 6 0 8 0
E 12 13 11 11 0 0 6 1 0 8
E 13 12 1 14 1 1 1 6 8 0
E 14 15 13 16 0 0 1 7 3 8
E 15 14 19 32 2 2 7 1 8 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 0 0 2 7 6 3
E 19 18 32 15 0 0 7 2 3 6
E 20 21 18 22 0 0 2 8 5 6
E 21 20 25 33 0 0 8 2 6 5
E 22 23 20 3 0 0 2 3 2 5
E 23 22 5 24 0 0 3 2 5 2
E 24 25 23 5 3 3 3 8 8 5
E 25 24 33 21 0 0 8 3 5 8
E 26 27 7 28 0 0 4 9 7 8
E 27 26 31 31 3 3 9 4 8 7
E 28 29 26 7 0 0 4 5 4 7
E 29 28 9 30 0 0 5 4 7 4
E 30 31 29 9 2 2 5 9 8 7
E 31 30 27 27 0 0 9 5 7 8
E 32 33 15 19 0 0 7 8 6 8
E 33 32 21 25 3 3 8 7 8 6

10 34 9 34
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 22 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 8 2
E 5 4 23 24 3 3 3 0 2 8
E 6 7 8 4 1 1 0 4 4 8
E 7 6 26 28 0 0 4 0 8 4
E 8 9 10 6 0 0 0 5 8 4
E 9 8 29 30 2 2 5 0 4 8
E 10 11 0 8 1 1 0 6 0 8
E 11 10 12 12 0 0 6 0 8 0
E 12 13 11 11 3 3 6 1 0 8
E 13 12 14 1 0 0 1 6 8 0
E 14 15 16 13 1 1 1 7 3 8
E 15 14 32 19 0 0 7 1 8 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 6 3
E 19 18 15 32 0 0 7 2 3 6
E 20 21 22 18 0 0 2 8 5 6
E 21 20 33 25 0 0 8 2 6 5
E 22 23 3 20 0 0 2 3 2 5
E 23 22 24 5 0 0 3 2 5 2
E 24 25 5 23 0 0 3 8 8 5
E 25 24 21 33 3 3 8 3 5 8
E 26 27 28 7 3 3 4 9 7 8
E 27 26 31 31 0 0 9 4 8 7
E 28 29 7 26 0 0 4 5 4 7
E 29 28 30 9 0 0 5 4 7 4
E 30 31 9 29 0 0 5 9 8 7
E 31 30 27 27 3 3 9 5 7 8
E 32 33 19 15 2 2 7 8 6 8
E 33 32 25 21 0 0 8 7 8 6

10 34 9 34
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 22 17 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 8 2
E 5 4 24 23 0 0 3 0 2 8
E 6 7 4 8 0 0 0 4 4 8
E 7 6 28 26 2 2 4 0 8 4
E 8 9 6 10 1 1 0 5 8 4
E 9 8 30 29 0 0 5 0 4 8
E 10 11 8 0 0 0 0 6 0 8
E 11 10 12 12 3 3 6 0 8 0
E 12 13 11 11 0 0 6 1 0 8
E 13 12 1 14 1 1 1 6 8 0
E 14 15 13 16 0 0 1 7 3 8
E 15 14 19 32 2 2 7 1 8 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 0 0 2 7 6 3
E 19 18 32 15 0 0 7 2 3 6
E 20 21 18 22 0 0 2 8 5 6
E 21 20 25 33 0 0 8 2 6 5
E 22 23 20 3 0 0 2 3 2 5
E 23 22 5 24 0 0 3 2 5 2
E 24 25 23 5 3 3 3 8 8 5
E 25 24 33 21 0 0 8 3 5 8
E 26 27 7 28 0 0 4 9 7 8
E 27 26 31 31 3 3 9 4 8 7
E 28 29 26 7 0 0 4 5 4 7
E 29 28 9 30 0 0 5 4 7 4
E 30 31 29 9 3 3 5 9 8 7
E 31 30 27 27 0 0 9 5 7 8
E 32 33 15 19 0 0 7 8 6 8
E 33 32 21 25 3 3 8 7 8 6

10 34 9 34
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 22 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 8 2
E 5 4 23 24 3 3 3 0 2 8
E 6 7 8 4 1 1 0 4 4 8
E 7 6 26 28 0 0 4 0 8 4
E 8 9 10 6 0 0 0 5 8 4
E 9 8 29 30 3 3 5 0 4 8
E 10 11 0 8 1 1 0 6 0 8
E 11 10 12 12 0 0 6 0 8 0
E 12 13 11 11 3 3 6 1 0 8
E 13 12 14 1 0 0 1 6 8 0
E 14 15 16 13 1 1 1 7 3 8
E 15 14 32 19 0 0 7 1 8 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 6 3
E 19 18 15 32 0 0 7 2 3 6
E 20 21 22 18 0 0 2 8 5 6
E 21 20 33 25 0 0 8 2 6 5
E 22 23 3 20 0 0 2 3 2 5
E 23 22 24 5 0 0 3 2 5 2
E 24 25 5 23 0 0 3 8 8 5
E 25 24 21 33 3 3 8 3 5 8
E 26 27 28 7 2 2 4 9 7 8
E 27 26 31 31 0 0 9 4 8 7
E 28 29 7 26 0 0 4 5 4 7
E 29 28 30 9 0 0 5 4 7 4
E 30 31 9 29 0 0 5 9 8 7
E 31 30 27 27 3 3 9 5 7 8
E 32 33 19 15 2 2 7 8 6 8
E 33 32 25 21 0 0 8 7 8 6

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 1 1 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 3 3 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 3 3 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 1 1 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 3 3 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 3 3 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 2 2 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 2 2 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 3 3 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 2 2 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 2 2 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 3 3 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 2 2 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 2 2 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 3 3 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 2 2 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 3 3 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 2 2 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 2 2 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 3 3 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 2 2 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 2 2 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 2 2 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 2 2 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 2 2 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

9 32 9 32
E 0 1 10 2 0 0 0 1 3 2
E 1 0 20 19 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 22 21 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 5 4
E 5 4 24 23 0 0 3 0 4 5
E 6 7 4 8 0 0 0 4 1 5
E 7 6 13 25 0 0 4 0 5 1
E 8 9 6 10 0 0 0 5 0 1
E 9 8 16 12 0 0 5 0 1 0
E 10 11 8 0 0 0 0 6 2 0
E 11 10 18 17 0 0 6 0 0 2
E 12 13 9 14 0 0 5 4 6 1
E 13 12 28 7 0 0 4 5 1 6
E 14 15 12 16 1 1 5 7 7 6
E 15 14 30 29 0 0 7 5 6 7
E 16 17 14 9 0 0 5 6 0 7
E 17 16 11 18 2 2 6 5 7 0
E 18 19 17 11 0 0 6 1 2 7
E 19 18 1 20 3 3 1 6 7 2
E 20 21 19 1 0 0 1 2 3 7
E 21 20 3 22 3 3 2 1 7 3
E 22 23 21 3 0 0 2 3 4 7
E 23 22 5 24 3 3 3 2 7 4
E 24 25 23 5 0 0 3 4 5 7
E 25 24 7 26 3 3 4 3 7 5
E 26 27 25 28 0 0 4 8 8 7
E 27 26 31 31 3 3 8 4 7 8
E 28 29 26 13 0 0 4 7 6 8
E 29 28 15 30 0 0 7 4 8 6
E 30 31 29 15 2 2 7 8 7 8
E 31 30 27 27 0 0 8 7 8 7

9 32 9 32
E 0 1 2 10 0 0 0 1 3 2
E 1 0 19 20 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 4 3
E 3 2 21 22 0 0 2 0 3 4
E 4 5 6 2 0 0 0 3 5 4
E 5 4 23 24 0 0 3 0 4 5
E 6 7 8 4 0 0 0 4 1 5
E 7 6 25 13 0 0 4 0 5 1
E 8 9 10 6 0 0 0 5 0 1
E 9 8 12 16 0 0 5 0 1 0
E 10 11 0 8 0 0 0 6 2 0
E 11 10 17 18 0 0 6 0 0 2
E 12 13 14 9 0 0 5 4 6 1
E 13 12 7 28 0 0 4 5 1 6
E 14 15 16 12 0 0 5 7 7 6
E 15 14 29 30 2 2 7 5 6 7
E 16 17 9 14 1 1 5 6 0 7
E 17 16 18 11 0 0 6 5 7 0
E 18 19 11 17 2 2 6 1 2 7
E 19 18 20 1 0 0 1 6 7 2
E 20 21 1 19 3 3 1 2 3 7
E 21 20 22 3 0 0 2 1 7 3
E 22 23 3 21 3 3 2 3 4 7
E 23 22 24 5 0 0 3 2 7 4
E 24 25 5 23 3 3 3 4 5 7
E 25 24 26 7 0 0 4 3 7 5
E 26 27 28 25 3 3 4 8 8 7
E 27 26 31 31 0 0 8 4 7 8
E 28 29 13 26 0 0 4 7 6 8
E 29 28 30 15 0 0 7 4 8 6
E 30 31 15 29 0 0 7 8 7 8
E 31 30 27 27 3 3 8 7 8 7

9 30 8 30
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 24 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 26 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 26 17 0 0 6 5 5 4
E 22 23 20 24 0 0 5 7 7 4
E 23 22 29 27 0 0 7 5 4 7
E 24 25 22 9 1 1 5 8 6 7
E 25 24 28 28 0 0 8 5 7 6
E 26 27 17 21 0 0 6 7 4 6
E 27 26 23 29 3 3 7 6 6 4
E 28 29 25 25 3 3 8 7 6 7
E 29 28 27 23 0 0 7 8 7 6

9 30 8 30
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 24 1 1 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 26 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 26 0 0 6 5 5 4
E 22 23 24 20 0 0 5 7 7 4
E 23 22 27 29 0 0 7 5 4 7
E 24 25 9 22 0 0 5 8 6 7
E 25 24 28 28 3 3 8 5 7 6
E 26 27 21 17 3 3 6 7 4 6
E 27 26 29 23 0 0 7 6 6 4
E 28 29 25 25 0 0 8 7 6 7
E 29 28 23 27 3 3 7 8 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 7
E 1 0 12 12 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 7 4
E 11 10 26 23 0 0 6 0 4 7
E 12 13 1 1 0 0 1 2 0 7
E 13 12 3 14 3 3 2 1 7 0
E 14 15 13 3 0 0 2 3 1 7
E 15 14 5 16 2 2 3 2 7 1
E 16 17 15 5 0 0 3 4 2 7
E 17 16 7 18 2 2 4 3 7 2
E 18 19 17 7 0 0 4 5 3 7
E 19 18 9 20 2 2 5 4 7 3
E 20 21 19 22 0 0 5 7 6 7
E 21 20 25 28 3 3 7 5 7 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 26 0 0 6 7 5 6
E 25 24 28 21 0 0 7 6 6 5
E 26 27 24 11 2 2 6 8 7 5
E 27 26 29 29 0 0 8 6 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 10 2 2 0 1 0 7
E 1 0 12 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 7 4
E 11 10 23 26 2 2 6 0 4 7
E 12 13 1 1 3 3 1 2 0 7
E 13 12 14 3 0 0 2 1 7 0
E 14 15 3 13 3 3 2 3 1 7
E 15 14 16 5 0 0 3 2 7 1
E 16 17 5 15 2 2 3 4 2 7
E 17 16 18 7 0 0 4 3 7 2
E 18 19 7 17 2 2 4 5 3 7
E 19 18 20 9 0 0 5 4 7 3
E 20 21 22 19 2 2 5 7 6 7
E 21 20 28 25 0 0 7 5 7 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 26 23 0 0 6 7 5 6
E 25 24 21 28 0 0 7 6 6 5
E 26 27 11 24 0 0 6 8 7 5
E 27 26 29 29 3 3 8 6 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 12 2 0 0 0 1 1 0
E 1 0 16 15 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 17 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 19 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 12 1 1 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 10 0 0 0 0 7 0 6
E 13 12 14 14 3 3 7 0 6 0
E 14 15 13 13 0 0 7 1 0 6
E 15 14 1 16 3 3 1 7 6 0
E 16 17 15 1 0 0 1 2 1 6
E 17 16 3 18 2 2 2 1 6 1
E 18 19 17 3 0 0 2 3 2 6
E 19 18 5 20 2 2 3 2 6 2
E 20 21 19 5 0 0 3 4 3 6
E 21 20 7 22 3 3 4 3 6 3
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 2 2 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 3 3 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 12 0 0 0 1 1 0
E 1 0 15 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 19 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 26 0 0 5 0 4 5
E 10 11 12 8 0 0 0 6 6 5
E 11 10 27 28 3 3 6 0 5 6
E 12 13 0 10 1 1 0 7 0 6
E 13 12 14 14 0 0 7 0 6 0
E 14 15 13 13 3 3 7 1 0 6
E 15 14 16 1 0 0 1 7 6 0
E 16 17 1 15 3 3 1 2 1 6
E 17 16 18 3 0 0 2 1 6 1
E 18 19 3 17 2 2 2 3 2 6
E 19 18 20 5 0 0 3 2 6 2
E 20 21 5 19 2 2 3 4 3 6
E 21 20 22 7 0 0 4 3 6 3
E 22 23 7 21 3 3 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 2 2 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 32 9 32
E 0 1 8 2 0 0 0 1 0 8
E 1 0 12 10 2 2 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 23 0 0 4 0 3 5
E 8 9 6 0 3 3 0 5 8 5
E 9 8 28 27 0 0 5 0 5 8
E 10 11 1 12 0 0 1 6 2 8
E 11 10 15 30 2 2 6 1 8 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 6 2
E 15 14 30 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 4 6
E 17 16 21 31 0 0 7 2 6 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 2 2 3 7 8 4
E 21 20 31 17 0 0 7 3 4 8
E 22 23 20 5 0 0 3 4 3 8
E 23 22 7 24 2 2 4 3 8 3
E 24 25 23 26 0 0 4 8 7 8
E 25 24 29 29 3 3 8 4 8 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 9 3 3 5 8 8 7
E 29 28 25 25 0 0 8 5 7 8
E 30 31 11 15 0 0 6 7 6 8
E 31 30 17 21 3 3 7 6 8 6

9 32 9 32
E 0 1 2 8 3 3 0 1 0 8
E 1 0 10 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 22 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 26 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 8 5
E 9 8 27 28 3 3 5 0 5 8
E 10 11 12 1 2 2 1 6 2 8
E 11 10 30 15 0 0 6 1 8 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 30 0 0 6 2 2 6
E 16 17 18 14 0 0 2 7 4 6
E 17 16 31 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 8 4
E 21 20 17 31 3 3 7 3 4 8
E 22 23 5 20 2 2 3 4 3 8
E 23 22 24 7 0 0 4 3 8 3
E 24 25 26 23 2 2 4 8 7 8
E 25 24 29 29 0 0 8 4 8 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 9 27 0 0 5 8 8 7
E 29 28 25 25 3 3 8 5 7 8
E 30 31 15 11 2 2 6 7 6 8
E 31 30 21 17 0 0 7 6 8 6

9 32 9 32
E 0 1 8 2 0 0 0 1 0 8
E 1 0 12 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 23 0 0 4 0 3 5
E 8 9 6 0 3 3 0 5 8 5
E 9 8 28 27 0 0 5 0 5 8
E 10 11 1 12 0 0 1 6 2 8
E 11 10 15 30 2 2 6 1 8 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 6 2
E 15 14 30 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 4 6
E 17 16 21 31 0 0 7 2 6 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 2 2 3 7 8 4
E 21 20 31 17 0 0 7 3 4 8
E 22 23 20 5 0 0 3 4 3 8
E 23 22 7 24 2 2 4 3 8 3
E 24 25 23 26 0 0 4 8 7 8
E 25 24 29 29 3 3 8 4 8 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 9 3 3 5 8 8 7
E 29 28 25 25 0 0 8 5 7 8
E 30 31 11 15 0 0 6 7 6 8
E 31 30 17 21 2 2 7 6 8 6

9 32 9 32
E 0 1 2 8 3 3 0 1 0 8
E 1 0 10 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 22 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 26 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 8 5
E 9 8 27 28 3 3 5 0 5 8
E 10 11 12 1 3 3 1 6 2 8
E 11 10 30 15 0 0 6 1 8 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 30 0 0 6 2 2 6
E 16 17 18 14 0 0 2 7 4 6
E 17 16 31 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 8 4
E 21 20 17 31 2 2 7 3 4 8
E 22 23 5 20 2 2 3 4 3 8
E 23 22 24 7 0 0 4 3 8 3
E 24 25 26 23 2 2 4 8 7 8
E 25 24 29 29 0 0 8 4 8 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 9 27 0 0 5 8 8 7
E 29 28 25 25 3 3 8 5 7 8
E 30 31 15 11 2 2 6 7 6 8
E 31 30 21 17 0 0 7 6 8 6

9 32 9 32
E 0 1 8 2 3 3 0 1 7 1
E 1 0 12 10 0 0 1 0 1 7
E 2 3 0 4 0 0 0 2 5 7
E 3 2 23 28 3 3 2 0 7 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 18 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 16 9 0 0 5 1 1 0
E 12 13 10 1 3 3 1 6 7 0
E 13 12 17 17 0 0 6 1 0 7
E 14 15 9 16 2 2 5 4 7 2
E 15 14 20 7 0 0 4 5 2 7
E 16 17 14 11 0 0 5 6 0 7
E 17 16 13 13 3 3 6 5 7 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 26 5 0 0 3 4 4 3
E 20 21 18 15 1 1 4 7 7 3
E 21 20 30 27 0 0 7 4 3 7
E 22 23 5 24 0 0 3 2 6 5
E 23 22 28 3 0 0 2 3 5 6
E 24 25 22 26 0 0 3 8 8 6
E 25 24 31 29 0 0 8 3 6 8
E 26 27 24 19 0 0 3 7 3 8
E 27 26 21 30 0 0 7 3 8 3
E 28 29 3 23 0 0 2 8 6 7
E 29 28 25 31 3 3 8 2 7 6
E 30 31 27 21 2 2 7 8 7 8
E 31 30 29 25 0 0 8 7 8 7

9 32 9 32
E 0 1 2 8 0 0 0 1 7 1
E 1 0 10 12 3 3 1 0 1 7
E 2 3 4 0 3 3 0 2 5 7
E 3 2 28 23 0 0 2 0 7 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 18 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 16 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 7 0
E 13 12 17 17 3 3 6 1 0 7
E 14 15 16 9 0 0 5 4 7 2
E 15 14 7 20 1 1 4 5 2 7
E 16 17 11 14 2 2 5 6 0 7
E 17 16 13 13 0 0 6 5 7 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 26 0 0 3 4 4 3
E 20 21 15 18 0 0 4 7 7 3
E 21 20 27 30 2 2 7 4 3 7
E 22 23 24 5 0 0 3 2 6 5
E 23 22 3 28 0 0 2 3 5 6
E 24 25 26 22 0 0 3 8 8 6
E 25 24 29 31 0 0 8 3 6 8
E 26 27 19 24 0 0 3 7 3 8
E 27 26 30 21 0 0 7 3 8 3
E 28 29 23 3 3 3 2 8 6 7
E 29 28 31 25 0 0 8 2 7 6
E 30 31 21 27 0 0 7 8 7 8
E 31 30 25 29 3 3 8 7 8 7

11 40 11 40
E 0 1 10 2 1 1 0 1 10 0
E 1 0 16 15 0 0 1 0 0 10
E 2 3 0 4 0 0 0 2 1 10
E 3 2 20 18 3 3 2 0 10 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 26 21 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 32 27 0 0 4 0 3 5
E 8 9 6 10 1 1 0 5 10 5
E 9 8 34 33 0 0 5 0 5 10
E 10 11 8 0 0 0 0 6 0 10
E 11 10 14 12 2 2 6 0 10 0
E 12 13 11 14 0 0 6 7 2 10
E 13 12 17 17 3 3 7 6 10 2
E 14 15 12 11 0 0 6 1 0 2
E 15 14 1 16 0 0 1 6 2 0
E 16 17 15 1 2 2 1 7 10 2
E 17 16 13 13 0 0 7 1 2 10
E 18 19 3 20 0 0 2 8 4 10
E 19 18 23 36 3 3 8 2 10 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 24 0 0 3 8 7 4
E 23 22 36 19 0 0 8 3 4 7
E 24 25 22 26 0 0 3 9 6 7
E 25 24 29 37 0 0 9 3 7 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 30 0 0 4 9 9 6
E 29 28 38 25 0 0 9 4 6 9
E 30 31 28 32 0 0 4 10 8 9
E 31 30 35 39 0 0 10 4 9 8
E 32 33 30 7 0 0 4 5 5 8
E 33 32 9 34 0 0 5 4 8 5
E 34 35 33 9 3 3 5 10 10 8
E 35 34 39 31 0 0 10 5 8 10
E 36 37 19 23 0 0 8 9 7 10
E 37 36 25 38 1 1 9 8 10 7
E 38 39 37 29 0 0 9 10 9 10
E 39 38 31 35 3 3 10 9 10 9

11 40 11 40
E 0 1 10 2 0 0 0 1 0 10
E 1 0 14 12 2 2 1 0 10 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 20 15 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 10 1
E 5 4 22 21 0 0 3 0 1 10
E 6 7 4 8 0 0 0 4 3 10
E 7 6 26 24 3 3 4 0 10 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 32 27 0 0 5 0 3 5
E 10 11 8 0 1 1 0 6 10 5
E 11 10 34 33 0 0 6 0 5 10
E 12 13 1 14 0 0 1 7 2 10
E 13 12 17 36 2 2 7 1 10 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 0 0 2 7 7 2
E 17 16 36 13 0 0 7 2 2 7
E 18 19 16 20 0 0 2 8 4 7
E 19 18 23 37 0 0 8 2 7 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 5 3 3 3 8 10 4
E 23 22 37 19 0 0 8 3 4 10
E 24 25 7 26 0 0 4 9 6 10
E 25 24 29 38 3 3 9 4 10 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 30 0 0 5 9 9 6
E 29 28 38 25 0 0 9 5 6 9
E 30 31 28 32 0 0 5 10 8 9
E 31 30 35 39 0 0 10 5 9 8
E 32 33 30 9 0 0 5 6 5 8
E 33 32 11 34 0 0 6 5 8 5
E 34 35 33 11 2 2 6 10 10 8
E 35 34 39 31 0 0 10 6 8 10
E 36 37 13 17 0 0 7 8 7 10
E 37 36 19 23 3 3 8 7 10 7
E 38 39 25 29 0 0 9 10 9 10
E 39 38 31 35 2 2 10 9 10 9

11 40 11 40
E 0 1 10 2 0 0 0 1 0 10
E 1 0 14 12 2 2 1 0 10 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 20 15 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 10 1
E 5 4 22 21 0 0 3 0 1 10
E 6 7 4 8 0 0 0 4 3 10
E 7 6 26 24 3 3 4 0 10 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 32 27 0 0 5 0 3 5
E 10 11 8 0 1 1 0 6 10 5
E 11 10 34 33 0 0 6 0 5 10
E 12 13 1 14 0 0 1 7 2 10
E 13 12 17 36 2 2 7 1 10 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 0 0 2 7 7 2
E 17 16 36 13 0 0 7 2 2 7
E 18 19 16 20 0 0 2 8 4 7
E 19 18 23 37 0 0 8 2 7 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 5 3 3 3 8 10 4
E 23 22 37 19 0 0 8 3 4 10
E 24 25 7 26 0 0 4 9 6 10
E 25 24 29 38 2 2 9 4 10 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 30 0 0 5 9 9 6
E 29 28 38 25 0 0 9 5 6 9
E 30 31 28 32 0 0 5 10 8 9
E 31 30 35 39 0 0 10 5 9 8
E 32 33 30 9 0 0 5 6 5 8
E 33 32 11 34 0 0 6 5 8 5
E 34 35 33 11 3 3 6 10 10 8
E 35 34 39 31 0 0 10 6 8 10
E 36 37 13 17 0 0 7 8 7 10
E 37 36 19 23 3 3 8 7 10 7
E 38 39 25 29 0 0 9 10 9 10
E 39 38 31 35 2 2 10 9 10 9

11 40 11 40
E 0 1 2 10 1 1 0 1 0 10
E 1 0 12 14 0 0 1 0 10 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 20 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 10 1
E 5 4 21 22 3 3 3 0 1 10
E 6 7 8 4 1 1 0 4 3 10
E 7 6 24 26 0 0 4 0 10 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 27 32 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 10 5
E 11 10 33 34 3 3 6 0 5 10
E 12 13 14 1 2 2 1 7 2 10
E 13 12 36 17 0 0 7 1 10 2
E 14 15 1 12 0 0 1 2 0 2
E 15 14 16 3 0 0 2 1 2 0
E 16 17 18 15 0 0 2 7 7 2
E 17 16 13 36 0 0 7 2 2 7
E 18 19 20 16 0 0 2 8 4 7
E 19 18 37 23 0 0 8 2 7 4
E 20 21 3 18 0 0 2 3 1 4
E 21 20 22 5 0 0 3 2 4 1
E 22 23 5 21 0 0 3 8 10 4
E 23 22 19 37 3 3 8 3 4 10
E 24 25 26 7 3 3 4 9 6 10
E 25 24 38 29 0 0 9 4 10 6
E 26 27 7 24 0 0 4 5 3 6
E 27 26 28 9 0 0 5 4 6 3
E 28 29 30 27 0 0 5 9 9 6
E 29 28 25 38 0 0 9 5 6 9
E 30 31 32 28 0 0 5 10 8 9
E 31 30 39 35 0 0 10 5 9 8
E 32 33 9 30 0 0 5 6 5 8
E 33 32 34 11 0 0 6 5 8 5
E 34 35 11 33 0 0 6 10 10 8
E 35 34 31 39 2 2 10 6 8 10
E 36 37 17 13 2 2 7 8 7 10
E 37 36 23 19 0 0 8 7 10 7
E 38 39 29 25 2 2 9 10 9 10
E 39 38 35 31 0 0 10 9 10 9

11 40 11 40
E 0 1 10 2 0 0 0 1 0 10
E 1 0 14 12 2 2 1 0 10 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 20 15 0 0 2 0 0 1
E 4 5 2 6 1 1 0 3 10 1
E 5 4 22 21 0 0 3 0 1 10
E 6 7 4 8 0 0 0 4 3 10
E 7 6 26 24 2 2 4 0 10 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 32 27 0 0 5 0 3 5
E 10 11 8 0 1 1 0 6 10 5
E 11 10 34 33 0 0 6 0 5 10
E 12 13 1 14 0 0 1 7 2 10
E 13 12 17 36 2 2 7 1 10 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 0 0 2 7 7 2
E 17 16 36 13 0 0 7 2 2 7
E 18 19 16 20 0 0 2 8 4 7
E 19 18 23 37 0 0 8 2 7 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 5 3 3 3 8 10 4
E 23 22 37 19 0 0 8 3 4 10
E 24 25 7 26 0 0 4 9 6 10
E 25 24 29 38 2 2 9 4 10 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 30 0 0 5 9 9 6
E 29 28 38 25 0 0 9 5 6 9
E 30 31 28 32 0 0 5 10 8 9
E 31 30 35 39 0 0 10 5 9 8
E 32 33 30 9 0 0 5 6 5 8
E 33 32 11 34 0 0 6 5 8 5
E 34 35 33 11 3 3 6 10 10 8
E 35 34 39 31 0 0 10 6 8 10
E 36 37 13 17 0 0 7 8 7 10
E 37 36 19 23 3 3 8 7 10 7
E 38 39 25 29 0 0 9 10 9 10
E 39 38 31 35 3 3 10 9 10 9

11 40 11 40
E 0 1 2 10 1 1 0 1 0 10
E 1 0 12 14 0 0 1 0 10 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 20 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 10 1
E 5 4 21 22 3 3 3 0 1 10
E 6 7 8 4 1 1 0 4 3 10
E 7 6 24 26 0 0 4 0 10 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 27 32 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 10 5
E 11 10 33 34 3 3 6 0 5 10
E 12 13 14 1 2 2 1 7 2 10
E 13 12 36 17 0 0 7 1 10 2
E 14 15 1 12 0 0 1 2 0 2
E 15 14 16 3 0 0 2 1 2 0
E 16 17 18 15 0 0 2 7 7 2
E 17 16 13 36 0 0 7 2 2 7
E 18 19 20 16 0 0 2 8 4 7
E 19 18 37 23 0 0 8 2 7 4
E 20 21 3 18 0 0 2 3 1 4
E 21 20 22 5 0 0 3 2 4 1
E 22 23 5 21 0 0 3 8 10 4
E 23 22 19 37 3 3 8 3 4 10
E 24 25 26 7 2 2 4 9 6 10
E 25 24 38 29 0 0 9 4 10 6
E 26 27 7 24 0 0 4 5 3 6
E 27 26 28 9 0 0 5 4 6 3
E 28 29 30 27 0 0 5 9 9 6
E 29 28 25 38 0 0 9 5 6 9
E 30 31 32 28 0 0 5 10 8 9
E 31 30 39 35 0 0 10 5 9 8
E 32 33 9 30 0 0 5 6 5 8
E 33 32 34 11 0 0 6 5 8 5
E 34 35 11 33 0 0 6 10 10 8
E 35 34 31 39 3 3 10 6 8 10
E 36 37 17 13 2 2 7 8 7 10
E 37 36 23 19 0 0 8 7 10 7
E 38 39 29 25 2 2 9 10 9 10
E 39 38 35 31 0 0 10 9 10 9

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 1 1 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 3 3 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 3 3 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 1 1 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 3 3 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

9 32 9 32
E 0 1 10 2 0 0 0 1 1 3
E 1 0 13 16 0 0 1 0 3 1
E 2 3 0 4 0 0 0 2 0 1
E 3 2 14 12 0 0 2 0 1 0
E 4 5 2 6 0 0 0 3 6 0
E 5 4 23 15 0 0 3 0 0 6
E 6 7 4 8 0 0 0 4 5 6
E 7 6 21 22 0 0 4 0 6 5
E 8 9 6 10 0 0 0 5 4 5
E 9 8 19 20 0 0 5 0 5 4
E 10 11 8 0 0 0 0 6 3 4
E 11 10 17 18 0 0 6 0 4 3
E 12 13 3 14 2 2 2 1 7 1
E 13 12 16 1 0 0 1 2 1 7
E 14 15 12 3 0 0 2 3 0 7
E 15 14 5 26 3 3 3 2 7 0
E 16 17 1 13 3 3 1 6 7 3
E 17 16 18 11 0 0 6 1 3 7
E 18 19 11 17 3 3 6 5 7 4
E 19 18 20 9 0 0 5 6 4 7
E 20 21 9 19 3 3 5 4 7 5
E 21 20 24 7 0 0 4 5 5 7
E 22 23 7 24 0 0 4 3 2 6
E 23 22 28 5 0 0 3 4 6 2
E 24 25 22 21 2 2 4 7 7 2
E 25 24 30 29 0 0 7 4 2 7
E 26 27 15 28 0 0 3 8 8 7
E 27 26 31 31 3 3 8 3 7 8
E 28 29 26 23 0 0 3 7 2 8
E 29 28 25 30 0 0 7 3 8 2
E 30 31 29 25 2 2 7 8 7 8
E 31 30 27 27 0 0 8 7 8 7

9 32 9 32
E 0 1 2 10 0 0 0 1 1 3
E 1 0 16 13 0 0 1 0 3 1
E 2 3 4 0 0 0 0 2 0 1
E 3 2 12 14 0 0 2 0 1 0
E 4 5 6 2 0 0 0 3 6 0
E 5 4 15 23 0 0 3 0 0 6
E 6 7 8 4 0 0 0 4 5 6
E 7 6 22 21 0 0 4 0 6 5
E 8 9 10 6 0 0 0 5 4 5
E 9 8 20 19 0 0 5 0 5 4
E 10 11 0 8 0 0 0 6 3 4
E 11 10 18 17 0 0 6 0 4 3
E 12 13 14 3 0 0 2 1 7 1
E 13 12 1 16 3 3 1 2 1 7
E 14 15 3 12 2 2 2 3 0 7
E 15 14 26 5 0 0 3 2 7 0
E 16 17 13 1 0 0 1 6 7 3
E 17 16 11 18 3 3 6 1 3 7
E 18 19 17 11 0 0 6 5 7 4
E 19 18 9 20 3 3 5 6 4 7
E 20 21 19 9 0 0 5 4 7 5
E 21 20 7 24 2 2 4 5 5 7
E 22 23 24 7 0 0 4 3 2 6
E 23 22 5 28 0 0 3 4 6 2
E 24 25 21 22 0 0 4 7 7 2
E 25 24 29 30 2 2 7 4 2 7
E 26 27 28 15 3 3 3 8 8 7
E 27 26 31 31 0 0 8 3 7 8
E 28 29 23 26 0 0 3 7 2 8
E 29 28 30 25 0 0 7 3 8 2
E 30 31 25 29 0 0 7 8 7 8
E 31 30 27 27 3 3 8 7 8 7

9 32 9 32
E 0 1 10 2 0 0 0 1 3 2
E 1 0 20 19 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 22 21 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 5 4
E 5 4 24 23 0 0 3 0 4 5
E 6 7 4 8 0 0 0 4 1 5
E 7 6 13 25 0 0 4 0 5 1
E 8 9 6 10 0 0 0 5 0 1
E 9 8 16 12 0 0 5 0 1 0
E 10 11 8 0 0 0 0 6 2 0
E 11 10 18 17 0 0 6 0 0 2
E 12 13 9 14 0 0 5 4 6 1
E 13 12 28 7 0 0 4 5 1 6
E 14 15 12 16 1 1 5 7 7 6
E 15 14 30 29 0 0 7 5 6 7
E 16 17 14 9 0 0 5 6 0 7
E 17 16 11 18 3 3 6 5 7 0
E 18 19 17 11 0 0 6 1 2 7
E 19 18 1 20 3 3 1 6 7 2
E 20 21 19 1 0 0 1 2 3 7
E 21 20 3 22 3 3 2 1 7 3
E 22 23 21 3 0 0 2 3 4 7
E 23 22 5 24 3 3 3 2 7 4
E 24 25 23 5 0 0 3 4 5 7
E 25 24 7 26 3 3 4 3 7 5
E 26 27 25 28 0 0 4 8 8 7
E 27 26 31 31 3 3 8 4 7 8
E 28 29 26 13 0 0 4 7 6 8
E 29 28 15 30 0 0 7 4 8 6
E 30 31 29 15 2 2 7 8 7 8
E 31 30 27 27 0 0 8 7 8 7

9 32 9 32
E 0 1 2 10 0 0 0 1 3 2
E 1 0 19 20 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 4 3
E 3 2 21 22 0 0 2 0 3 4
E 4 5 6 2 0 0 0 3 5 4
E 5 4 23 24 0 0 3 0 4 5
E 6 7 8 4 0 0 0 4 1 5
E 7 6 25 13 0 0 4 0 5 1
E 8 9 10 6 0 0 0 5 0 1
E 9 8 12 16 0 0 5 0 1 0
E 10 11 0 8 0 0 0 6 2 0
E 11 10 17 18 0 0 6 0 0 2
E 12 13 14 9 0 0 5 4 6 1
E 13 12 7 28 0 0 4 5 1 6
E 14 15 16 12 0 0 5 7 7 6
E 15 14 29 30 2 2 7 5 6 7
E 16 17 9 14 1 1 5 6 0 7
E 17 16 18 11 0 0 6 5 7 0
E 18 19 11 17 3 3 6 1 2 7
E 19 18 20 1 0 0 1 6 7 2
E 20 21 1 19 3 3 1 2 3 7
E 21 20 22 3 0 0 2 1 7 3
E 22 23 3 21 3 3 2 3 4 7
E 23 22 24 5 0 0 3 2 7 4
E 24 25 5 23 3 3 3 4 5 7
E 25 24 26 7 0 0 4 3 7 5
E 26 27 28 25 3 3 4 8 8 7
E 27 26 31 31 0 0 8 4 7 8
E 28 29 13 26 0 0 4 7 6 8
E 29 28 30 15 0 0 7 4 8 6
E 30 31 15 29 0 0 7 8 7 8
E 31 30 27 27 3 3 8 7 8 7

9 32 9 32
E 0 1 10 2 0 0 0 1 3 2
E 1 0 20 19 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 22 21 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 5 4
E 5 4 24 23 0 0 3 0 4 5
E 6 7 4 8 0 0 0 4 1 5
E 7 6 13 25 0 0 4 0 5 1
E 8 9 6 10 0 0 0 5 0 1
E 9 8 16 12 0 0 5 0 1 0
E 10 11 8 0 0 0 0 6 2 0
E 11 10 18 17 0 0 6 0 0 2
E 12 13 9 14 0 0 5 4 6 1
E 13 12 28 7 0 0 4 5 1 6
E 14 15 12 16 1 1 5 7 7 6
E 15 14 30 29 0 0 7 5 6 7
E 16 17 14 9 0 0 5 6 0 7
E 17 16 11 18 2 2 6 5 7 0
E 18 19 17 11 0 0 6 1 2 7
E 19 18 1 20 3 3 1 6 7 2
E 20 21 19 1 0 0 1 2 3 7
E 21 20 3 22 3 3 2 1 7 3
E 22 23 21 3 0 0 2 3 4 7
E 23 22 5 24 3 3 3 2 7 4
E 24 25 23 5 0 0 3 4 5 7
E 25 24 7 26 3 3 4 3 7 5
E 26 27 25 28 0 0 4 8 8 7
E 27 26 31 31 3 3 8 4 7 8
E 28 29 26 13 0 0 4 7 6 8
E 29 28 15 30 0 0 7 4 8 6
E 30 31 29 15 3 3 7 8 7 8
E 31 30 27 27 0 0 8 7 8 7

9 32 9 32
E 0 1 2 10 0 0 0 1 3 2
E 1 0 19 20 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 4 3
E 3 2 21 22 0 0 2 0 3 4
E 4 5 6 2 0 0 0 3 5 4
E 5 4 23 24 0 0 3 0 4 5
E 6 7 8 4 0 0 0 4 1 5
E 7 6 25 13 0 0 4 0 5 1
E 8 9 10 6 0 0 0 5 0 1
E 9 8 12 16 0 0 5 0 1 0
E 10 11 0 8 0 0 0 6 2 0
E 11 10 17 18 0 0 6 0 0 2
E 12 13 14 9 0 0 5 4 6 1
E 13 12 7 28 0 0 4 5 1 6
E 14 15 16 12 0 0 5 7 7 6
E 15 14 29 30 3 3 7 5 6 7
E 16 17 9 14 1 1 5 6 0 7
E 17 16 18 11 0 0 6 5 7 0
E 18 19 11 17 2 2 6 1 2 7
E 19 18 20 1 0 0 1 6 7 2
E 20 21 1 19 3 3 1 2 3 7
E 21 20 22 3 0 0 2 1 7 3
E 22 23 3 21 3 3 2 3 4 7
E 23 22 24 5 0 0 3 2 7 4
E 24 25 5 23 3 3 3 4 5 7
E 25 24 26 7 0 0 4 3 7 5
E 26 27 28 25 3 3 4 8 8 7
E 27 26 31 31 0 0 8 4 7 8
E 28 29 13 26 0 0 4 7 6 8
E 29 28 30 15 0 0 7 4 8 6
E 30 31 15 29 0 0 7 8 7 8
E 31 30 27 27 3 3 8 7 8 7

9 30 8 30
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 24 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 3 3 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 26 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 26 17 0 0 6 5 5 4
E 22 23 20 24 0 0 5 7 7 4
E 23 22 29 27 0 0 7 5 4 7
E 24 25 22 9 1 1 5 8 6 7
E 25 24 28 28 0 0 8 5 7 6
E 26 27 17 21 0 0 6 7 4 6
E 27 26 23 29 3 3 7 6 6 4
E 28 29 25 25 3 3 8 7 6 7
E 29 28 27 23 0 0 7 8 7 6

9 30 8 30
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 24 1 1 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 3 3 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 26 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 26 0 0 6 5 5 4
E 22 23 24 20 0 0 5 7 7 4
E 23 22 27 29 0 0 7 5 4 7
E 24 25 9 22 0 0 5 8 6 7
E 25 24 28 28 3 3 8 5 7 6
E 26 27 21 17 3 3 6 7 4 6
E 27 26 29 23 0 0 7 6 6 4
E 28 29 25 25 0 0 8 7 6 7
E 29 28 23 27 3 3 7 8 7 6

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 3 3 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 15 3 3 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 7 2
E 15 14 11 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 3 3 3 2 7 1
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 2 2 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 3 3 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 2 2 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 2 2 5 0 4 7
E 10 11 12 1 3 3 1 6 2 7
E 11 10 15 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 11 3 3 6 2 2 7
E 16 17 3 14 1 1 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 3 3 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

11 40 11 40
E 0 1 10 2 1 1 0 1 10 0
E 1 0 16 15 0 0 1 0 0 10
E 2 3 0 4 0 0 0 2 1 10
E 3 2 20 18 3 3 2 0 10 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 26 21 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 32 27 0 0 4 0 3 5
E 8 9 6 10 1 1 0 5 10 5
E 9 8 34 33 0 0 5 0 5 10
E 10 11 8 0 0 0 0 6 0 10
E 11 10 14 12 2 2 6 0 10 0
E 12 13 11 14 0 0 6 7 2 10
E 13 12 17 17 3 3 7 6 10 2
E 14 15 12 11 0 0 6 1 0 2
E 15 14 1 16 0 0 1 6 2 0
E 16 17 15 1 3 3 1 7 10 2
E 17 16 13 13 0 0 7 1 2 10
E 18 19 3 20 0 0 2 8 4 10
E 19 18 23 36 3 3 8 2 10 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 24 0 0 3 8 7 4
E 23 22 36 19 0 0 8 3 4 7
E 24 25 22 26 0 0 3 9 6 7
E 25 24 29 37 0 0 9 3 7 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 30 0 0 4 9 9 6
E 29 28 38 25 0 0 9 4 6 9
E 30 31 28 32 0 0 4 10 8 9
E 31 30 35 39 0 0 10 4 9 8
E 32 33 30 7 0 0 4 5 5 8
E 33 32 9 34 0 0 5 4 8 5
E 34 35 33 9 3 3 5 10 10 8
E 35 34 39 31 0 0 10 5 8 10
E 36 37 19 23 0 0 8 9 7 10
E 37 36 25 38 1 1 9 8 10 7
E 38 39 37 29 0 0 9 10 9 10
E 39 38 31 35 3 3 10 9 10 9

11 40 11 40
E 0 1 2 10 0 0 0 1 10 0
E 1 0 15 16 3 3 1 0 0 10
E 2 3 4 0 1 1 0 2 1 10
E 3 2 18 20 0 0 2 0 10 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 21 26 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 27 32 0 0 4 0 3 5
E 8 9 10 6 0 0 0 5 10 5
E 9 8 33 34 3 3 5 0 5 10
E 10 11 0 8 1 1 0 6 0 10
E 11 10 12 14 0 0 6 0 10 0
E 12 13 14 11 2 2 6 7 2 10
E 13 12 17 17 0 0 7 6 10 2
E 14 15 11 12 0 0 6 1 0 2
E 15 14 16 1 0 0 1 6 2 0
E 16 17 1 15 0 0 1 7 10 2
E 17 16 13 13 3 3 7 1 2 10
E 18 19 20 3 3 3 2 8 4 10
E 19 18 36 23 0 0 8 2 10 4
E 20 21 3 18 0 0 2 3 1 4
E 21 20 22 5 0 0 3 2 4 1
E 22 23 24 21 0 0 3 8 7 4
E 23 22 19 36 0 0 8 3 4 7
E 24 25 26 22 0 0 3 9 6 7
E 25 24 37 29 0 0 9 3 7 6
E 26 27 5 24 0 0 3 4 3 6
E 27 26 28 7 0 0 4 3 6 3
E 28 29 30 27 0 0 4 9 9 6
E 29 28 25 38 0 0 9 4 6 9
E 30 31 32 28 0 0 4 10 8 9
E 31 30 39 35 0 0 10 4 9 8
E 32 33 7 30 0 0 4 5 5 8
E 33 32 34 9 0 0 5 4 8 5
E 34 35 9 33 0 0 5 10 10 8
E 35 34 31 39 3 3 10 5 8 10
E 36 37 23 19 3 3 8 9 7 10
E 37 36 38 25 0 0 9 8 10 7
E 38 39 29 37 1 1 9 10 9 10
E 39 38 35 31 0 0 10 9 10 9

10 36 10 36
E 0 1 8 2 0 0 0 1 0 8
E 1 0 12 10 2 2 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 20 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 21 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 28 25 0 0 4 0 3 5
E 8 9 6 0 3 3 0 5 8 5
E 9 8 30 29 0 0 5 0 5 8
E 10 11 1 12 0 0 1 6 2 8
E 11 10 15 32 2 2 6 1 8 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 6 2
E 15 14 32 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 9 6
E 17 16 35 33 0 0 7 2 6 9
E 18 19 16 20 0 0 2 8 4 9
E 19 18 23 34 0 0 8 2 9 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 24 2 2 3 8 8 4
E 23 22 34 19 0 0 8 3 4 8
E 24 25 22 5 0 0 3 4 3 8
E 25 24 7 26 2 2 4 3 8 3
E 26 27 25 28 0 0 4 9 7 8
E 27 26 31 31 3 3 9 4 8 7
E 28 29 26 7 0 0 4 5 5 7
E 29 28 9 30 0 0 5 4 7 5
E 30 31 29 9 3 3 5 9 8 7
E 31 30 27 27 0 0 9 5 7 8
E 32 33 11 15 0 0 6 7 6 8
E 33 32 17 35 3 3 7 6 8 6
E 34 35 19 23 3 3 8 7 8 9
E 35 34 33 17 0 0 7 8 9 8

10 36 10 36
E 0 1 2 8 3 3 0 1 0 8
E 1 0 10 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 20 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 21 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 25 28 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 8 5
E 9 8 29 30 3 3 5 0 5 8
E 10 11 12 1 2 2 1 6 2 8
E 11 10 32 15 0 0 6 1 8 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 32 0 0 6 2 2 6
E 16 17 18 14 0 0 2 7 9 6
E 17 16 33 35 0 0 7 2 6 9
E 18 19 20 16 0 0 2 8 4 9
E 19 18 34 23 0 0 8 2 9 4
E 20 21 3 18 0 0 2 3 1 4
E 21 20 22 5 0 0 3 2 4 1
E 22 23 24 21 0 0 3 8 8 4
E 23 22 19 34 3 3 8 3 4 8
E 24 25 5 22 2 2 3 4 3 8
E 25 24 26 7 0 0 4 3 8 3
E 26 27 28 25 2 2 4 9 7 8
E 27 26 31 31 0 0 9 4 8 7
E 28 29 7 26 0 0 4 5 5 7
E 29 28 30 9 0 0 5 4 7 5
E 30 31 9 29 0 0 5 9 8 7
E 31 30 27 27 3 3 9 5 7 8
E 32 33 15 11 2 2 6 7 6 8
E 33 32 35 17 0 0 7 6 8 6
E 34 35 23 19 0 0 8 7 8 9
E 35 34 17 33 3 3 7 8 9 8

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 2 2 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 3 3 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 21 21 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 1 1 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 3 3 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 9 3 3 5 4 5 3

7 22 6 22
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 21 21 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 1 1 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 7 18 3 3 4 5 3 5
E 21 20 9 9 0 0 5 4 5 3

7 22 6 22
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 21 21 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 3 3 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 1 1 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 9 3 3 5 4 5 3

7 22 6 22
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 21 21 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 3 3 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 7 18 1 1 4 5 3 5
E 21 20 9 9 0 0 5 4 5 3

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 1 1 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 2 2 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 1 1 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 6 2
E 5 4 17 17 0 0 3 0 2 6
E 6 7 4 8 0 0 0 4 3 6
E 7 6 20 18 2 2 4 0 6 3
E 8 9 6 10 1 1 0 5 6 3
E 9 8 24 21 0 0 5 0 3 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 2 2 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 2 2 2 1 6 1
E 16 17 15 3 0 0 2 3 2 6
E 17 16 5 5 3 3 3 2 6 2
E 18 19 7 20 0 0 4 7 5 6
E 19 18 23 26 2 2 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 4 5
E 23 22 26 19 0 0 7 5 5 4
E 24 25 22 9 3 3 5 8 6 4
E 25 24 27 27 0 0 8 5 4 6
E 26 27 19 23 0 0 7 8 4 6
E 27 26 25 25 3 3 8 7 6 4

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 6 2
E 5 4 17 17 3 3 3 0 2 6
E 6 7 8 4 1 1 0 4 3 6
E 7 6 18 20 0 0 4 0 6 3
E 8 9 10 6 0 0 0 5 6 3
E 9 8 21 24 3 3 5 0 3 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 2 2 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 3 15 2 2 2 3 2 6
E 17 16 5 5 0 0 3 2 6 2
E 18 19 20 7 2 2 4 7 5 6
E 19 18 26 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 4 5
E 23 22 19 26 0 0 7 5 5 4
E 24 25 9 22 0 0 5 8 6 4
E 25 24 27 27 3 3 8 5 4 6
E 26 27 23 19 2 2 7 8 4 6
E 27 26 25 25 0 0 8 7 6 4

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 15 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 16 16 3 3 3 0 6 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 1 1 0 5 6 3
E 9 8 24 21 0 0 5 0 3 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 2 2 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 3 3 3 2 1 6 1
E 16 17 5 5 0 0 3 4 2 6
E 17 16 7 18 1 1 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 26 2 2 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 4 5
E 23 22 26 19 0 0 7 5 5 4
E 24 25 22 9 3 3 5 8 6 4
E 25 24 27 27 0 0 8 5 4 6
E 26 27 19 23 0 0 7 8 4 6
E 27 26 25 25 3 3 8 7 6 4

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 15 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 16 16 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 6 3
E 9 8 21 24 3 3 5 0 3 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 2 2 1 2 1 6
E 15 14 3 3 0 0 2 1 6 1
E 16 17 5 5 3 3 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 1 1 4 7 5 6
E 19 18 26 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 4 5
E 23 22 19 26 0 0 7 5 5 4
E 24 25 9 22 0 0 5 8 6 4
E 25 24 27 27 3 3 8 5 4 6
E 26 27 23 19 2 2 7 8 4 6
E 27 26 25 25 0 0 8 7 6 4

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 5 2
E 5 4 20 19 0 0 3 0 2 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 24 22 2 2 4 0 5 3
E 8 9 6 10 1 1 0 5 5 3
E 9 8 26 25 0 0 5 0 3 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 2 2 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 3 3 2 1 5 1
E 16 17 15 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 5 2 2 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 7 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 2 2 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 5 2
E 5 4 19 20 2 2 3 0 2 5
E 6 7 8 4 1 1 0 4 3 5
E 7 6 22 24 0 0 4 0 5 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 26 2 2 5 0 3 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 2 2 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 18 15 3 3 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 5 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 24 7 2 2 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5

10 32 8 32
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 7 2
E 5 4 22 19 0 0 3 0 2 7
E 6 7 4 8 0 0 0 4 3 7
E 7 6 26 24 2 2 4 0 7 3
E 8 9 6 10 1 1 0 5 7 3
E 9 8 28 27 0 0 5 0 3 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 2 2 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 16 1 1 2 1 7 1
E 16 17 15 18 0 0 2 7 4 7
E 17 16 21 30 2 2 7 2 7 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 22 0 0 3 7 5 4
E 21 20 30 17 0 0 7 3 4 5
E 22 23 20 5 3 3 3 8 7 5
E 23 22 31 31 0 0 8 3 5 7
E 24 25 7 26 0 0 4 9 6 7
E 25 24 29 29 3 3 9 4 7 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 9 2 2 5 9 7 6
E 29 28 25 25 0 0 9 5 6 7
E 30 31 17 21 0 0 7 8 5 7
E 31 30 23 23 3 3 8 7 7 5

10 32 8 32
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 7 2
E 5 4 19 22 3 3 3 0 2 7
E 6 7 8 4 1 1 0 4 3 7
E 7 6 24 26 0 0 4 0 7 3
E 8 9 10 6 0 0 0 5 7 3
E 9 8 27 28 2 2 5 0 3 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 1 13 2 2 1 2 1 7
E 15 14 16 3 0 0 2 1 7 1
E 16 17 18 15 1 1 2 7 4 7
E 17 16 30 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 30 0 0 7 3 4 5
E 22 23 5 20 0 0 3 8 7 5
E 23 22 31 31 3 3 8 3 5 7
E 24 25 26 7 2 2 4 9 6 7
E 25 24 29 29 0 0 9 4 7 6
E 26 27 7 24 0 0 4 5 3 6
E 27 26 28 9 0 0 5 4 6 3
E 28 29 9 27 0 0 5 9 7 6
E 29 28 25 25 3 3 9 5 6 7
E 30 31 21 17 2 2 7 8 5 7
E 31 30 23 23 0 0 8 7 7 5

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 3 3 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 3 3 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 18 0 0 4 6 5 4
E 17 16 21 21 3 3 6 4 4 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 9 2 2 5 6 4 5
E 21 20 17 17 0 0 6 5 5 4

7 22 6 22
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 19 20 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 3 3 4 6 5 4
E 17 16 21 21 0 0 6 4 4 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 0 0 5 6 4 5
E 21 20 17 17 3 3 6 5 5 4

7 22 6 22
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 21 21 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 1 1 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 3 3 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 9 3 3 5 4 5 3

7 22 6 22
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 21 21 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 3 3 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 1 1 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 7 18 3 3 4 5 3 5
E 21 20 9 9 0 0 5 4 5 3

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 2 2 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 3 3 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 3 3 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 3 3 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 1 1 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 1 1 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 3 3 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 1 1 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 1 1 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 2 2 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 21 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 6 4
E 11 10 25 25 0 0 6 0 4 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 5 0 0 3 4 2 6
E 17 16 7 18 2 2 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 23 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 3 3 5 7 6 5
E 23 22 19 19 0 0 7 5 5 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 11 3 3 6 5 6 4

8 26 7 26
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 24 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 6 4
E 11 10 25 25 3 3 6 0 4 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 5 15 2 2 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 2 2 4 7 5 6
E 19 18 23 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 19 3 3 7 5 5 6
E 24 25 9 22 3 3 5 6 4 6
E 25 24 11 11 0 0 6 5 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 3 3 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 2 2 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 2 2 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 2 2 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 3 3 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 3 3 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 23 23 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 1 1 3 2 6 1
E 14 15 13 16 0 0 3 6 4 6
E 15 14 19 24 3 3 6 3 6 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 24 15 0 0 6 4 4 5
E 20 21 18 22 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 9 3 3 5 4 6 3
E 24 25 15 19 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 23 23 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 16 13 1 1 3 6 4 6
E 15 14 24 19 0 0 6 3 6 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 24 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 7 20 2 2 4 5 3 6
E 23 22 9 9 0 0 5 4 6 3
E 24 25 19 15 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 2 2 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 2 2 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 2 2 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 3 3 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 1 1 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 2 2 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 3 3 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 1 1 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 24 23 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 2 2 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 2 2 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 23 24 2 2 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 2 2 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 22 18 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 24 23 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 3 3 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 1 1 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 23 24 2 2 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 3 3 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 22 18 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 7 3
E 9 8 24 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 3 3 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 26 2 2 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 26 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 27 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 3 3 5 7 7 6
E 25 24 27 21 0 0 7 5 6 7
E 26 27 15 19 0 0 6 7 5 7
E 27 26 21 25 2 2 7 6 7 5

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 24 3 3 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 2 2 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 3 3 3 6 4 7
E 15 14 26 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 26 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 27 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 7 6
E 25 24 21 27 2 2 7 5 6 7
E 26 27 19 15 2 2 6 7 5 7
E 27 26 25 21 0 0 7 6 7 5

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 7 3
E 9 8 24 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 3 3 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 26 3 3 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 26 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 27 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 2 2 5 7 7 6
E 25 24 27 21 0 0 7 5 6 7
E 26 27 15 19 0 0 6 7 5 7
E 27 26 21 25 2 2 7 6 7 5

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 24 2 2 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 2 2 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 3 3 3 6 4 7
E 15 14 26 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 26 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 27 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 7 6
E 25 24 21 27 2 2 7 5 6 7
E 26 27 19 15 3 3 6 7 5 7
E 27 26 25 21 0 0 7 6 7 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 23 23 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 2 2 3 2 5 1
E 14 15 13 16 0 0 3 6 6 5
E 15 14 25 25 3 3 6 3 5 6
E 16 17 14 18 0 0 3 7 4 6
E 17 16 21 24 0 0 7 3 6 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 1 1 4 7 5 4
E 21 20 24 17 0 0 7 4 4 5
E 22 23 20 7 0 0 4 5 3 5
E 23 22 9 9 3 3 5 4 5 3
E 24 25 17 21 3 3 7 6 5 6
E 25 24 15 15 0 0 6 7 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 23 23 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 2 2 3 6 6 5
E 15 14 25 25 0 0 6 3 5 6
E 16 17 18 14 0 0 3 7 4 6
E 17 16 24 21 0 0 7 3 6 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 5 4
E 21 20 17 24 3 3 7 4 4 5
E 22 23 7 20 1 1 4 5 3 5
E 23 22 9 9 0 0 5 4 5 3
E 24 25 21 17 0 0 7 6 5 6
E 25 24 15 15 3 3 6 7 6 5

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 24 21 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 7 4
E 9 8 25 25 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 1 1 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 26 2 2 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 0 0 3 6 6 3
E 17 16 26 13 0 0 6 3 3 6
E 18 19 16 20 0 0 3 7 5 6
E 19 18 23 27 0 0 7 3 6 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 0 0 4 3 5 2
E 22 23 21 24 3 3 4 7 7 5
E 23 22 27 19 0 0 7 4 5 7
E 24 25 22 7 0 0 4 5 4 7
E 25 24 9 9 3 3 5 4 7 4
E 26 27 13 17 0 0 6 7 6 7
E 27 26 19 23 3 3 7 6 7 6

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 24 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 25 25 3 3 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 1 1 2 6 3 7
E 13 12 26 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 6 3
E 17 16 13 26 0 0 6 3 3 6
E 18 19 20 16 0 0 3 7 5 6
E 19 18 27 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 0 0 4 7 7 5
E 23 22 19 27 3 3 7 4 5 7
E 24 25 7 22 3 3 4 5 4 7
E 25 24 9 9 0 0 5 4 7 4
E 26 27 17 13 2 2 6 7 6 7
E 27 26 23 19 0 0 7 6 7 6

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 1 1 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 3 3 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 2 2 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 1 1 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 3 3 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 1 1 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 3 3 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 1 1 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 1 1 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 3 3 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 1 1 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 2 2 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 1 1 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 2 2 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 2 2 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 2 2 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 3 3 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 3 3 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 1 1 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 2 2 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 3 3 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 1 1 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 3 3 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 1 1 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 2 2 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 1 1 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 3 3 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 2 2 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 3 3 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 1 1 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 15 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 16 16 3 3 3 0 6 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 1 1 0 5 6 3
E 9 8 24 21 0 0 5 0 3 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 2 2 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 3 3 3 2 1 6 1
E 16 17 5 5 0 0 3 4 2 6
E 17 16 7 18 1 1 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 26 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 4 5
E 23 22 26 19 0 0 7 5 5 4
E 24 25 22 9 3 3 5 8 6 4
E 25 24 27 27 0 0 8 5 4 6
E 26 27 19 23 0 0 7 8 4 6
E 27 26 25 25 3 3 8 7 6 4

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 15 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 16 16 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 6 3
E 9 8 21 24 3 3 5 0 3 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 2 2 1 2 1 6
E 15 14 3 3 0 0 2 1 6 1
E 16 17 5 5 3 3 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 1 1 4 7 5 6
E 19 18 26 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 4 5
E 23 22 19 26 0 0 7 5 5 4
E 24 25 9 22 0 0 5 8 6 4
E 25 24 27 27 3 3 8 5 4 6
E 26 27 23 19 3 3 7 8 4 6
E 27 26 25 25 0 0 8 7 6 4

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 15 15 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 2 6
E 5 4 16 16 3 3 3 0 6 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 1 1 0 5 6 3
E 9 8 24 21 0 0 5 0 3 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 2 2 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 3 3 3 2 1 6 1
E 16 17 5 5 0 0 3 4 2 6
E 17 16 7 18 2 2 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 26 2 2 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 4 5
E 23 22 26 19 0 0 7 5 5 4
E 24 25 22 9 3 3 5 8 6 4
E 25 24 27 27 0 0 8 5 4 6
E 26 27 19 23 0 0 7 8 4 6
E 27 26 25 25 3 3 8 7 6 4

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 15 15 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 2 6
E 5 4 16 16 0 0 3 0 6 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 6 3
E 9 8 21 24 3 3 5 0 3 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 2 2 1 2 1 6
E 15 14 3 3 0 0 2 1 6 1
E 16 17 5 5 3 3 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 2 2 4 7 5 6
E 19 18 26 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 4 5
E 23 22 19 26 0 0 7 5 5 4
E 24 25 9 22 0 0 5 8 6 4
E 25 24 27 27 3 3 8 5 4 6
E 26 27 23 19 2 2 7 8 4 6
E 27 26 25 25 0 0 8 7 6 4

9 28 7 28
E 0 1 10 2 0 0 0 1 1 2
E 1 0 13 14 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 6 1
E 3 2 12 12 0 0 2 0 1 6
E 4 5 2 6 0 0 0 3 4 6
E 5 4 19 24 2 2 3 0 6 4
E 6 7 4 8 1 1 0 4 6 4
E 7 6 22 18 0 0 4 0 4 6
E 8 9 6 10 0 0 0 5 3 6
E 9 8 17 17 3 3 5 0 6 3
E 10 11 8 0 0 0 0 6 2 3
E 11 10 15 16 0 0 6 0 3 2
E 12 13 3 3 3 3 2 1 6 1
E 13 12 14 1 0 0 1 2 1 6
E 14 15 1 13 2 2 1 6 6 2
E 15 14 16 11 0 0 6 1 2 6
E 16 17 11 15 3 3 6 5 6 3
E 17 16 9 9 0 0 5 6 3 6
E 18 19 7 20 0 0 4 3 0 4
E 19 18 24 5 0 0 3 4 4 0
E 20 21 18 22 0 0 4 7 5 0
E 21 20 26 25 0 0 7 4 0 5
E 22 23 20 7 3 3 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 5 19 0 0 3 7 0 6
E 25 24 21 26 2 2 7 3 6 0
E 26 27 25 21 0 0 7 8 5 6
E 27 26 23 23 3 3 8 7 6 5

9 28 7 28
E 0 1 2 10 0 0 0 1 1 2
E 1 0 14 13 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 6 1
E 3 2 12 12 3 3 2 0 1 6
E 4 5 6 2 1 1 0 3 4 6
E 5 4 24 19 0 0 3 0 6 4
E 6 7 8 4 0 0 0 4 6 4
E 7 6 18 22 3 3 4 0 4 6
E 8 9 10 6 1 1 0 5 3 6
E 9 8 17 17 0 0 5 0 6 3
E 10 11 0 8 0 0 0 6 2 3
E 11 10 16 15 0 0 6 0 3 2
E 12 13 3 3 0 0 2 1 6 1
E 13 12 1 14 2 2 1 2 1 6
E 14 15 13 1 0 0 1 6 6 2
E 15 14 11 16 3 3 6 1 2 6
E 16 17 15 11 0 0 6 5 6 3
E 17 16 9 9 3 3 5 6 3 6
E 18 19 20 7 0 0 4 3 0 4
E 19 18 5 24 0 0 3 4 4 0
E 20 21 22 18 0 0 4 7 5 0
E 21 20 25 26 0 0 7 4 0 5
E 22 23 7 20 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 19 5 2 2 3 7 0 6
E 25 24 26 21 0 0 7 3 6 0
E 26 27 21 25 2 2 7 8 5 6
E 27 26 23 23 0 0 8 7 6 5

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 5 2
E 5 4 20 19 0 0 3 0 2 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 24 22 2 2 4 0 5 3
E 8 9 6 10 1 1 0 5 5 3
E 9 8 26 25 0 0 5 0 3 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 2 2 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 3 3 2 1 5 1
E 16 17 15 18 0 0 2 7 4 5
E 17 16 21 21 3 3 7 2 5 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 5 2 2 3 7 5 4
E 21 20 17 17 0 0 7 3 4 5
E 22 23 7 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 5 2
E 5 4 19 20 2 2 3 0 2 5
E 6 7 8 4 1 1 0 4 3 5
E 7 6 22 24 0 0 4 0 5 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 26 3 3 5 0 3 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 2 2 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 18 15 3 3 2 7 4 5
E 17 16 21 21 0 0 7 2 5 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 5 19 0 0 3 7 5 4
E 21 20 17 17 3 3 7 3 4 5
E 22 23 24 7 2 2 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5

9 28 7 28
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 20 17 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 5 2
E 5 4 21 21 0 0 3 0 2 5
E 6 7 4 8 0 0 0 4 4 5
E 7 6 24 22 2 2 4 0 5 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 2 2 1 6 5 0
E 14 15 13 16 0 0 1 7 3 5
E 15 14 19 19 3 3 7 1 5 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 3 3 2 7 5 3
E 19 18 15 15 0 0 7 2 3 5
E 20 21 18 3 0 0 2 3 2 5
E 21 20 5 5 3 3 3 2 5 2
E 22 23 7 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 2 2 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5

9 28 7 28
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 20 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 5 2
E 5 4 21 21 3 3 3 0 2 5
E 6 7 8 4 1 1 0 4 4 5
E 7 6 22 24 0 0 4 0 5 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 25 26 2 2 5 0 4 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 16 13 2 2 1 7 3 5
E 15 14 19 19 0 0 7 1 5 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 5 3
E 19 18 15 15 3 3 7 2 3 5
E 20 21 3 18 3 3 2 3 2 5
E 21 20 5 5 0 0 3 2 5 2
E 22 23 24 7 2 2 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5

10 32 8 32
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 7 2
E 5 4 22 19 0 0 3 0 2 7
E 6 7 4 8 0 0 0 4 3 7
E 7 6 26 24 2 2 4 0 7 3
E 8 9 6 10 1 1 0 5 7 3
E 9 8 28 27 0 0 5 0 3 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 2 2 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 16 1 1 2 1 7 1
E 16 17 15 18 0 0 2 7 4 7
E 17 16 21 30 3 3 7 2 7 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 22 0 0 3 7 5 4
E 21 20 30 17 0 0 7 3 4 5
E 22 23 20 5 3 3 3 8 7 5
E 23 22 31 31 0 0 8 3 5 7
E 24 25 7 26 0 0 4 9 6 7
E 25 24 29 29 3 3 9 4 7 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 9 2 2 5 9 7 6
E 29 28 25 25 0 0 9 5 6 7
E 30 31 17 21 0 0 7 8 5 7
E 31 30 23 23 3 3 8 7 7 5

10 32 8 32
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 7 2
E 5 4 19 22 3 3 3 0 2 7
E 6 7 8 4 1 1 0 4 3 7
E 7 6 24 26 0 0 4 0 7 3
E 8 9 10 6 0 0 0 5 7 3
E 9 8 27 28 2 2 5 0 3 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 1 13 2 2 1 2 1 7
E 15 14 16 3 0 0 2 1 7 1
E 16 17 18 15 1 1 2 7 4 7
E 17 16 30 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 30 0 0 7 3 4 5
E 22 23 5 20 0 0 3 8 7 5
E 23 22 31 31 3 3 8 3 5 7
E 24 25 26 7 2 2 4 9 6 7
E 25 24 29 29 0 0 9 4 7 6
E 26 27 7 24 0 0 4 5 3 6
E 27 26 28 9 0 0 5 4 6 3
E 28 29 9 27 0 0 5 9 7 6
E 29 28 25 25 3 3 9 5 6 7
E 30 31 21 17 3 3 7 8 5 7
E 31 30 23 23 0 0 8 7 7 5

10 34 9 34
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 22 17 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 8 2
E 5 4 24 23 0 0 3 0 2 8
E 6 7 4 8 0 0 0 4 4 8
E 7 6 28 26 2 2 4 0 8 4
E 8 9 6 10 1 1 0 5 8 4
E 9 8 30 29 0 0 5 0 4 8
E 10 11 8 0 0 0 0 6 0 8
E 11 10 12 12 3 3 6 0 8 0
E 12 13 11 11 0 0 6 1 0 8
E 13 12 1 14 3 3 1 6 8 0
E 14 15 13 16 0 0 1 7 3 8
E 15 14 19 32 2 2 7 1 8 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 0 0 2 7 6 3
E 19 18 32 15 0 0 7 2 3 6
E 20 21 18 22 0 0 2 8 5 6
E 21 20 25 33 0 0 8 2 6 5
E 22 23 20 3 0 0 2 3 2 5
E 23 22 5 24 0 0 3 2 5 2
E 24 25 23 5 3 3 3 8 8 5
E 25 24 33 21 0 0 8 3 5 8
E 26 27 7 28 0 0 4 9 7 8
E 27 26 31 31 3 3 9 4 8 7
E 28 29 26 7 0 0 4 5 4 7
E 29 28 9 30 0 0 5 4 7 4
E 30 31 29 9 2 2 5 9 8 7
E 31 30 27 27 0 0 9 5 7 8
E 32 33 15 19 0 0 7 8 6 8
E 33 32 21 25 2 2 8 7 8 6

10 34 9 34
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 22 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 8 2
E 5 4 23 24 3 3 3 0 2 8
E 6 7 8 4 1 1 0 4 4 8
E 7 6 26 28 0 0 4 0 8 4
E 8 9 10 6 0 0 0 5 8 4
E 9 8 29 30 2 2 5 0 4 8
E 10 11 0 8 1 1 0 6 0 8
E 11 10 12 12 0 0 6 0 8 0
E 12 13 11 11 3 3 6 1 0 8
E 13 12 14 1 0 0 1 6 8 0
E 14 15 16 13 3 3 1 7 3 8
E 15 14 32 19 0 0 7 1 8 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 6 3
E 19 18 15 32 0 0 7 2 3 6
E 20 21 22 18 0 0 2 8 5 6
E 21 20 33 25 0 0 8 2 6 5
E 22 23 3 20 0 0 2 3 2 5
E 23 22 24 5 0 0 3 2 5 2
E 24 25 5 23 0 0 3 8 8 5
E 25 24 21 33 2 2 8 3 5 8
E 26 27 28 7 2 2 4 9 7 8
E 27 26 31 31 0 0 9 4 8 7
E 28 29 7 26 0 0 4 5 4 7
E 29 28 30 9 0 0 5 4 7 4
E 30 31 9 29 0 0 5 9 8 7
E 31 30 27 27 3 3 9 5 7 8
E 32 33 19 15 2 2 7 8 6 8
E 33 32 25 21 0 0 8 7 8 6

10 34 9 34
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 22 17 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 8 2
E 5 4 24 23 0 0 3 0 2 8
E 6 7 4 8 0 0 0 4 4 8
E 7 6 28 26 2 2 4 0 8 4
E 8 9 6 10 1 1 0 5 8 4
E 9 8 30 29 0 0 5 0 4 8
E 10 11 8 0 0 0 0 6 0 8
E 11 10 12 12 3 3 6 0 8 0
E 12 13 11 11 0 0 6 1 0 8
E 13 12 1 14 3 3 1 6 8 0
E 14 15 13 16 0 0 1 7 3 8
E 15 14 19 32 3 3 7 1 8 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 0 0 2 7 6 3
E 19 18 32 15 0 0 7 2 3 6
E 20 21 18 22 0 0 2 8 5 6
E 21 20 25 33 0 0 8 2 6 5
E 22 23 20 3 0 0 2 3 2 5
E 23 22 5 24 0 0 3 2 5 2
E 24 25 23 5 2 2 3 8 8 5
E 25 24 33 21 0 0 8 3 5 8
E 26 27 7 28 0 0 4 9 7 8
E 27 26 31 31 3 3 9 4 8 7
E 28 29 26 7 0 0 4 5 4 7
E 29 28 9 30 0 0 5 4 7 4
E 30 31 29 9 2 2 5 9 8 7
E 31 30 27 27 0 0 9 5 7 8
E 32 33 15 19 0 0 7 8 6 8
E 33 32 21 25 2 2 8 7 8 6

10 34 9 34
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 22 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 8 2
E 5 4 23 24 2 2 3 0 2 8
E 6 7 8 4 1 1 0 4 4 8
E 7 6 26 28 0 0 4 0 8 4
E 8 9 10 6 0 0 0 5 8 4
E 9 8 29 30 2 2 5 0 4 8
E 10 11 0 8 1 1 0 6 0 8
E 11 10 12 12 0 0 6 0 8 0
E 12 13 11 11 3 3 6 1 0 8
E 13 12 14 1 0 0 1 6 8 0
E 14 15 16 13 3 3 1 7 3 8
E 15 14 32 19 0 0 7 1 8 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 6 3
E 19 18 15 32 0 0 7 2 3 6
E 20 21 22 18 0 0 2 8 5 6
E 21 20 33 25 0 0 8 2 6 5
E 22 23 3 20 0 0 2 3 2 5
E 23 22 24 5 0 0 3 2 5 2
E 24 25 5 23 0 0 3 8 8 5
E 25 24 21 33 2 2 8 3 5 8
E 26 27 28 7 2 2 4 9 7 8
E 27 26 31 31 0 0 9 4 8 7
E 28 29 7 26 0 0 4 5 4 7
E 29 28 30 9 0 0 5 4 7 4
E 30 31 9 29 0 0 5 9 8 7
E 31 30 27 27 3 3 9 5 7 8
E 32 33 19 15 3 3 7 8 6 8
E 33 32 25 21 0 0 8 7 8 6

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 3 3 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 3 3 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 3 3 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 3 3 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 3 3 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 2 2 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 3 3 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 3 3 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 3 3 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 2 2 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 3 3 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 3 3 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 3 3 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 3 3 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 1 1 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 3 3 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 1 1 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 24 23 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 2 2 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 2 2 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 23 24 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 2 2 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 22 18 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 23 23 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 16 0 0 3 6 4 6
E 15 14 19 24 3 3 6 3 6 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 24 15 0 0 6 4 4 5
E 20 21 18 22 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 9 3 3 5 4 6 3
E 24 25 15 19 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 23 23 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 16 13 2 2 3 6 4 6
E 15 14 24 19 0 0 6 3 6 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 24 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 7 20 2 2 4 5 3 6
E 23 22 9 9 0 0 5 4 6 3
E 24 25 19 15 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 7 3
E 9 8 24 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 3 3 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 26 2 2 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 26 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 27 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 3 3 5 7 7 6
E 25 24 27 21 0 0 7 5 6 7
E 26 27 15 19 0 0 6 7 5 7
E 27 26 21 25 3 3 7 6 7 5

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 24 3 3 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 2 2 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 3 3 3 6 4 7
E 15 14 26 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 26 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 27 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 7 6
E 25 24 21 27 3 3 7 5 6 7
E 26 27 19 15 2 2 6 7 5 7
E 27 26 25 21 0 0 7 6 7 5

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 7 3
E 9 8 24 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 3 3 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 26 3 3 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 26 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 27 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 2 2 5 7 7 6
E 25 24 27 21 0 0 7 5 6 7
E 26 27 15 19 0 0 6 7 5 7
E 27 26 21 25 3 3 7 6 7 5

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 24 2 2 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 2 2 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 3 3 3 6 4 7
E 15 14 26 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 26 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 27 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 7 6
E 25 24 21 27 3 3 7 5 6 7
E 26 27 19 15 3 3 6 7 5 7
E 27 26 25 21 0 0 7 6 7 5

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 7 3
E 9 8 24 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 3 3 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 26 3 3 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 26 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 27 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 3 3 5 7 7 6
E 25 24 27 21 0 0 7 5 6 7
E 26 27 15 19 0 0 6 7 5 7
E 27 26 21 25 2 2 7 6 7 5

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 24 3 3 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 2 2 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 3 3 3 6 4 7
E 15 14 26 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 26 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 27 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 7 6
E 25 24 21 27 2 2 7 5 6 7
E 26 27 19 15 3 3 6 7 5 7
E 27 26 25 21 0 0 7 6 7 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 3 3 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 2 2 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 2 2 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 3 3 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 3 3 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 2 2 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 3 3 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 3 3 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 1 1 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 1 1 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 3 3 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 1 1 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 3 3 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 1 1 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 3 3 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 2 2 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 2 2 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 2 2 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 21 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 6 4
E 11 10 25 25 0 0 6 0 4 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 3 3 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 5 0 0 3 4 2 6
E 17 16 7 18 3 3 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 23 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 2 2 5 7 6 5
E 23 22 19 19 0 0 7 5 5 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 11 3 3 6 5 6 4

8 26 7 26
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 24 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 6 4
E 11 10 25 25 3 3 6 0 4 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 5 15 2 2 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 3 3 4 7 5 6
E 19 18 23 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 19 3 3 7 5 5 6
E 24 25 9 22 2 2 5 6 4 6
E 25 24 11 11 0 0 6 5 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 2 2 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 3 3 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 3 3 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 1 1 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 2 2 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 3 3 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 3 3 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 1 1 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 3 3 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 2 2 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 2 2 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 2 2 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 3 3 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 3 3 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 7 3
E 9 8 24 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 3 3 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 26 2 2 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 26 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 27 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 3 3 5 7 7 6
E 25 24 27 21 0 0 7 5 6 7
E 26 27 15 19 0 0 6 7 5 7
E 27 26 21 25 2 2 7 6 7 5

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 24 3 3 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 3 3 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 3 3 3 6 4 7
E 15 14 26 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 26 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 27 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 7 6
E 25 24 21 27 2 2 7 5 6 7
E 26 27 19 15 2 2 6 7 5 7
E 27 26 25 21 0 0 7 6 7 5

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 7 3
E 9 8 24 23 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 3 3 3 2 7 1
E 14 15 13 16 0 0 3 6 4 7
E 15 14 19 26 3 3 6 3 7 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 26 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 27 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 2 2 5 7 7 6
E 25 24 27 21 0 0 7 5 6 7
E 26 27 15 19 0 0 6 7 5 7
E 27 26 21 25 2 2 7 6 7 5

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 23 24 2 2 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 3 3 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 16 13 3 3 3 6 4 7
E 15 14 26 19 0 0 6 3 7 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 26 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 27 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 7 6
E 25 24 21 27 2 2 7 5 6 7
E 26 27 19 15 3 3 6 7 5 7
E 27 26 25 21 0 0 7 6 7 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 3 3 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 2 2 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 1 1 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 28 8 28
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 24 21 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 7 4
E 9 8 25 25 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 26 2 2 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 0 0 3 6 6 3
E 17 16 26 13 0 0 6 3 3 6
E 18 19 16 20 0 0 3 7 5 6
E 19 18 23 27 0 0 7 3 6 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 0 0 4 3 5 2
E 22 23 21 24 3 3 4 7 7 5
E 23 22 27 19 0 0 7 4 5 7
E 24 25 22 7 0 0 4 5 4 7
E 25 24 9 9 3 3 5 4 7 4
E 26 27 13 17 0 0 6 7 6 7
E 27 26 19 23 3 3 7 6 7 6

8 28 8 28
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 24 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 25 25 3 3 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 2 2 2 6 3 7
E 13 12 26 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 6 3
E 17 16 13 26 0 0 6 3 3 6
E 18 19 20 16 0 0 3 7 5 6
E 19 18 27 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 0 0 4 7 7 5
E 23 22 19 27 3 3 7 4 5 7
E 24 25 7 22 3 3 4 5 4 7
E 25 24 9 9 0 0 5 4 7 4
E 26 27 17 13 2 2 6 7 6 7
E 27 26 23 19 0 0 7 6 7 6

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 3 3 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 2 2 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 2 2 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 3 3 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 3 3 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 1 1 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 2 2 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 3 3 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 2 2 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 3 3 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 1 1 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 2 2 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 2 2 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 1 1 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 3 3 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 2 2 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 2 2 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 3 3 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 2 2 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 3 3 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 1 1 4 3 5 3
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 3 3 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 3 3 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 3 3 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 1 1 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

9 30 8 30
E 0 1 8 2 2 2 0 1 6 1
E 1 0 12 10 0 0 1 0 1 6
E 2 3 0 4 0 0 0 2 5 6
E 3 2 23 26 3 3 2 0 6 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 21 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 20 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 18 9 0 0 5 1 1 0
E 12 13 10 1 2 2 1 6 6 0
E 13 12 28 19 0 0 6 1 0 6
E 14 15 9 16 3 3 5 4 6 2
E 15 14 20 7 0 0 4 5 2 6
E 16 17 14 18 0 0 5 7 7 6
E 17 16 29 29 3 3 7 5 6 7
E 18 19 16 11 0 0 5 6 0 7
E 19 18 13 28 0 0 6 5 7 0
E 20 21 7 15 2 2 4 3 6 4
E 21 20 24 5 0 0 3 4 4 6
E 22 23 5 24 0 0 3 2 3 5
E 23 22 26 3 0 0 2 3 5 3
E 24 25 22 21 2 2 3 8 6 3
E 25 24 27 27 0 0 8 3 3 6
E 26 27 3 23 0 0 2 8 3 6
E 27 26 25 25 3 3 8 2 6 3
E 28 29 19 13 2 2 6 7 6 7
E 29 28 17 17 0 0 7 6 7 6

9 30 8 30
E 0 1 2 8 0 0 0 1 6 1
E 1 0 10 12 2 2 1 0 1 6
E 2 3 4 0 2 2 0 2 5 6
E 3 2 26 23 0 0 2 0 6 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 21 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 20 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 18 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 6 0
E 13 12 19 28 2 2 6 1 0 6
E 14 15 16 9 0 0 5 4 6 2
E 15 14 7 20 2 2 4 5 2 6
E 16 17 18 14 3 3 5 7 7 6
E 17 16 29 29 0 0 7 5 6 7
E 18 19 11 16 0 0 5 6 0 7
E 19 18 28 13 0 0 6 5 7 0
E 20 21 15 7 0 0 4 3 6 4
E 21 20 5 24 2 2 3 4 4 6
E 22 23 24 5 0 0 3 2 3 5
E 23 22 3 26 0 0 2 3 5 3
E 24 25 21 22 0 0 3 8 6 3
E 25 24 27 27 3 3 8 3 3 6
E 26 27 23 3 3 3 2 8 3 6
E 27 26 25 25 0 0 8 2 6 3
E 28 29 13 19 0 0 6 7 6 7
E 29 28 17 17 3 3 7 6 7 6

9 30 8 30
E 0 1 6 2 3 3 0 1 5 1
E 1 0 10 8 0 0 1 0 1 5
E 2 3 0 4 0 0 0 2 4 5
E 3 2 17 20 3 3 2 0 5 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 16 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 14 7 0 0 4 1 1 0
E 10 11 8 1 3 3 1 5 5 0
E 11 10 15 15 0 0 5 1 0 5
E 12 13 7 14 1 1 4 3 5 2
E 13 12 18 5 0 0 3 4 2 5
E 14 15 12 9 0 0 4 5 0 5
E 15 14 11 11 3 3 5 4 5 0
E 16 17 5 18 0 0 3 2 3 4
E 17 16 24 3 0 0 2 3 4 3
E 18 19 16 13 2 2 3 6 5 3
E 19 18 26 25 0 0 6 3 3 5
E 20 21 3 22 0 0 2 7 7 5
E 21 20 29 29 3 3 7 2 5 7
E 22 23 20 24 0 0 2 8 6 7
E 23 22 27 28 0 0 8 2 7 6
E 24 25 22 17 0 0 2 6 3 6
E 25 24 19 26 0 0 6 2 6 3
E 26 27 25 19 2 2 6 8 5 6
E 27 26 28 23 0 0 8 6 6 5
E 28 29 23 27 2 2 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 5 1
E 1 0 8 10 3 3 1 0 1 5
E 2 3 4 0 3 3 0 2 4 5
E 3 2 20 17 0 0 2 0 5 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 16 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 14 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 5 0
E 11 10 15 15 3 3 5 1 0 5
E 12 13 14 7 0 0 4 3 5 2
E 13 12 5 18 2 2 3 4 2 5
E 14 15 9 12 1 1 4 5 0 5
E 15 14 11 11 0 0 5 4 5 0
E 16 17 18 5 0 0 3 2 3 4
E 17 16 3 24 0 0 2 3 4 3
E 18 19 13 16 0 0 3 6 5 3
E 19 18 25 26 2 2 6 3 3 5
E 20 21 22 3 3 3 2 7 7 5
E 21 20 29 29 0 0 7 2 5 7
E 22 23 24 20 0 0 2 8 6 7
E 23 22 28 27 0 0 8 2 7 6
E 24 25 17 22 0 0 2 6 3 6
E 25 24 26 19 0 0 6 2 6 3
E 26 27 19 25 0 0 6 8 5 6
E 27 26 23 28 2 2 8 6 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 1 1 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 17 3 3 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 2 2 3 6 7 3
E 17 16 13 13 0 0 6 3 3 7
E 18 19 16 5 0 0 3 4 2 7
E 19 18 7 20 2 2 4 3 7 2
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 2 2 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 1 1 2 6 3 7
E 13 12 17 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 7 3
E 17 16 13 13 3 3 6 3 3 7
E 18 19 5 16 2 2 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 8 2 3 3 0 1 6 1
E 1 0 10 10 0 0 1 0 1 6
E 2 3 0 4 0 0 0 2 5 6
E 3 2 23 26 2 2 2 0 6 5
E 4 5 2 6 0 0 0 3 3 5
E 5 4 17 22 0 0 3 0 5 3
E 6 7 4 8 0 0 0 4 2 3
E 7 6 13 16 0 0 4 0 3 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 12 0 0 5 0 2 1
E 10 11 1 1 3 3 1 5 6 1
E 11 10 14 9 0 0 5 1 1 6
E 12 13 9 14 0 0 5 4 0 2
E 13 12 20 7 0 0 4 5 2 0
E 14 15 12 11 1 1 5 6 6 0
E 15 14 28 21 0 0 6 5 0 6
E 16 17 7 18 2 2 4 3 6 3
E 17 16 24 5 0 0 3 4 3 6
E 18 19 16 20 0 0 4 7 7 6
E 19 18 29 29 3 3 7 4 6 7
E 20 21 18 13 0 0 4 6 0 7
E 21 20 15 28 0 0 6 4 7 0
E 22 23 5 24 0 0 3 2 4 5
E 23 22 26 3 0 0 2 3 5 4
E 24 25 22 17 2 2 3 8 6 4
E 25 24 27 27 0 0 8 3 4 6
E 26 27 3 23 0 0 2 8 4 6
E 27 26 25 25 3 3 8 2 6 4
E 28 29 21 15 3 3 6 7 6 7
E 29 28 19 19 0 0 7 6 7 6

9 30 8 30
E 0 1 2 8 0 0 0 1 6 1
E 1 0 10 10 3 3 1 0 1 6
E 2 3 4 0 3 3 0 2 5 6
E 3 2 26 23 0 0 2 0 6 5
E 4 5 6 2 0 0 0 3 3 5
E 5 4 22 17 0 0 3 0 5 3
E 6 7 8 4 0 0 0 4 2 3
E 7 6 16 13 0 0 4 0 3 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 12 11 0 0 5 0 2 1
E 10 11 1 1 0 0 1 5 6 1
E 11 10 9 14 1 1 5 1 1 6
E 12 13 14 9 0 0 5 4 0 2
E 13 12 7 20 0 0 4 5 2 0
E 14 15 11 12 0 0 5 6 6 0
E 15 14 21 28 3 3 6 5 0 6
E 16 17 18 7 0 0 4 3 6 3
E 17 16 5 24 2 2 3 4 3 6
E 18 19 20 16 2 2 4 7 7 6
E 19 18 29 29 0 0 7 4 6 7
E 20 21 13 18 0 0 4 6 0 7
E 21 20 28 15 0 0 6 4 7 0
E 22 23 24 5 0 0 3 2 4 5
E 23 22 3 26 0 0 2 3 5 4
E 24 25 17 22 0 0 3 8 6 4
E 25 24 27 27 3 3 8 3 4 6
E 26 27 23 3 2 2 2 8 4 6
E 27 26 25 25 0 0 8 2 6 4
E 28 29 15 21 0 0 6 7 6 7
E 29 28 19 19 3 3 7 6 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 7
E 1 0 12 12 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 7 4
E 11 10 26 23 0 0 6 0 4 7
E 12 13 1 1 0 0 1 2 0 7
E 13 12 3 14 3 3 2 1 7 0
E 14 15 13 3 0 0 2 3 1 7
E 15 14 5 16 2 2 3 2 7 1
E 16 17 15 5 0 0 3 4 2 7
E 17 16 7 18 2 2 4 3 7 2
E 18 19 17 7 0 0 4 5 3 7
E 19 18 9 20 2 2 5 4 7 3
E 20 21 19 22 0 0 5 7 6 7
E 21 20 25 28 2 2 7 5 7 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 26 0 0 6 7 5 6
E 25 24 28 21 0 0 7 6 6 5
E 26 27 24 11 3 3 6 8 7 5
E 27 26 29 29 0 0 8 6 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 10 2 2 0 1 0 7
E 1 0 12 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 7 4
E 11 10 23 26 3 3 6 0 4 7
E 12 13 1 1 3 3 1 2 0 7
E 13 12 14 3 0 0 2 1 7 0
E 14 15 3 13 3 3 2 3 1 7
E 15 14 16 5 0 0 3 2 7 1
E 16 17 5 15 2 2 3 4 2 7
E 17 16 18 7 0 0 4 3 7 2
E 18 19 7 17 2 2 4 5 3 7
E 19 18 20 9 0 0 5 4 7 3
E 20 21 22 19 2 2 5 7 6 7
E 21 20 28 25 0 0 7 5 7 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 26 23 0 0 6 7 5 6
E 25 24 21 28 0 0 7 6 6 5
E 26 27 11 24 0 0 6 8 7 5
E 27 26 29 29 3 3 8 6 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 26 23 0 0 5 0 3 5
E 10 11 8 0 2 2 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 3 3 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 7 4 6
E 17 16 21 21 3 3 7 3 6 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 3 3 4 7 6 4
E 21 20 17 17 0 0 7 4 4 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 1 1 5 4 6 3
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 2 2 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 23 26 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 2 2 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 7 4 6
E 17 16 21 21 0 0 7 3 6 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 6 4
E 21 20 17 17 3 3 7 4 4 6
E 22 23 7 20 3 3 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 26 23 1 1 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 30 8 30
E 0 1 8 2 3 3 0 1 6 1
E 1 0 10 10 0 0 1 0 1 6
E 2 3 0 4 0 0 0 2 5 6
E 3 2 23 26 2 2 2 0 6 5
E 4 5 2 6 0 0 0 3 3 5
E 5 4 17 22 0 0 3 0 5 3
E 6 7 4 8 0 0 0 4 2 3
E 7 6 13 16 0 0 4 0 3 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 12 0 0 5 0 2 1
E 10 11 1 1 3 3 1 5 6 1
E 11 10 14 9 0 0 5 1 1 6
E 12 13 9 14 0 0 5 4 0 2
E 13 12 20 7 0 0 4 5 2 0
E 14 15 12 11 2 2 5 6 6 0
E 15 14 28 21 0 0 6 5 0 6
E 16 17 7 18 2 2 4 3 6 3
E 17 16 24 5 0 0 3 4 3 6
E 18 19 16 20 0 0 4 7 7 6
E 19 18 29 29 3 3 7 4 6 7
E 20 21 18 13 0 0 4 6 0 7
E 21 20 15 28 0 0 6 4 7 0
E 22 23 5 24 0 0 3 2 4 5
E 23 22 26 3 0 0 2 3 5 4
E 24 25 22 17 1 1 3 8 6 4
E 25 24 27 27 0 0 8 3 4 6
E 26 27 3 23 0 0 2 8 4 6
E 27 26 25 25 3 3 8 2 6 4
E 28 29 21 15 3 3 6 7 6 7
E 29 28 19 19 0 0 7 6 7 6

9 30 8 30
E 0 1 2 8 0 0 0 1 6 1
E 1 0 10 10 3 3 1 0 1 6
E 2 3 4 0 3 3 0 2 5 6
E 3 2 26 23 0 0 2 0 6 5
E 4 5 6 2 0 0 0 3 3 5
E 5 4 22 17 0 0 3 0 5 3
E 6 7 8 4 0 0 0 4 2 3
E 7 6 16 13 0 0 4 0 3 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 12 11 0 0 5 0 2 1
E 10 11 1 1 0 0 1 5 6 1
E 11 10 9 14 2 2 5 1 1 6
E 12 13 14 9 0 0 5 4 0 2
E 13 12 7 20 0 0 4 5 2 0
E 14 15 11 12 0 0 5 6 6 0
E 15 14 21 28 3 3 6 5 0 6
E 16 17 18 7 0 0 4 3 6 3
E 17 16 5 24 1 1 3 4 3 6
E 18 19 20 16 2 2 4 7 7 6
E 19 18 29 29 0 0 7 4 6 7
E 20 21 13 18 0 0 4 6 0 7
E 21 20 28 15 0 0 6 4 7 0
E 22 23 24 5 0 0 3 2 4 5
E 23 22 3 26 0 0 2 3 5 4
E 24 25 17 22 0 0 3 8 6 4
E 25 24 27 27 3 3 8 3 4 6
E 26 27 23 3 2 2 2 8 4 6
E 27 26 25 25 0 0 8 2 6 4
E 28 29 15 21 0 0 6 7 6 7
E 29 28 19 19 3 3 7 6 7 6

9 30 8 30
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 19 0 0 4 0 3 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 3 3 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 2 2 4 3 5 3
E 20 21 19 22 0 0 4 7 7 5
E 21 20 29 29 3 3 7 4 5 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 28 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 3 3 5 8 5 6
E 27 26 28 23 0 0 8 5 6 5
E 28 29 23 27 2 2 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 24 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 25 26 3 3 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 1 1 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 2 2 4 7 7 5
E 21 20 29 29 0 0 7 4 5 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 28 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 28 2 2 8 5 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 2 2 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 3 3 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 15 3 3 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 7 2
E 15 14 11 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 3 3 3 2 7 1
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 2 2 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 2 2 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 12 1 2 2 1 6 2 7
E 11 10 15 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 11 3 3 6 2 2 7
E 16 17 3 14 1 1 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 3 3 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 14 12 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 0 2 2 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 14 0 0 1 7 2 6
E 13 12 17 17 3 3 7 1 6 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 1 1 2 7 6 2
E 17 16 13 13 0 0 7 2 2 6
E 18 19 16 3 0 0 2 3 1 6
E 19 18 5 20 3 3 3 2 6 1
E 20 21 19 5 0 0 3 4 3 6
E 21 20 7 22 3 3 4 3 6 3
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 3 3 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 2 2 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 20 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 26 0 0 5 0 4 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 2 2 6 0 5 6
E 12 13 14 1 2 2 1 7 2 6
E 13 12 17 17 0 0 7 1 6 2
E 14 15 1 12 0 0 1 2 0 2
E 15 14 16 3 0 0 2 1 2 0
E 16 17 18 15 0 0 2 7 6 2
E 17 16 13 13 3 3 7 2 2 6
E 18 19 3 16 1 1 2 3 1 6
E 19 18 20 5 0 0 3 2 6 1
E 20 21 5 19 3 3 3 4 3 6
E 21 20 22 7 0 0 4 3 6 3
E 22 23 7 21 3 3 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 3 3 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 32 9 32
E 0 1 8 2 0 0 0 1 0 8
E 1 0 12 10 2 2 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 23 0 0 4 0 3 5
E 8 9 6 0 3 3 0 5 8 5
E 9 8 28 27 0 0 5 0 5 8
E 10 11 1 12 0 0 1 6 2 8
E 11 10 15 30 2 2 6 1 8 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 6 2
E 15 14 30 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 4 6
E 17 16 21 31 0 0 7 2 6 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 3 3 3 7 8 4
E 21 20 31 17 0 0 7 3 4 8
E 22 23 20 5 0 0 3 4 3 8
E 23 22 7 24 1 1 4 3 8 3
E 24 25 23 26 0 0 4 8 7 8
E 25 24 29 29 3 3 8 4 8 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 9 3 3 5 8 8 7
E 29 28 25 25 0 0 8 5 7 8
E 30 31 11 15 0 0 6 7 6 8
E 31 30 17 21 3 3 7 6 8 6

9 32 9 32
E 0 1 2 8 3 3 0 1 0 8
E 1 0 10 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 22 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 26 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 8 5
E 9 8 27 28 3 3 5 0 5 8
E 10 11 12 1 2 2 1 6 2 8
E 11 10 30 15 0 0 6 1 8 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 30 0 0 6 2 2 6
E 16 17 18 14 0 0 2 7 4 6
E 17 16 31 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 8 4
E 21 20 17 31 3 3 7 3 4 8
E 22 23 5 20 3 3 3 4 3 8
E 23 22 24 7 0 0 4 3 8 3
E 24 25 26 23 1 1 4 8 7 8
E 25 24 29 29 0 0 8 4 8 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 9 27 0 0 5 8 8 7
E 29 28 25 25 3 3 8 5 7 8
E 30 31 15 11 2 2 6 7 6 8
E 31 30 21 17 0 0 7 6 8 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 14 12 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 0 2 2 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 14 0 0 1 7 2 6
E 13 12 17 17 3 3 7 1 6 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 3 3 2 7 6 2
E 17 16 13 13 0 0 7 2 2 6
E 18 19 16 3 0 0 2 3 1 6
E 19 18 5 20 2 2 3 2 6 1
E 20 21 19 5 0 0 3 4 3 6
E 21 20 7 22 2 2 4 3 6 3
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 2 2 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 3 3 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 20 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 26 0 0 5 0 4 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 3 3 6 0 5 6
E 12 13 14 1 2 2 1 7 2 6
E 13 12 17 17 0 0 7 1 6 2
E 14 15 1 12 0 0 1 2 0 2
E 15 14 16 3 0 0 2 1 2 0
E 16 17 18 15 0 0 2 7 6 2
E 17 16 13 13 3 3 7 2 2 6
E 18 19 3 16 3 3 2 3 1 6
E 19 18 20 5 0 0 3 2 6 1
E 20 21 5 19 2 2 3 4 3 6
E 21 20 22 7 0 0 4 3 6 3
E 22 23 7 21 2 2 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 2 2 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 32 9 32
E 0 1 8 2 3 3 0 1 7 1
E 1 0 12 10 0 0 1 0 1 7
E 2 3 0 4 0 0 0 2 5 7
E 3 2 23 28 3 3 2 0 7 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 18 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 16 9 0 0 5 1 1 0
E 12 13 10 1 2 2 1 6 7 0
E 13 12 17 17 0 0 6 1 0 7
E 14 15 9 16 3 3 5 4 7 2
E 15 14 20 7 0 0 4 5 2 7
E 16 17 14 11 0 0 5 6 0 7
E 17 16 13 13 3 3 6 5 7 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 26 5 0 0 3 4 4 3
E 20 21 18 15 1 1 4 7 7 3
E 21 20 30 27 0 0 7 4 3 7
E 22 23 5 24 0 0 3 2 6 5
E 23 22 28 3 0 0 2 3 5 6
E 24 25 22 26 0 0 3 8 8 6
E 25 24 31 29 0 0 8 3 6 8
E 26 27 24 19 0 0 3 7 3 8
E 27 26 21 30 0 0 7 3 8 3
E 28 29 3 23 0 0 2 8 6 7
E 29 28 25 31 3 3 8 2 7 6
E 30 31 27 21 2 2 7 8 7 8
E 31 30 29 25 0 0 8 7 8 7

9 32 9 32
E 0 1 2 8 0 0 0 1 7 1
E 1 0 10 12 2 2 1 0 1 7
E 2 3 4 0 3 3 0 2 5 7
E 3 2 28 23 0 0 2 0 7 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 18 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 16 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 7 0
E 13 12 17 17 3 3 6 1 0 7
E 14 15 16 9 0 0 5 4 7 2
E 15 14 7 20 1 1 4 5 2 7
E 16 17 11 14 3 3 5 6 0 7
E 17 16 13 13 0 0 6 5 7 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 26 0 0 3 4 4 3
E 20 21 15 18 0 0 4 7 7 3
E 21 20 27 30 2 2 7 4 3 7
E 22 23 24 5 0 0 3 2 6 5
E 23 22 3 28 0 0 2 3 5 6
E 24 25 26 22 0 0 3 8 8 6
E 25 24 29 31 0 0 8 3 6 8
E 26 27 19 24 0 0 3 7 3 8
E 27 26 30 21 0 0 7 3 8 3
E 28 29 23 3 3 3 2 8 6 7
E 29 28 31 25 0 0 8 2 7 6
E 30 31 21 27 0 0 7 8 7 8
E 31 30 25 29 3 3 8 7 8 7

9 32 9 32
E 0 1 8 2 3 3 0 1 7 1
E 1 0 12 10 0 0 1 0 1 7
E 2 3 0 4 0 0 0 2 5 7
E 3 2 23 28 3 3 2 0 7 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 18 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 16 9 0 0 5 1 1 0
E 12 13 10 1 3 3 1 6 7 0
E 13 12 17 17 0 0 6 1 0 7
E 14 15 9 16 1 1 5 4 7 2
E 15 14 20 7 0 0 4 5 2 7
E 16 17 14 11 0 0 5 6 0 7
E 17 16 13 13 3 3 6 5 7 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 26 5 0 0 3 4 4 3
E 20 21 18 15 3 3 4 7 7 3
E 21 20 30 27 0 0 7 4 3 7
E 22 23 5 24 0 0 3 2 6 5
E 23 22 28 3 0 0 2 3 5 6
E 24 25 22 26 0 0 3 8 8 6
E 25 24 31 29 0 0 8 3 6 8
E 26 27 24 19 0 0 3 7 3 8
E 27 26 21 30 0 0 7 3 8 3
E 28 29 3 23 0 0 2 8 6 7
E 29 28 25 31 2 2 8 2 7 6
E 30 31 27 21 2 2 7 8 7 8
E 31 30 29 25 0 0 8 7 8 7

9 32 9 32
E 0 1 2 8 0 0 0 1 7 1
E 1 0 10 12 3 3 1 0 1 7
E 2 3 4 0 3 3 0 2 5 7
E 3 2 28 23 0 0 2 0 7 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 18 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 16 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 7 0
E 13 12 17 17 3 3 6 1 0 7
E 14 15 16 9 0 0 5 4 7 2
E 15 14 7 20 3 3 4 5 2 7
E 16 17 11 14 1 1 5 6 0 7
E 17 16 13 13 0 0 6 5 7 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 26 0 0 3 4 4 3
E 20 21 15 18 0 0 4 7 7 3
E 21 20 27 30 2 2 7 4 3 7
E 22 23 24 5 0 0 3 2 6 5
E 23 22 3 28 0 0 2 3 5 6
E 24 25 26 22 0 0 3 8 8 6
E 25 24 29 31 0 0 8 3 6 8
E 26 27 19 24 0 0 3 7 3 8
E 27 26 30 21 0 0 7 3 8 3
E 28 29 23 3 3 3 2 8 6 7
E 29 28 31 25 0 0 8 2 7 6
E 30 31 21 27 0 0 7 8 7 8
E 31 30 25 29 2 2 8 7 8 7

10 32 8 32
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 7 1
E 3 2 15 15 0 0 2 0 1 7
E 4 5 2 6 0 0 0 3 2 7
E 5 4 18 16 2 2 3 0 7 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 10 1 1 0 5 7 3
E 9 8 28 25 0 0 5 0 3 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 2 2 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 3 3 3 2 1 7 1
E 16 17 5 18 0 0 3 7 4 7
E 17 16 21 21 3 3 7 3 7 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 1 1 4 7 7 4
E 21 20 17 17 0 0 7 4 4 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 30 3 3 8 4 7 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 28 0 0 5 8 5 6
E 27 26 30 23 0 0 8 5 6 5
E 28 29 26 9 3 3 5 9 7 5
E 29 28 31 31 0 0 9 5 5 7
E 30 31 23 27 0 0 8 9 5 7
E 31 30 29 29 3 3 9 8 7 5

10 32 8 32
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 7 1
E 3 2 15 15 3 3 2 0 1 7
E 4 5 6 2 1 1 0 3 2 7
E 5 4 16 18 0 0 3 0 7 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 7 3
E 9 8 25 28 3 3 5 0 3 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 1 13 2 2 1 2 1 7
E 15 14 3 3 0 0 2 1 7 1
E 16 17 18 5 2 2 3 7 4 7
E 17 16 21 21 0 0 7 3 7 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 7 4
E 21 20 17 17 3 3 7 4 4 7
E 22 23 24 20 1 1 4 8 6 7
E 23 22 30 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 28 25 0 0 5 8 5 6
E 27 26 23 30 0 0 8 5 6 5
E 28 29 9 26 0 0 5 9 7 5
E 29 28 31 31 3 3 9 5 5 7
E 30 31 27 23 3 3 8 9 5 7
E 31 30 29 29 0 0 9 8 7 5

10 32 8 32
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 7 2
E 5 4 22 19 0 0 3 0 2 7
E 6 7 4 8 0 0 0 4 3 7
E 7 6 26 24 3 3 4 0 7 3
E 8 9 6 10 1 1 0 5 7 3
E 9 8 28 27 0 0 5 0 3 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 2 2 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 16 2 2 2 1 7 1
E 16 17 15 18 0 0 2 7 4 7
E 17 16 21 30 2 2 7 2 7 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 22 0 0 3 7 5 4
E 21 20 30 17 0 0 7 3 4 5
E 22 23 20 5 3 3 3 8 7 5
E 23 22 31 31 0 0 8 3 5 7
E 24 25 7 26 0 0 4 9 6 7
E 25 24 29 29 3 3 9 4 7 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 9 2 2 5 9 7 6
E 29 28 25 25 0 0 9 5 6 7
E 30 31 17 21 0 0 7 8 5 7
E 31 30 23 23 3 3 8 7 7 5

10 32 8 32
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 7 2
E 5 4 19 22 3 3 3 0 2 7
E 6 7 8 4 1 1 0 4 3 7
E 7 6 24 26 0 0 4 0 7 3
E 8 9 10 6 0 0 0 5 7 3
E 9 8 27 28 2 2 5 0 3 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 1 13 2 2 1 2 1 7
E 15 14 16 3 0 0 2 1 7 1
E 16 17 18 15 2 2 2 7 4 7
E 17 16 30 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 30 0 0 7 3 4 5
E 22 23 5 20 0 0 3 8 7 5
E 23 22 31 31 3 3 8 3 5 7
E 24 25 26 7 3 3 4 9 6 7
E 25 24 29 29 0 0 9 4 7 6
E 26 27 7 24 0 0 4 5 3 6
E 27 26 28 9 0 0 5 4 6 3
E 28 29 9 27 0 0 5 9 7 6
E 29 28 25 25 3 3 9 5 6 7
E 30 31 21 17 2 2 7 8 5 7
E 31 30 23 23 0 0 8 7 7 5

10 32 8 32
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 15 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 7 2
E 5 4 22 19 0 0 3 0 2 7
E 6 7 4 8 0 0 0 4 3 7
E 7 6 26 24 2 2 4 0 7 3
E 8 9 6 10 1 1 0 5 7 3
E 9 8 28 27 0 0 5 0 3 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 2 2 1 6 7 0
E 14 15 13 1 0 0 1 2 1 7
E 15 14 3 16 2 2 2 1 7 1
E 16 17 15 18 0 0 2 7 4 7
E 17 16 21 30 3 3 7 2 7 4
E 18 19 16 3 0 0 2 3 2 4
E 19 18 5 20 0 0 3 2 4 2
E 20 21 19 22 0 0 3 7 5 4
E 21 20 30 17 0 0 7 3 4 5
E 22 23 20 5 3 3 3 8 7 5
E 23 22 31 31 0 0 8 3 5 7
E 24 25 7 26 0 0 4 9 6 7
E 25 24 29 29 3 3 9 4 7 6
E 26 27 24 7 0 0 4 5 3 6
E 27 26 9 28 0 0 5 4 6 3
E 28 29 27 9 2 2 5 9 7 6
E 29 28 25 25 0 0 9 5 6 7
E 30 31 17 21 0 0 7 8 5 7
E 31 30 23 23 3 3 8 7 7 5

10 32 8 32
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 7 2
E 5 4 19 22 3 3 3 0 2 7
E 6 7 8 4 1 1 0 4 3 7
E 7 6 24 26 0 0 4 0 7 3
E 8 9 10 6 0 0 0 5 7 3
E 9 8 27 28 2 2 5 0 3 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 1 13 2 2 1 2 1 7
E 15 14 16 3 0 0 2 1 7 1
E 16 17 18 15 2 2 2 7 4 7
E 17 16 30 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 2 4
E 19 18 20 5 0 0 3 2 4 2
E 20 21 22 19 0 0 3 7 5 4
E 21 20 17 30 0 0 7 3 4 5
E 22 23 5 20 0 0 3 8 7 5
E 23 22 31 31 3 3 8 3 5 7
E 24 25 26 7 2 2 4 9 6 7
E 25 24 29 29 0 0 9 4 7 6
E 26 27 7 24 0 0 4 5 3 6
E 27 26 28 9 0 0 5 4 6 3
E 28 29 9 27 0 0 5 9 7 6
E 29 28 25 25 3 3 9 5 6 7
E 30 31 21 17 3 3 7 8 5 7
E 31 30 23 23 0 0 8 7 7 5

10 32 8 32
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 22 17 0 0 2 0 1 2
E 4 5 2 6 1 1 0 3 7 2
E 5 4 23 23 0 0 3 0 2 7
E 6 7 4 8 0 0 0 4 4 7
E 7 6 26 24 2 2 4 0 7 4
E 8 9 6 10 1 1 0 5 7 4
E 9 8 28 27 0 0 5 0 4 7
E 10 11 8 0 0 0 0 6 0 7
E 11 10 12 12 3 3 6 0 7 0
E 12 13 11 11 0 0 6 1 0 7
E 13 12 1 14 2 2 1 6 7 0
E 14 15 13 16 0 0 1 7 3 7
E 15 14 19 30 3 3 7 1 7 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 0 0 2 7 5 3
E 19 18 30 15 0 0 7 2 3 5
E 20 21 18 22 2 2 2 8 7 5
E 21 20 31 31 0 0 8 2 5 7
E 22 23 20 3 0 0 2 3 2 7
E 23 22 5 5 3 3 3 2 7 2
E 24 25 7 26 0 0 4 9 6 7
E 25 24 29 29 3 3 9 4 7 6
E 26 27 24 7 0 0 4 5 4 6
E 27 26 9 28 0 0 5 4 6 4
E 28 29 27 9 2 2 5 9 7 6
E 29 28 25 25 0 0 9 5 6 7
E 30 31 15 19 0 0 7 8 5 7
E 31 30 21 21 3 3 8 7 7 5

10 32 8 32
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 22 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 7 2
E 5 4 23 23 3 3 3 0 2 7
E 6 7 8 4 1 1 0 4 4 7
E 7 6 24 26 0 0 4 0 7 4
E 8 9 10 6 0 0 0 5 7 4
E 9 8 27 28 2 2 5 0 4 7
E 10 11 0 8 1 1 0 6 0 7
E 11 10 12 12 0 0 6 0 7 0
E 12 13 11 11 3 3 6 1 0 7
E 13 12 14 1 0 0 1 6 7 0
E 14 15 16 13 2 2 1 7 3 7
E 15 14 30 19 0 0 7 1 7 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 5 3
E 19 18 15 30 0 0 7 2 3 5
E 20 21 22 18 0 0 2 8 7 5
E 21 20 31 31 3 3 8 2 5 7
E 22 23 3 20 2 2 2 3 2 7
E 23 22 5 5 0 0 3 2 7 2
E 24 25 26 7 2 2 4 9 6 7
E 25 24 29 29 0 0 9 4 7 6
E 26 27 7 24 0 0 4 5 4 6
E 27 26 28 9 0 0 5 4 6 4
E 28 29 9 27 0 0 5 9 7 6
E 29 28 25 25 3 3 9 5 6 7
E 30 31 19 15 3 3 7 8 5 7
E 31 30 21 21 0 0 8 7 7 5

10 32 8 32
E 0 1 10 2 1 1 0 1 6 0
E 1 0 16 15 0 0 1 0 0 6
E 2 3 0 4 0 0 0 2 1 6
E 3 2 20 18 2 2 2 0 6 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 21 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 28 25 0 0 4 0 3 5
E 8 9 6 10 1 1 0 5 6 5
E 9 8 30 29 0 0 5 0 5 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 14 12 2 2 6 0 6 0
E 12 13 11 14 0 0 6 7 2 6
E 13 12 17 17 3 3 7 6 6 2
E 14 15 12 11 0 0 6 1 0 2
E 15 14 1 16 0 0 1 6 2 0
E 16 17 15 1 3 3 1 7 6 2
E 17 16 13 13 0 0 7 1 2 6
E 18 19 3 20 0 0 2 8 4 6
E 19 18 23 23 3 3 8 2 6 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 24 3 3 3 8 6 4
E 23 22 19 19 0 0 8 3 4 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 2 2 4 3 6 3
E 26 27 25 28 0 0 4 9 7 6
E 27 26 31 31 3 3 9 4 6 7
E 28 29 26 7 0 0 4 5 5 7
E 29 28 9 30 0 0 5 4 7 5
E 30 31 29 9 2 2 5 9 6 7
E 31 30 27 27 0 0 9 5 7 6

10 32 8 32
E 0 1 2 10 0 0 0 1 6 0
E 1 0 15 16 3 3 1 0 0 6
E 2 3 4 0 1 1 0 2 1 6
E 3 2 18 20 0 0 2 0 6 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 21 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 25 28 0 0 4 0 3 5
E 8 9 10 6 0 0 0 5 6 5
E 9 8 29 30 2 2 5 0 5 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 14 0 0 6 0 6 0
E 12 13 14 11 2 2 6 7 2 6
E 13 12 17 17 0 0 7 6 6 2
E 14 15 11 12 0 0 6 1 0 2
E 15 14 16 1 0 0 1 6 2 0
E 16 17 1 15 0 0 1 7 6 2
E 17 16 13 13 3 3 7 1 2 6
E 18 19 20 3 2 2 2 8 4 6
E 19 18 23 23 0 0 8 2 6 4
E 20 21 3 18 0 0 2 3 1 4
E 21 20 22 5 0 0 3 2 4 1
E 22 23 24 21 0 0 3 8 6 4
E 23 22 19 19 3 3 8 3 4 6
E 24 25 5 22 3 3 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 28 25 2 2 4 9 7 6
E 27 26 31 31 0 0 9 4 6 7
E 28 29 7 26 0 0 4 5 5 7
E 29 28 30 9 0 0 5 4 7 5
E 30 31 9 29 0 0 5 9 6 7
E 31 30 27 27 3 3 9 5 7 6

10 36 10 36
E 0 1 8 2 0 0 0 1 0 9
E 1 0 12 10 3 3 1 0 9 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 23 0 0 4 0 3 5
E 8 9 6 0 3 3 0 5 9 5
E 9 8 30 27 0 0 5 0 5 9
E 10 11 1 12 0 0 1 6 2 9
E 11 10 15 32 3 3 6 1 9 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 6 2
E 15 14 32 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 4 6
E 17 16 21 33 0 0 7 2 6 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 1 1 3 7 9 4
E 21 20 33 17 0 0 7 3 4 9
E 22 23 20 5 0 0 3 4 3 9
E 23 22 7 24 1 1 4 3 9 3
E 24 25 23 26 0 0 4 8 7 9
E 25 24 29 34 2 2 8 4 9 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 30 0 0 5 8 8 7
E 29 28 34 25 0 0 8 5 7 8
E 30 31 28 9 3 3 5 9 9 8
E 31 30 35 35 0 0 9 5 8 9
E 32 33 11 15 0 0 6 7 6 9
E 33 32 17 21 2 2 7 6 9 6
E 34 35 25 29 0 0 8 9 8 9
E 35 34 31 31 3 3 9 8 9 8

10 36 10 36
E 0 1 2 8 3 3 0 1 0 9
E 1 0 10 12 0 0 1 0 9 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 22 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 26 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 9 5
E 9 8 27 30 3 3 5 0 5 9
E 10 11 12 1 3 3 1 6 2 9
E 11 10 32 15 0 0 6 1 9 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 32 0 0 6 2 2 6
E 16 17 18 14 0 0 2 7 4 6
E 17 16 33 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 9 4
E 21 20 17 33 2 2 7 3 4 9
E 22 23 5 20 1 1 3 4 3 9
E 23 22 24 7 0 0 4 3 9 3
E 24 25 26 23 1 1 4 8 7 9
E 25 24 34 29 0 0 8 4 9 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 30 27 0 0 5 8 8 7
E 29 28 25 34 0 0 8 5 7 8
E 30 31 9 28 0 0 5 9 9 8
E 31 30 35 35 3 3 9 5 8 9
E 32 33 15 11 3 3 6 7 6 9
E 33 32 21 17 0 0 7 6 9 6
E 34 35 29 25 2 2 8 9 8 9
E 35 34 31 31 0 0 9 8 9 8

9 32 9 32
E 0 1 10 2 0 0 0 1 2 0
E 1 0 16 15 0 0 1 0 0 2
E 2 3 0 4 0 0 0 2 3 2
E 3 2 18 17 0 0 2 0 2 3
E 4 5 2 6 0 0 0 3 4 3
E 5 4 20 19 0 0 3 0 3 4
E 6 7 4 8 0 0 0 4 5 4
E 7 6 26 21 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 1 5
E 9 8 13 27 0 0 5 0 5 1
E 10 11 8 0 0 0 0 6 0 1
E 11 10 14 12 0 0 6 0 1 0
E 12 13 11 14 2 2 6 5 6 1
E 13 12 28 9 0 0 5 6 1 6
E 14 15 12 11 0 0 6 1 0 6
E 15 14 1 16 2 2 1 6 6 0
E 16 17 15 1 0 0 1 2 2 6
E 17 16 3 18 3 3 2 1 6 2
E 18 19 17 3 0 0 2 3 3 6
E 19 18 5 20 3 3 3 2 6 3
E 20 21 19 5 0 0 3 4 4 6
E 21 20 7 22 3 3 4 3 6 4
E 22 23 21 24 0 0 4 7 8 6
E 23 22 31 31 3 3 7 4 6 8
E 24 25 22 26 0 0 4 8 7 8
E 25 24 29 30 0 0 8 4 8 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 13 3 3 5 8 6 7
E 29 28 30 25 0 0 8 5 7 6
E 30 31 25 29 2 2 8 7 6 8
E 31 30 23 23 0 0 7 8 8 6

9 32 9 32
E 0 1 2 10 0 0 0 1 2 0
E 1 0 15 16 0 0 1 0 0 2
E 2 3 4 0 0 0 0 2 3 2
E 3 2 17 18 0 0 2 0 2 3
E 4 5 6 2 0 0 0 3 4 3
E 5 4 19 20 0 0 3 0 3 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 21 26 0 0 4 0 4 5
E 8 9 10 6 0 0 0 5 1 5
E 9 8 27 13 0 0 5 0 5 1
E 10 11 0 8 0 0 0 6 0 1
E 11 10 12 14 0 0 6 0 1 0
E 12 13 14 11 0 0 6 5 6 1
E 13 12 9 28 3 3 5 6 1 6
E 14 15 11 12 2 2 6 1 0 6
E 15 14 16 1 0 0 1 6 6 0
E 16 17 1 15 2 2 1 2 2 6
E 17 16 18 3 0 0 2 1 6 2
E 18 19 3 17 3 3 2 3 3 6
E 19 18 20 5 0 0 3 2 6 3
E 20 21 5 19 3 3 3 4 4 6
E 21 20 22 7 0 0 4 3 6 4
E 22 23 24 21 3 3 4 7 8 6
E 23 22 31 31 0 0 7 4 6 8
E 24 25 26 22 0 0 4 8 7 8
E 25 24 30 29 0 0 8 4 8 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 13 27 0 0 5 8 6 7
E 29 28 25 30 2 2 8 5 7 6
E 30 31 29 25 0 0 8 7 6 8
E 31 30 23 23 3 3 7 8 8 6

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 2 2 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 2 2 2 1 5 1
E 16 17 15 3 0 0 2 3 2 5
E 17 16 5 18 3 3 3 2 5 2
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 7 5
E 21 20 29 29 3 3 7 4 5 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 28 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 3 3 5 8 5 6
E 27 26 28 23 0 0 8 5 6 5
E 28 29 23 27 3 3 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 24 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 25 26 3 3 5 0 4 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 2 2 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 3 15 2 2 2 3 2 5
E 17 16 18 5 0 0 3 2 5 2
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 7 5
E 21 20 29 29 0 0 7 4 5 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 28 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 28 3 3 8 5 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 1 2
E 1 0 13 14 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 12 12 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 6 5
E 5 4 27 27 3 3 3 0 5 6
E 6 7 4 8 0 0 0 4 4 6
E 7 6 21 26 0 0 4 0 6 4
E 8 9 6 10 0 0 0 5 3 4
E 9 8 17 20 0 0 5 0 4 3
E 10 11 8 0 0 0 0 6 2 3
E 11 10 15 16 0 0 6 0 3 2
E 12 13 3 3 3 3 2 1 5 1
E 13 12 14 1 0 0 1 2 1 5
E 14 15 1 13 3 3 1 6 5 2
E 15 14 18 11 0 0 6 1 2 5
E 16 17 11 18 0 0 6 5 0 3
E 17 16 24 9 0 0 5 6 3 0
E 18 19 16 15 2 2 6 7 5 0
E 19 18 28 25 0 0 7 6 0 5
E 20 21 9 22 3 3 5 4 5 4
E 21 20 26 7 0 0 4 5 4 5
E 22 23 20 24 0 0 5 8 7 5
E 23 22 29 29 3 3 8 5 5 7
E 24 25 22 17 0 0 5 7 0 7
E 25 24 19 28 0 0 7 5 7 0
E 26 27 7 21 3 3 4 3 5 6
E 27 26 5 5 0 0 3 4 6 5
E 28 29 25 19 2 2 7 8 5 7
E 29 28 23 23 0 0 8 7 7 5

9 30 8 30
E 0 1 2 10 0 0 0 1 1 2
E 1 0 14 13 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 12 12 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 6 5
E 5 4 27 27 0 0 3 0 5 6
E 6 7 8 4 0 0 0 4 4 6
E 7 6 26 21 0 0 4 0 6 4
E 8 9 10 6 0 0 0 5 3 4
E 9 8 20 17 0 0 5 0 4 3
E 10 11 0 8 0 0 0 6 2 3
E 11 10 16 15 0 0 6 0 3 2
E 12 13 3 3 0 0 2 1 5 1
E 13 12 1 14 3 3 1 2 1 5
E 14 15 13 1 0 0 1 6 5 2
E 15 14 11 18 2 2 6 1 2 5
E 16 17 18 11 0 0 6 5 0 3
E 17 16 9 24 0 0 5 6 3 0
E 18 19 15 16 0 0 6 7 5 0
E 19 18 25 28 2 2 7 6 0 5
E 20 21 22 9 0 0 5 4 5 4
E 21 20 7 26 3 3 4 5 4 5
E 22 23 24 20 3 3 5 8 7 5
E 23 22 29 29 0 0 8 5 5 7
E 24 25 17 22 0 0 5 7 0 7
E 25 24 28 19 0 0 7 5 7 0
E 26 27 21 7 0 0 4 3 5 6
E 27 26 5 5 3 3 3 4 6 5
E 28 29 19 25 0 0 7 8 5 7
E 29 28 23 23 3 3 8 7 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 22 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 26 23 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 6 4
E 9 8 27 27 0 0 5 0 4 6
E 10 11 8 0 0 0 0 6 0 6
E 11 10 12 12 3 3 6 0 6 0
E 12 13 11 11 0 0 6 1 0 6
E 13 12 1 14 3 3 1 6 6 0
E 14 15 13 1 0 0 1 2 1 6
E 15 14 3 16 3 3 2 1 6 1
E 16 17 15 3 0 0 2 3 2 6
E 17 16 5 18 3 3 3 2 6 2
E 18 19 17 20 0 0 3 7 7 6
E 19 18 29 29 3 3 7 3 6 7
E 20 21 18 22 0 0 3 8 5 7
E 21 20 25 28 0 0 8 3 7 5
E 22 23 20 5 0 0 3 4 3 5
E 23 22 7 24 0 0 4 3 5 3
E 24 25 23 26 2 2 4 8 6 5
E 25 24 28 21 0 0 8 4 5 6
E 26 27 24 7 0 0 4 5 4 6
E 27 26 9 9 3 3 5 4 6 4
E 28 29 21 25 2 2 8 7 6 7
E 29 28 19 19 0 0 7 8 7 6

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 22 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 23 26 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 6 4
E 9 8 27 27 3 3 5 0 4 6
E 10 11 0 8 1 1 0 6 0 6
E 11 10 12 12 0 0 6 0 6 0
E 12 13 11 11 3 3 6 1 0 6
E 13 12 14 1 0 0 1 6 6 0
E 14 15 1 13 3 3 1 2 1 6
E 15 14 16 3 0 0 2 1 6 1
E 16 17 3 15 3 3 2 3 2 6
E 17 16 18 5 0 0 3 2 6 2
E 18 19 20 17 3 3 3 7 7 6
E 19 18 29 29 0 0 7 3 6 7
E 20 21 22 18 0 0 3 8 5 7
E 21 20 28 25 0 0 8 3 7 5
E 22 23 5 20 0 0 3 4 3 5
E 23 22 24 7 0 0 4 3 5 3
E 24 25 26 23 0 0 4 8 6 5
E 25 24 21 28 2 2 8 4 5 6
E 26 27 7 24 2 2 4 5 4 6
E 27 26 9 9 0 0 5 4 6 4
E 28 29 25 21 0 0 8 7 6 7
E 29 28 19 19 3 3 7 8 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 1 0
E 1 0 14 13 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 16 15 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 18 17 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 19 0 0 4 0 3 4
E 8 9 6 10 1 1 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 8 0 0 0 0 6 0 5
E 11 10 12 12 3 3 6 0 5 0
E 12 13 11 11 0 0 6 1 0 5
E 13 12 1 14 3 3 1 6 5 0
E 14 15 13 1 0 0 1 2 1 5
E 15 14 3 16 3 3 2 1 5 1
E 16 17 15 3 0 0 2 3 2 5
E 17 16 5 18 3 3 3 2 5 2
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 7 5
E 21 20 29 29 3 3 7 4 5 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 28 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 2 2 5 8 5 6
E 27 26 28 23 0 0 8 5 6 5
E 28 29 23 27 2 2 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 14 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 15 16 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 17 18 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 24 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 25 26 2 2 5 0 4 5
E 10 11 0 8 1 1 0 6 0 5
E 11 10 12 12 0 0 6 0 5 0
E 12 13 11 11 3 3 6 1 0 5
E 13 12 14 1 0 0 1 6 5 0
E 14 15 1 13 3 3 1 2 1 5
E 15 14 16 3 0 0 2 1 5 1
E 16 17 3 15 3 3 2 3 2 5
E 17 16 18 5 0 0 3 2 5 2
E 18 19 5 17 3 3 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 7 5
E 21 20 29 29 0 0 7 4 5 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 28 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 28 2 2 8 5 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 26 25 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 3 3 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 2 2 5 4 5 3
E 20 21 19 22 0 0 5 7 7 5
E 21 20 29 29 3 3 7 5 5 7
E 22 23 20 24 0 0 5 8 6 7
E 23 22 27 28 0 0 8 5 7 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 26 0 0 6 5 6 4
E 26 27 25 11 3 3 6 8 5 6
E 27 26 28 23 0 0 8 6 6 5
E 28 29 23 27 3 3 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 10 2 2 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 24 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 25 26 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 3 3 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 2 2 5 7 7 5
E 21 20 29 29 0 0 7 5 5 7
E 22 23 24 20 0 0 5 8 6 7
E 23 22 28 27 0 0 8 5 7 6
E 24 25 9 22 0 0 5 6 4 6
E 25 24 26 11 0 0 6 5 6 4
E 26 27 11 25 0 0 6 8 5 6
E 27 26 23 28 3 3 8 6 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 12 2 0 0 0 1 1 0
E 1 0 16 15 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 17 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 19 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 28 25 0 0 5 0 4 5
E 10 11 8 12 1 1 0 6 7 5
E 11 10 29 29 0 0 6 0 5 7
E 12 13 10 0 0 0 0 7 0 7
E 13 12 14 14 3 3 7 0 7 0
E 14 15 13 13 0 0 7 1 0 7
E 15 14 1 16 2 2 1 7 7 0
E 16 17 15 1 0 0 1 2 1 7
E 17 16 3 18 3 3 2 1 7 1
E 18 19 17 3 0 0 2 3 2 7
E 19 18 5 20 3 3 3 2 7 2
E 20 21 19 5 0 0 3 4 3 7
E 21 20 7 22 3 3 4 3 7 3
E 22 23 21 24 0 0 4 8 6 7
E 23 22 27 27 3 3 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 28 2 2 5 8 7 6
E 27 26 23 23 0 0 8 5 6 7
E 28 29 26 9 0 0 5 6 5 7
E 29 28 11 11 3 3 6 5 7 5

9 30 8 30
E 0 1 2 12 0 0 0 1 1 0
E 1 0 15 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 19 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 24 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 25 28 0 0 5 0 4 5
E 10 11 12 8 0 0 0 6 7 5
E 11 10 29 29 3 3 6 0 5 7
E 12 13 0 10 1 1 0 7 0 7
E 13 12 14 14 0 0 7 0 7 0
E 14 15 13 13 3 3 7 1 0 7
E 15 14 16 1 0 0 1 7 7 0
E 16 17 1 15 2 2 1 2 1 7
E 17 16 18 3 0 0 2 1 7 1
E 18 19 3 17 3 3 2 3 2 7
E 19 18 20 5 0 0 3 2 7 2
E 20 21 5 19 3 3 3 4 3 7
E 21 20 22 7 0 0 4 3 7 3
E 22 23 24 21 3 3 4 8 6 7
E 23 22 27 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 28 25 0 0 5 8 7 6
E 27 26 23 23 3 3 8 5 6 7
E 28 29 9 26 2 2 5 6 5 7
E 29 28 11 11 0 0 6 5 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 21 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 26 25 0 0 5 0 3 5
E 10 11 8 0 2 2 0 6 6 5
E 11 10 27 27 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 7 7 6
E 17 16 29 29 3 3 7 3 6 7
E 18 19 16 20 0 0 3 8 4 7
E 19 18 23 28 0 0 8 3 7 4
E 20 21 18 5 0 0 3 4 2 4
E 21 20 7 22 0 0 4 3 4 2
E 22 23 21 24 2 2 4 8 6 4
E 23 22 28 19 0 0 8 4 4 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 3 3 5 4 6 3
E 26 27 25 9 0 0 5 6 5 6
E 27 26 11 11 3 3 6 5 6 5
E 28 29 19 23 3 3 8 7 6 7
E 29 28 17 17 0 0 7 8 7 6

9 30 8 30
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 21 24 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 26 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 27 3 3 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 7 7 6
E 17 16 29 29 0 0 7 3 6 7
E 18 19 20 16 0 0 3 8 4 7
E 19 18 28 23 0 0 8 3 7 4
E 20 21 5 18 0 0 3 4 2 4
E 21 20 22 7 0 0 4 3 4 2
E 22 23 24 21 0 0 4 8 6 4
E 23 22 19 28 3 3 8 4 4 6
E 24 25 7 22 2 2 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 3 3 5 6 5 6
E 27 26 11 11 0 0 6 5 6 5
E 28 29 23 19 0 0 8 7 6 7
E 29 28 17 17 3 3 7 8 7 6

9 30 8 30
E 0 1 10 2 2 2 0 1 4 1
E 1 0 12 12 0 0 1 0 1 4
E 2 3 0 4 0 0 0 2 6 4
E 3 2 27 27 3 3 2 0 4 6
E 4 5 2 6 0 0 0 3 5 6
E 5 4 25 26 0 0 3 0 6 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 19 24 0 0 4 0 5 3
E 8 9 6 10 0 0 0 5 2 3
E 9 8 15 18 0 0 5 0 3 2
E 10 11 8 0 0 0 0 6 1 2
E 11 10 13 14 0 0 6 0 2 1
E 12 13 1 1 3 3 1 6 4 1
E 13 12 16 11 0 0 6 1 1 4
E 14 15 11 16 0 0 6 5 0 2
E 15 14 22 9 0 0 5 6 2 0
E 16 17 14 13 1 1 6 7 4 0
E 17 16 28 23 0 0 7 6 0 4
E 18 19 9 20 2 2 5 4 4 3
E 19 18 24 7 0 0 4 5 3 4
E 20 21 18 22 0 0 5 8 7 4
E 21 20 29 29 3 3 8 5 4 7
E 22 23 20 15 0 0 5 7 0 7
E 23 22 17 28 0 0 7 5 7 0
E 24 25 7 19 3 3 4 3 4 5
E 25 24 26 5 0 0 3 4 5 4
E 26 27 5 25 3 3 3 2 4 6
E 27 26 3 3 0 0 2 3 6 4
E 28 29 23 17 3 3 7 8 4 7
E 29 28 21 21 0 0 8 7 7 4

9 30 8 30
E 0 1 2 10 0 0 0 1 4 1
E 1 0 12 12 3 3 1 0 1 4
E 2 3 4 0 2 2 0 2 6 4
E 3 2 27 27 0 0 2 0 4 6
E 4 5 6 2 0 0 0 3 5 6
E 5 4 26 25 0 0 3 0 6 5
E 6 7 8 4 0 0 0 4 3 5
E 7 6 24 19 0 0 4 0 5 3
E 8 9 10 6 0 0 0 5 2 3
E 9 8 18 15 0 0 5 0 3 2
E 10 11 0 8 0 0 0 6 1 2
E 11 10 14 13 0 0 6 0 2 1
E 12 13 1 1 0 0 1 6 4 1
E 13 12 11 16 1 1 6 1 1 4
E 14 15 16 11 0 0 6 5 0 2
E 15 14 9 22 0 0 5 6 2 0
E 16 17 13 14 0 0 6 7 4 0
E 17 16 23 28 3 3 7 6 0 4
E 18 19 20 9 0 0 5 4 4 3
E 19 18 7 24 3 3 4 5 3 4
E 20 21 22 18 2 2 5 8 7 4
E 21 20 29 29 0 0 8 5 4 7
E 22 23 15 20 0 0 5 7 0 7
E 23 22 28 17 0 0 7 5 7 0
E 24 25 19 7 0 0 4 3 4 5
E 25 24 5 26 3 3 3 4 5 4
E 26 27 25 5 0 0 3 2 4 6
E 27 26 3 3 3 3 2 3 6 4
E 28 29 17 23 0 0 7 8 4 7
E 29 28 21 21 3 3 8 7 7 4

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 7 3
E 9 8 24 19 0 0 5 0 3 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 3 3 2 1 7 0
E 12 13 11 3 0 0 2 3 1 7
E 13 12 5 14 2 2 3 2 7 1
E 14 15 13 5 0 0 3 4 2 7
E 15 14 7 16 2 2 4 3 7 2
E 16 17 15 18 0 0 4 6 5 7
E 17 16 21 26 3 3 6 4 7 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 26 17 0 0 6 5 5 4
E 22 23 20 24 0 0 5 7 6 4
E 23 22 28 27 0 0 7 5 4 6
E 24 25 22 9 2 2 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 17 21 0 0 6 7 4 7
E 27 26 23 28 2 2 7 6 7 4
E 28 29 27 23 0 0 7 8 6 7
E 29 28 25 25 3 3 8 7 7 6

9 30 8 30
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 7 3
E 9 8 19 24 2 2 5 0 3 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 3 11 3 3 2 3 1 7
E 13 12 14 5 0 0 3 2 7 1
E 14 15 5 13 2 2 3 4 2 7
E 15 14 16 7 0 0 4 3 7 2
E 16 17 18 15 2 2 4 6 5 7
E 17 16 26 21 0 0 6 4 7 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 26 0 0 6 5 5 4
E 22 23 24 20 0 0 5 7 6 4
E 23 22 27 28 0 0 7 5 4 6
E 24 25 9 22 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 21 17 3 3 6 7 4 7
E 27 26 28 23 0 0 7 6 7 4
E 28 29 23 27 2 2 7 8 6 7
E 29 28 25 25 0 0 8 7 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 5 4
E 11 10 26 25 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 2 2 5 4 5 3
E 20 21 19 22 0 0 5 7 7 5
E 21 20 29 29 3 3 7 5 5 7
E 22 23 20 24 0 0 5 8 6 7
E 23 22 27 28 0 0 8 5 7 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 26 0 0 6 5 6 4
E 26 27 25 11 3 3 6 8 5 6
E 27 26 28 23 0 0 8 6 6 5
E 28 29 23 27 3 3 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 10 2 2 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 24 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 25 26 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 2 2 5 7 7 5
E 21 20 29 29 0 0 7 5 5 7
E 22 23 24 20 0 0 5 8 6 7
E 23 22 28 27 0 0 8 5 7 6
E 24 25 9 22 0 0 5 6 4 6
E 25 24 26 11 0 0 6 5 6 4
E 26 27 11 25 0 0 6 8 5 6
E 27 26 23 28 3 3 8 6 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 0 7
E 1 0 12 12 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 7 4
E 11 10 26 23 0 0 6 0 4 7
E 12 13 1 1 0 0 1 2 0 7
E 13 12 3 14 3 3 2 1 7 0
E 14 15 13 3 0 0 2 3 1 7
E 15 14 5 16 2 2 3 2 7 1
E 16 17 15 5 0 0 3 4 2 7
E 17 16 7 18 2 2 4 3 7 2
E 18 19 17 7 0 0 4 5 3 7
E 19 18 9 20 2 2 5 4 7 3
E 20 21 19 22 0 0 5 7 6 7
E 21 20 25 28 3 3 7 5 7 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 26 0 0 6 7 5 6
E 25 24 28 21 0 0 7 6 6 5
E 26 27 24 11 3 3 6 8 7 5
E 27 26 29 29 0 0 8 6 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 10 2 2 0 1 0 7
E 1 0 12 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 7 4
E 11 10 23 26 3 3 6 0 4 7
E 12 13 1 1 3 3 1 2 0 7
E 13 12 14 3 0 0 2 1 7 0
E 14 15 3 13 3 3 2 3 1 7
E 15 14 16 5 0 0 3 2 7 1
E 16 17 5 15 2 2 3 4 2 7
E 17 16 18 7 0 0 4 3 7 2
E 18 19 7 17 2 2 4 5 3 7
E 19 18 20 9 0 0 5 4 7 3
E 20 21 22 19 2 2 5 7 6 7
E 21 20 28 25 0 0 7 5 7 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 26 23 0 0 6 7 5 6
E 25 24 21 28 0 0 7 6 6 5
E 26 27 11 24 0 0 6 8 7 5
E 27 26 29 29 3 3 8 6 5 7
E 28 29 25 21 3 3 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 21 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 6 4
E 11 10 28 27 0 0 6 0 4 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 3 3 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 3 3 3 2 6 1
E 16 17 15 5 0 0 3 4 2 6
E 17 16 7 18 1 1 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 23 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 2 2 5 7 6 5
E 23 22 19 19 0 0 7 5 5 6
E 24 25 22 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 4 7
E 27 26 11 28 0 0 6 5 7 4
E 28 29 27 11 3 3 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 26 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 6 4
E 11 10 27 28 3 3 6 0 4 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 5 15 3 3 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 1 1 4 7 5 6
E 19 18 23 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 19 3 3 7 5 5 6
E 24 25 26 22 2 2 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 4 7
E 27 26 28 11 0 0 6 5 7 4
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 21 0 0 4 0 2 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 0 2 2 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 16 0 0 2 7 3 6
E 15 14 19 19 3 3 7 2 6 3
E 16 17 14 3 0 0 2 3 1 3
E 17 16 5 18 0 0 3 2 3 1
E 18 19 17 20 1 1 3 7 6 3
E 19 18 15 15 0 0 7 3 3 6
E 20 21 18 5 0 0 3 4 2 6
E 21 20 7 22 3 3 4 3 6 2
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 3 3 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 3 3 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 22 0 0 4 0 2 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 26 0 0 5 0 4 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 3 3 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 16 13 2 2 2 7 3 6
E 15 14 19 19 0 0 7 2 6 3
E 16 17 3 14 0 0 2 3 1 3
E 17 16 18 5 0 0 3 2 3 1
E 18 19 20 17 0 0 3 7 6 3
E 19 18 15 15 3 3 7 3 3 6
E 20 21 5 18 1 1 3 4 2 6
E 21 20 22 7 0 0 4 3 6 2
E 22 23 7 21 3 3 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 3 3 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 2 2 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 17 3 3 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 3 3 3 6 7 3
E 17 16 13 13 0 0 6 3 3 7
E 18 19 16 5 0 0 3 4 2 7
E 19 18 7 20 2 2 4 3 7 2
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 2 2 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 2 2 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 2 2 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 2 2 2 6 3 7
E 13 12 17 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 7 3
E 17 16 13 13 3 3 6 3 3 7
E 18 19 5 16 3 3 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 21 0 0 4 0 2 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 0 2 2 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 3 3 2 1 6 0
E 14 15 13 16 0 0 2 7 3 6
E 15 14 19 19 3 3 7 2 6 3
E 16 17 14 3 0 0 2 3 1 3
E 17 16 5 18 0 0 3 2 3 1
E 18 19 17 20 1 1 3 7 6 3
E 19 18 15 15 0 0 7 3 3 6
E 20 21 18 5 0 0 3 4 2 6
E 21 20 7 22 3 3 4 3 6 2
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 2 2 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 3 3 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 22 0 0 4 0 2 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 26 0 0 5 0 4 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 3 3 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 16 13 3 3 2 7 3 6
E 15 14 19 19 0 0 7 2 6 3
E 16 17 3 14 0 0 2 3 1 3
E 17 16 18 5 0 0 3 2 3 1
E 18 19 20 17 0 0 3 7 6 3
E 19 18 15 15 3 3 7 3 3 6
E 20 21 5 18 1 1 3 4 2 6
E 21 20 22 7 0 0 4 3 6 2
E 22 23 7 21 3 3 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 2 2 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 34 10 34
E 0 1 8 2 0 0 0 1 0 9
E 1 0 10 10 3 3 1 0 9 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 26 21 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 9 4
E 9 8 28 27 0 0 5 0 4 9
E 10 11 1 1 0 0 1 2 0 9
E 11 10 3 12 3 3 2 1 9 0
E 12 13 11 14 0 0 2 6 3 9
E 13 12 17 30 3 3 6 2 9 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 0 0 3 6 6 3
E 17 16 30 13 0 0 6 3 3 6
E 18 19 16 20 0 0 3 7 5 6
E 19 18 23 31 0 0 7 3 6 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 0 0 4 3 5 2
E 22 23 21 24 0 0 4 7 8 5
E 23 22 32 19 0 0 7 4 5 8
E 24 25 22 26 0 0 4 8 7 8
E 25 24 29 33 0 0 8 4 8 7
E 26 27 24 7 0 0 4 5 4 7
E 27 26 9 28 0 0 5 4 7 4
E 28 29 27 9 3 3 5 8 9 7
E 29 28 33 25 0 0 8 5 7 9
E 30 31 13 17 0 0 6 7 6 9
E 31 30 19 32 1 1 7 6 9 6
E 32 33 31 23 0 0 7 8 8 9
E 33 32 25 29 3 3 8 7 9 8

9 34 10 34
E 0 1 2 8 3 3 0 1 0 9
E 1 0 10 10 0 0 1 0 9 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 26 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 9 4
E 9 8 27 28 3 3 5 0 4 9
E 10 11 1 1 3 3 1 2 0 9
E 11 10 12 3 0 0 2 1 9 0
E 12 13 14 11 3 3 2 6 3 9
E 13 12 30 17 0 0 6 2 9 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 6 3
E 17 16 13 30 0 0 6 3 3 6
E 18 19 20 16 0 0 3 7 5 6
E 19 18 31 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 0 0 4 7 8 5
E 23 22 19 32 0 0 7 4 5 8
E 24 25 26 22 0 0 4 8 7 8
E 25 24 33 29 0 0 8 4 8 7
E 26 27 7 24 0 0 4 5 4 7
E 27 26 28 9 0 0 5 4 7 4
E 28 29 9 27 0 0 5 8 9 7
E 29 28 25 33 3 3 8 5 7 9
E 30 31 17 13 3 3 6 7 6 9
E 31 30 32 19 0 0 7 6 9 6
E 32 33 23 31 1 1 7 8 8 9
E 33 32 29 25 0 0 8 7 9 8

9 30 8 30
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 24 21 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 14 0 0 2 6 7 5
E 13 12 29 29 3 3 6 2 5 7
E 14 15 12 16 0 0 2 7 3 7
E 15 14 19 28 0 0 7 2 7 3
E 16 17 14 3 0 0 2 3 1 3
E 17 16 5 18 0 0 3 2 3 1
E 18 19 17 20 2 2 3 7 5 3
E 19 18 28 15 0 0 7 3 3 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 1 1 4 3 5 2
E 22 23 21 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 3 3 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5
E 28 29 15 19 3 3 7 6 5 7
E 29 28 13 13 0 0 6 7 7 5

9 30 8 30
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 24 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 25 26 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 2 2 2 6 7 5
E 13 12 29 29 0 0 6 2 5 7
E 14 15 16 12 0 0 2 7 3 7
E 15 14 28 19 0 0 7 2 7 3
E 16 17 3 14 0 0 2 3 1 3
E 17 16 18 5 0 0 3 2 3 1
E 18 19 20 17 0 0 3 7 5 3
E 19 18 15 28 3 3 7 3 3 5
E 20 21 5 18 2 2 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 1 1 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5
E 28 29 19 15 0 0 7 6 5 7
E 29 28 13 13 3 3 6 7 7 5

9 30 8 30
E 0 1 8 2 3 3 0 1 6 1
E 1 0 12 10 0 0 1 0 1 6
E 2 3 0 4 0 0 0 2 5 6
E 3 2 23 26 3 3 2 0 6 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 21 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 20 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 18 9 0 0 5 1 1 0
E 12 13 10 1 2 2 1 6 6 0
E 13 12 28 19 0 0 6 1 0 6
E 14 15 9 16 2 2 5 4 6 2
E 15 14 20 7 0 0 4 5 2 6
E 16 17 14 18 0 0 5 7 7 6
E 17 16 29 29 3 3 7 5 6 7
E 18 19 16 11 0 0 5 6 0 7
E 19 18 13 28 0 0 6 5 7 0
E 20 21 7 15 3 3 4 3 6 4
E 21 20 24 5 0 0 3 4 4 6
E 22 23 5 24 0 0 3 2 3 5
E 23 22 26 3 0 0 2 3 5 3
E 24 25 22 21 1 1 3 8 6 3
E 25 24 27 27 0 0 8 3 3 6
E 26 27 3 23 0 0 2 8 3 6
E 27 26 25 25 3 3 8 2 6 3
E 28 29 19 13 3 3 6 7 6 7
E 29 28 17 17 0 0 7 6 7 6

9 30 8 30
E 0 1 2 8 0 0 0 1 6 1
E 1 0 10 12 2 2 1 0 1 6
E 2 3 4 0 3 3 0 2 5 6
E 3 2 26 23 0 0 2 0 6 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 21 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 20 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 18 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 6 0
E 13 12 19 28 3 3 6 1 0 6
E 14 15 16 9 0 0 5 4 6 2
E 15 14 7 20 3 3 4 5 2 6
E 16 17 18 14 2 2 5 7 7 6
E 17 16 29 29 0 0 7 5 6 7
E 18 19 11 16 0 0 5 6 0 7
E 19 18 28 13 0 0 6 5 7 0
E 20 21 15 7 0 0 4 3 6 4
E 21 20 5 24 1 1 3 4 4 6
E 22 23 24 5 0 0 3 2 3 5
E 23 22 3 26 0 0 2 3 5 3
E 24 25 21 22 0 0 3 8 6 3
E 25 24 27 27 3 3 8 3 3 6
E 26 27 23 3 3 3 2 8 3 6
E 27 26 25 25 0 0 8 2 6 3
E 28 29 13 19 0 0 6 7 6 7
E 29 28 17 17 3 3 7 6 7 6

9 30 8 30
E 0 1 8 2 0 0 0 1 0 7
E 1 0 12 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 19 0 0 4 0 3 4
E 8 9 6 0 3 3 0 5 7 4
E 9 8 26 23 0 0 5 0 4 7
E 10 11 1 12 0 0 1 6 2 7
E 11 10 15 15 3 3 6 1 7 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 1 1 2 6 7 2
E 15 14 11 11 0 0 6 2 2 7
E 16 17 14 3 0 0 2 3 1 7
E 17 16 5 18 3 3 3 2 7 1
E 18 19 17 5 0 0 3 4 3 7
E 19 18 7 20 2 2 4 3 7 3
E 20 21 19 22 0 0 4 7 6 7
E 21 20 25 28 2 2 7 4 7 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 26 0 0 5 7 5 6
E 25 24 28 21 0 0 7 5 6 5
E 26 27 24 9 3 3 5 8 7 5
E 27 26 29 29 0 0 8 5 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 22 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 23 26 3 3 5 0 4 7
E 10 11 12 1 3 3 1 6 2 7
E 11 10 15 15 0 0 6 1 7 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 11 3 3 6 2 2 7
E 16 17 3 14 1 1 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 3 3 3 4 3 7
E 19 18 20 7 0 0 4 3 7 3
E 20 21 22 19 2 2 4 7 6 7
E 21 20 28 25 0 0 7 4 7 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 0 0 5 7 5 6
E 25 24 21 28 0 0 7 5 6 5
E 26 27 9 24 0 0 5 8 7 5
E 27 26 29 29 3 3 8 5 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 32 9 32
E 0 1 8 2 3 3 0 1 7 1
E 1 0 12 10 0 0 1 0 1 7
E 2 3 0 4 0 0 0 2 5 7
E 3 2 23 28 3 3 2 0 7 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 18 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 16 9 0 0 5 1 1 0
E 12 13 10 1 3 3 1 6 7 0
E 13 12 17 17 0 0 6 1 0 7
E 14 15 9 16 1 1 5 4 7 2
E 15 14 20 7 0 0 4 5 2 7
E 16 17 14 11 0 0 5 6 0 7
E 17 16 13 13 3 3 6 5 7 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 26 5 0 0 3 4 4 3
E 20 21 18 15 3 3 4 7 7 3
E 21 20 30 27 0 0 7 4 3 7
E 22 23 5 24 0 0 3 2 6 5
E 23 22 28 3 0 0 2 3 5 6
E 24 25 22 26 0 0 3 8 8 6
E 25 24 31 29 0 0 8 3 6 8
E 26 27 24 19 0 0 3 7 3 8
E 27 26 21 30 0 0 7 3 8 3
E 28 29 3 23 0 0 2 8 6 7
E 29 28 25 31 2 2 8 2 7 6
E 30 31 27 21 3 3 7 8 7 8
E 31 30 29 25 0 0 8 7 8 7

9 32 9 32
E 0 1 2 8 0 0 0 1 7 1
E 1 0 10 12 3 3 1 0 1 7
E 2 3 4 0 3 3 0 2 5 7
E 3 2 28 23 0 0 2 0 7 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 18 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 16 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 7 0
E 13 12 17 17 3 3 6 1 0 7
E 14 15 16 9 0 0 5 4 7 2
E 15 14 7 20 3 3 4 5 2 7
E 16 17 11 14 1 1 5 6 0 7
E 17 16 13 13 0 0 6 5 7 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 26 0 0 3 4 4 3
E 20 21 15 18 0 0 4 7 7 3
E 21 20 27 30 3 3 7 4 3 7
E 22 23 24 5 0 0 3 2 6 5
E 23 22 3 28 0 0 2 3 5 6
E 24 25 26 22 0 0 3 8 8 6
E 25 24 29 31 0 0 8 3 6 8
E 26 27 19 24 0 0 3 7 3 8
E 27 26 30 21 0 0 7 3 8 3
E 28 29 23 3 3 3 2 8 6 7
E 29 28 31 25 0 0 8 2 7 6
E 30 31 21 27 0 0 7 8 7 8
E 31 30 25 29 2 2 8 7 8 7

10 34 9 34
E 0 1 10 2 0 0 0 1 0 8
E 1 0 12 12 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 26 23 0 0 5 0 3 5
E 10 11 8 0 2 2 0 6 8 5
E 11 10 30 27 0 0 6 0 5 8
E 12 13 1 1 0 0 1 2 0 8
E 13 12 3 14 3 3 2 1 8 0
E 14 15 13 3 0 0 2 3 1 8
E 15 14 5 16 2 2 3 2 8 1
E 16 17 15 18 0 0 3 7 4 8
E 17 16 21 21 3 3 7 3 8 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 3 3 4 7 8 4
E 21 20 17 17 0 0 7 4 4 8
E 22 23 20 7 0 0 4 5 3 8
E 23 22 9 24 2 2 5 4 8 3
E 24 25 23 26 0 0 5 8 7 8
E 25 24 29 32 2 2 8 5 8 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 30 0 0 6 8 6 7
E 29 28 32 25 0 0 8 6 7 6
E 30 31 28 11 1 1 6 9 8 6
E 31 30 33 33 0 0 9 6 6 8
E 32 33 25 29 0 0 8 9 6 8
E 33 32 31 31 3 3 9 8 8 6

10 34 9 34
E 0 1 2 10 2 2 0 1 0 8
E 1 0 12 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 23 26 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 8 5
E 11 10 27 30 1 1 6 0 5 8
E 12 13 1 1 3 3 1 2 0 8
E 13 12 14 3 0 0 2 1 8 0
E 14 15 3 13 3 3 2 3 1 8
E 15 14 16 5 0 0 3 2 8 1
E 16 17 18 15 2 2 3 7 4 8
E 17 16 21 21 0 0 7 3 8 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 8 4
E 21 20 17 17 3 3 7 4 4 8
E 22 23 7 20 3 3 4 5 3 8
E 23 22 24 9 0 0 5 4 8 3
E 24 25 26 23 2 2 5 8 7 8
E 25 24 32 29 0 0 8 5 8 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 30 27 0 0 6 8 6 7
E 29 28 25 32 0 0 8 6 7 6
E 30 31 11 28 0 0 6 9 8 6
E 31 30 33 33 3 3 9 6 6 8
E 32 33 29 25 2 2 8 9 6 8
E 33 32 31 31 0 0 9 8 8 6

10 36 10 36
E 0 1 8 2 0 0 0 1 0 9
E 1 0 12 10 3 3 1 0 9 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 23 0 0 4 0 3 5
E 8 9 6 0 3 3 0 5 9 5
E 9 8 30 27 0 0 5 0 5 9
E 10 11 1 12 0 0 1 6 2 9
E 11 10 15 32 2 2 6 1 9 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 6 2
E 15 14 32 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 4 6
E 17 16 21 33 0 0 7 2 6 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 3 3 3 7 9 4
E 21 20 33 17 0 0 7 3 4 9
E 22 23 20 5 0 0 3 4 3 9
E 23 22 7 24 2 2 4 3 9 3
E 24 25 23 26 0 0 4 8 7 9
E 25 24 29 34 2 2 8 4 9 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 30 0 0 5 8 8 7
E 29 28 34 25 0 0 8 5 7 8
E 30 31 28 9 2 2 5 9 9 8
E 31 30 35 35 0 0 9 5 8 9
E 32 33 11 15 0 0 6 7 6 9
E 33 32 17 21 2 2 7 6 9 6
E 34 35 25 29 0 0 8 9 8 9
E 35 34 31 31 3 3 9 8 9 8

10 36 10 36
E 0 1 2 8 3 3 0 1 0 9
E 1 0 10 12 0 0 1 0 9 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 22 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 26 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 9 5
E 9 8 27 30 2 2 5 0 5 9
E 10 11 12 1 3 3 1 6 2 9
E 11 10 32 15 0 0 6 1 9 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 32 0 0 6 2 2 6
E 16 17 18 14 0 0 2 7 4 6
E 17 16 33 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 9 4
E 21 20 17 33 2 2 7 3 4 9
E 22 23 5 20 3 3 3 4 3 9
E 23 22 24 7 0 0 4 3 9 3
E 24 25 26 23 2 2 4 8 7 9
E 25 24 34 29 0 0 8 4 9 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 30 27 0 0 5 8 8 7
E 29 28 25 34 0 0 8 5 7 8
E 30 31 9 28 0 0 5 9 9 8
E 31 30 35 35 3 3 9 5 8 9
E 32 33 15 11 2 2 6 7 6 9
E 33 32 21 17 0 0 7 6 9 6
E 34 35 29 25 2 2 8 9 8 9
E 35 34 31 31 0 0 9 8 9 8

10 36 10 36
E 0 1 8 2 0 0 0 1 0 9
E 1 0 12 10 3 3 1 0 9 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 23 0 0 4 0 3 5
E 8 9 6 0 3 3 0 5 9 5
E 9 8 30 27 0 0 5 0 5 9
E 10 11 1 12 0 0 1 6 2 9
E 11 10 15 32 3 3 6 1 9 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 6 2
E 15 14 32 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 4 6
E 17 16 21 33 0 0 7 2 6 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 1 1 3 7 9 4
E 21 20 33 17 0 0 7 3 4 9
E 22 23 20 5 0 0 3 4 3 9
E 23 22 7 24 3 3 4 3 9 3
E 24 25 23 26 0 0 4 8 7 9
E 25 24 29 34 3 3 8 4 9 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 30 0 0 5 8 8 7
E 29 28 34 25 0 0 8 5 7 8
E 30 31 28 9 1 1 5 9 9 8
E 31 30 35 35 0 0 9 5 8 9
E 32 33 11 15 0 0 6 7 6 9
E 33 32 17 21 2 2 7 6 9 6
E 34 35 25 29 0 0 8 9 8 9
E 35 34 31 31 3 3 9 8 9 8

10 36 10 36
E 0 1 2 8 3 3 0 1 0 9
E 1 0 10 12 0 0 1 0 9 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 22 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 26 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 9 5
E 9 8 27 30 1 1 5 0 5 9
E 10 11 12 1 3 3 1 6 2 9
E 11 10 32 15 0 0 6 1 9 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 32 0 0 6 2 2 6
E 16 17 18 14 0 0 2 7 4 6
E 17 16 33 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 9 4
E 21 20 17 33 2 2 7 3 4 9
E 22 23 5 20 1 1 3 4 3 9
E 23 22 24 7 0 0 4 3 9 3
E 24 25 26 23 3 3 4 8 7 9
E 25 24 34 29 0 0 8 4 9 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 30 27 0 0 5 8 8 7
E 29 28 25 34 0 0 8 5 7 8
E 30 31 9 28 0 0 5 9 9 8
E 31 30 35 35 3 3 9 5 8 9
E 32 33 15 11 3 3 6 7 6 9
E 33 32 21 17 0 0 7 6 9 6
E 34 35 29 25 3 3 8 9 8 9
E 35 34 31 31 0 0 9 8 9 8

11 38 10 38
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 9 1
E 3 2 20 17 0 0 2 0 1 9
E 4 5 2 6 0 0 0 3 2 9
E 5 4 24 22 3 3 3 0 9 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 30 25 0 0 4 0 2 4
E 8 9 6 10 1 1 0 5 9 4
E 9 8 32 31 0 0 5 0 4 9
E 10 11 8 0 0 0 0 6 0 9
E 11 10 12 12 3 3 6 0 9 0
E 12 13 11 11 0 0 6 1 0 9
E 13 12 1 14 1 1 1 6 9 0
E 14 15 13 16 0 0 1 7 3 9
E 15 14 19 34 3 3 7 1 9 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 0 0 2 7 6 3
E 19 18 34 15 0 0 7 2 3 6
E 20 21 18 3 3 3 2 8 9 6
E 21 20 35 35 0 0 8 2 6 9
E 22 23 5 24 0 0 3 9 5 9
E 23 22 27 36 2 2 9 3 9 5
E 24 25 22 5 0 0 3 4 2 5
E 25 24 7 26 0 0 4 3 5 2
E 26 27 25 28 0 0 4 9 8 5
E 27 26 36 23 0 0 9 4 5 8
E 28 29 26 30 0 0 4 10 7 8
E 29 28 33 37 0 0 10 4 8 7
E 30 31 28 7 0 0 4 5 4 7
E 31 30 9 32 0 0 5 4 7 4
E 32 33 31 9 3 3 5 10 9 7
E 33 32 37 29 0 0 10 5 7 9
E 34 35 15 19 0 0 7 8 6 9
E 35 34 21 21 3 3 8 7 9 6
E 36 37 23 27 0 0 9 10 8 9
E 37 36 29 33 2 2 10 9 9 8

11 38 10 38
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 9 1
E 3 2 17 20 3 3 2 0 1 9
E 4 5 6 2 1 1 0 3 2 9
E 5 4 22 24 0 0 3 0 9 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 25 30 0 0 4 0 2 4
E 8 9 10 6 0 0 0 5 9 4
E 9 8 31 32 3 3 5 0 4 9
E 10 11 0 8 1 1 0 6 0 9
E 11 10 12 12 0 0 6 0 9 0
E 12 13 11 11 3 3 6 1 0 9
E 13 12 14 1 0 0 1 6 9 0
E 14 15 16 13 1 1 1 7 3 9
E 15 14 34 19 0 0 7 1 9 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 6 3
E 19 18 15 34 0 0 7 2 3 6
E 20 21 3 18 0 0 2 8 9 6
E 21 20 35 35 3 3 8 2 6 9
E 22 23 24 5 3 3 3 9 5 9
E 23 22 36 27 0 0 9 3 9 5
E 24 25 5 22 0 0 3 4 2 5
E 25 24 26 7 0 0 4 3 5 2
E 26 27 28 25 0 0 4 9 8 5
E 27 26 23 36 0 0 9 4 5 8
E 28 29 30 26 0 0 4 10 7 8
E 29 28 37 33 0 0 10 4 8 7
E 30 31 7 28 0 0 4 5 4 7
E 31 30 32 9 0 0 5 4 7 4
E 32 33 9 31 0 0 5 10 9 7
E 33 32 29 37 2 2 10 5 7 9
E 34 35 19 15 3 3 7 8 6 9
E 35 34 21 21 0 0 8 7 9 6
E 36 37 27 23 2 2 9 10 8 9
E 37 36 33 29 0 0 10 9 9 8

11 38 10 38
E 0 1 10 2 0 0 0 1 1 0
E 1 0 16 13 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 9 1
E 3 2 20 17 0 0 2 0 1 9
E 4 5 2 6 0 0 0 3 2 9
E 5 4 24 22 2 2 3 0 9 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 30 25 0 0 4 0 2 4
E 8 9 6 10 1 1 0 5 9 4
E 9 8 32 31 0 0 5 0 4 9
E 10 11 8 0 0 0 0 6 0 9
E 11 10 12 12 3 3 6 0 9 0
E 12 13 11 11 0 0 6 1 0 9
E 13 12 1 14 1 1 1 6 9 0
E 14 15 13 16 0 0 1 7 3 9
E 15 14 19 34 3 3 7 1 9 3
E 16 17 14 1 0 0 1 2 1 3
E 17 16 3 18 0 0 2 1 3 1
E 18 19 17 20 0 0 2 7 6 3
E 19 18 34 15 0 0 7 2 3 6
E 20 21 18 3 3 3 2 8 9 6
E 21 20 35 35 0 0 8 2 6 9
E 22 23 5 24 0 0 3 9 5 9
E 23 22 27 36 2 2 9 3 9 5
E 24 25 22 5 0 0 3 4 2 5
E 25 24 7 26 0 0 4 3 5 2
E 26 27 25 28 0 0 4 9 8 5
E 27 26 36 23 0 0 9 4 5 8
E 28 29 26 30 0 0 4 10 7 8
E 29 28 33 37 0 0 10 4 8 7
E 30 31 28 7 0 0 4 5 4 7
E 31 30 9 32 0 0 5 4 7 4
E 32 33 31 9 3 3 5 10 9 7
E 33 32 37 29 0 0 10 5 7 9
E 34 35 15 19 0 0 7 8 6 9
E 35 34 21 21 3 3 8 7 9 6
E 36 37 23 27 0 0 9 10 8 9
E 37 36 29 33 3 3 10 9 9 8

11 38 10 38
E 0 1 2 10 0 0 0 1 1 0
E 1 0 13 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 9 1
E 3 2 17 20 3 3 2 0 1 9
E 4 5 6 2 1 1 0 3 2 9
E 5 4 22 24 0 0 3 0 9 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 25 30 0 0 4 0 2 4
E 8 9 10 6 0 0 0 5 9 4
E 9 8 31 32 3 3 5 0 4 9
E 10 11 0 8 1 1 0 6 0 9
E 11 10 12 12 0 0 6 0 9 0
E 12 13 11 11 3 3 6 1 0 9
E 13 12 14 1 0 0 1 6 9 0
E 14 15 16 13 1 1 1 7 3 9
E 15 14 34 19 0 0 7 1 9 3
E 16 17 1 14 0 0 1 2 1 3
E 17 16 18 3 0 0 2 1 3 1
E 18 19 20 17 0 0 2 7 6 3
E 19 18 15 34 0 0 7 2 3 6
E 20 21 3 18 0 0 2 8 9 6
E 21 20 35 35 3 3 8 2 6 9
E 22 23 24 5 2 2 3 9 5 9
E 23 22 36 27 0 0 9 3 9 5
E 24 25 5 22 0 0 3 4 2 5
E 25 24 26 7 0 0 4 3 5 2
E 26 27 28 25 0 0 4 9 8 5
E 27 26 23 36 0 0 9 4 5 8
E 28 29 30 26 0 0 4 10 7 8
E 29 28 37 33 0 0 10 4 8 7
E 30 31 7 28 0 0 4 5 4 7
E 31 30 32 9 0 0 5 4 7 4
E 32 33 9 31 0 0 5 10 9 7
E 33 32 29 37 3 3 10 5 7 9
E 34 35 19 15 3 3 7 8 6 9
E 35 34 21 21 0 0 8 7 9 6
E 36 37 27 23 2 2 9 10 8 9
E 37 36 33 29 0 0 10 9 9 8

12 44 12 44
E 0 1 10 2 1 1 0 1 11 0
E 1 0 16 15 0 0 1 0 0 11
E 2 3 0 4 0 0 0 2 1 11
E 3 2 20 18 3 3 2 0 11 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 26 21 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 32 27 0 0 4 0 3 5
E 8 9 6 10 1 1 0 5 11 5
E 9 8 36 33 0 0 5 0 5 11
E 10 11 8 0 0 0 0 6 0 11
E 11 10 14 12 2 2 6 0 11 0
E 12 13 11 14 0 0 6 7 2 11
E 13 12 17 17 3 3 7 6 11 2
E 14 15 12 11 0 0 6 1 0 2
E 15 14 1 16 0 0 1 6 2 0
E 16 17 15 1 2 2 1 7 11 2
E 17 16 13 13 0 0 7 1 2 11
E 18 19 3 20 0 0 2 8 4 11
E 19 18 23 38 3 3 8 2 11 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 24 0 0 3 8 7 4
E 23 22 38 19 0 0 8 3 4 7
E 24 25 22 26 0 0 3 9 6 7
E 25 24 29 39 0 0 9 3 7 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 30 0 0 4 9 9 6
E 29 28 40 25 0 0 9 4 6 9
E 30 31 28 32 0 0 4 10 8 9
E 31 30 35 41 0 0 10 4 9 8
E 32 33 30 7 0 0 4 5 5 8
E 33 32 9 34 0 0 5 4 8 5
E 34 35 33 36 0 0 5 10 10 8
E 35 34 42 31 0 0 10 5 8 10
E 36 37 34 9 3 3 5 11 11 10
E 37 36 43 43 0 0 11 5 10 11
E 38 39 19 23 0 0 8 9 7 11
E 39 38 25 40 1 1 9 8 11 7
E 40 41 39 29 0 0 9 10 9 11
E 41 40 31 42 2 2 10 9 11 9
E 42 43 41 35 0 0 10 11 10 11
E 43 42 37 37 3 3 11 10 11 10

12 44 12 44
E 0 1 2 10 0 0 0 1 11 0
E 1 0 15 16 2 2 1 0 0 11
E 2 3 4 0 1 1 0 2 1 11
E 3 2 18 20 0 0 2 0 11 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 21 26 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 27 32 0 0 4 0 3 5
E 8 9 10 6 0 0 0 5 11 5
E 9 8 33 36 3 3 5 0 5 11
E 10 11 0 8 1 1 0 6 0 11
E 11 10 12 14 0 0 6 0 11 0
E 12 13 14 11 2 2 6 7 2 11
E 13 12 17 17 0 0 7 6 11 2
E 14 15 11 12 0 0 6 1 0 2
E 15 14 16 1 0 0 1 6 2 0
E 16 17 1 15 0 0 1 7 11 2
E 17 16 13 13 3 3 7 1 2 11
E 18 19 20 3 3 3 2 8 4 11
E 19 18 38 23 0 0 8 2 11 4
E 20 21 3 18 0 0 2 3 1 4
E 21 20 22 5 0 0 3 2 4 1
E 22 23 24 21 0 0 3 8 7 4
E 23 22 19 38 0 0 8 3 4 7
E 24 25 26 22 0 0 3 9 6 7
E 25 24 39 29 0 0 9 3 7 6
E 26 27 5 24 0 0 3 4 3 6
E 27 26 28 7 0 0 4 3 6 3
E 28 29 30 27 0 0 4 9 9 6
E 29 28 25 40 0 0 9 4 6 9
E 30 31 32 28 0 0 4 10 8 9
E 31 30 41 35 0 0 10 4 9 8
E 32 33 7 30 0 0 4 5 5 8
E 33 32 34 9 0 0 5 4 8 5
E 34 35 36 33 0 0 5 10 10 8
E 35 34 31 42 0 0 10 5 8 10
E 36 37 9 34 0 0 5 11 11 10
E 37 36 43 43 3 3 11 5 10 11
E 38 39 23 19 3 3 8 9 7 11
E 39 38 40 25 0 0 9 8 11 7
E 40 41 29 39 1 1 9 10 9 11
E 41 40 42 31 0 0 10 9 11 9
E 42 43 35 41 2 2 10 11 10 11
E 43 42 37 37 0 0 11 10 11 10

10 36 10 36
E 0 1 8 2 0 0 0 1 0 8
E 1 0 12 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 28 23 0 0 4 0 3 5
E 8 9 6 0 3 3 0 5 8 5
E 9 8 30 29 0 0 5 0 5 8
E 10 11 1 12 0 0 1 6 2 8
E 11 10 15 32 2 2 6 1 8 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 6 2
E 15 14 32 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 4 6
E 17 16 21 33 0 0 7 2 6 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 2 2 3 7 8 4
E 21 20 33 17 0 0 7 3 4 8
E 22 23 20 5 0 0 3 4 3 8
E 23 22 7 24 2 2 4 3 8 3
E 24 25 23 26 0 0 4 8 9 8
E 25 24 35 35 3 3 8 4 8 9
E 26 27 24 28 0 0 4 9 7 9
E 27 26 31 34 0 0 9 4 9 7
E 28 29 26 7 0 0 4 5 5 7
E 29 28 9 30 0 0 5 4 7 5
E 30 31 29 9 3 3 5 9 8 7
E 31 30 34 27 0 0 9 5 7 8
E 32 33 11 15 0 0 6 7 6 8
E 33 32 17 21 2 2 7 6 8 6
E 34 35 27 31 3 3 9 8 8 9
E 35 34 25 25 0 0 8 9 9 8

10 36 10 36
E 0 1 2 8 3 3 0 1 0 8
E 1 0 10 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 22 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 28 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 8 5
E 9 8 29 30 3 3 5 0 5 8
E 10 11 12 1 3 3 1 6 2 8
E 11 10 32 15 0 0 6 1 8 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 32 0 0 6 2 2 6
E 16 17 18 14 0 0 2 7 4 6
E 17 16 33 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 8 4
E 21 20 17 33 2 2 7 3 4 8
E 22 23 5 20 2 2 3 4 3 8
E 23 22 24 7 0 0 4 3 8 3
E 24 25 26 23 2 2 4 8 9 8
E 25 24 35 35 0 0 8 4 8 9
E 26 27 28 24 0 0 4 9 7 9
E 27 26 34 31 0 0 9 4 9 7
E 28 29 7 26 0 0 4 5 5 7
E 29 28 30 9 0 0 5 4 7 5
E 30 31 9 29 0 0 5 9 8 7
E 31 30 27 34 3 3 9 5 7 8
E 32 33 15 11 2 2 6 7 6 8
E 33 32 21 17 0 0 7 6 8 6
E 34 35 31 27 0 0 9 8 8 9
E 35 34 25 25 3 3 8 9 9 8

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 22 19 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 2 2 3 2 6 1
E 14 15 13 5 0 0 3 4 2 6
E 15 14 7 16 3 3 4 3 6 2
E 16 17 15 18 0 0 4 6 5 6
E 17 16 21 24 2 2 6 4 6 5
E 18 19 16 7 0 0 4 5 3 5
E 19 18 9 20 0 0 5 4 5 3
E 20 21 19 22 0 0 5 6 4 5
E 21 20 24 17 0 0 6 5 5 4
E 22 23 20 9 3 3 5 7 6 4
E 23 22 25 25 0 0 7 5 4 6
E 24 25 17 21 0 0 6 7 4 6
E 25 24 23 23 3 3 7 6 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 18 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 19 22 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 5 13 2 2 3 4 2 6
E 15 14 16 7 0 0 4 3 6 2
E 16 17 18 15 3 3 4 6 5 6
E 17 16 24 21 0 0 6 4 6 5
E 18 19 7 16 0 0 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 0 0 5 6 4 5
E 21 20 17 24 0 0 6 5 5 4
E 22 23 9 20 0 0 5 7 6 4
E 23 22 25 25 3 3 7 5 4 6
E 24 25 21 17 2 2 6 7 4 6
E 25 24 23 23 0 0 7 6 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 23 23 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 2 2 3 2 5 1
E 14 15 13 16 0 0 3 6 6 5
E 15 14 25 25 3 3 6 3 5 6
E 16 17 14 18 0 0 3 7 4 6
E 17 16 21 24 0 0 7 3 6 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 3 3 4 7 5 4
E 21 20 24 17 0 0 7 4 4 5
E 22 23 20 7 0 0 4 5 3 5
E 23 22 9 9 3 3 5 4 5 3
E 24 25 17 21 2 2 7 6 5 6
E 25 24 15 15 0 0 6 7 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 23 23 3 3 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 2 2 3 6 6 5
E 15 14 25 25 0 0 6 3 5 6
E 16 17 18 14 0 0 3 7 4 6
E 17 16 24 21 0 0 7 3 6 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 5 4
E 21 20 17 24 2 2 7 4 4 5
E 22 23 7 20 3 3 4 5 3 5
E 23 22 9 9 0 0 5 4 5 3
E 24 25 21 17 0 0 7 6 5 6
E 25 24 15 15 3 3 6 7 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 24 23 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 1 1 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 3 3 4 3 5 2
E 20 21 19 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 4 6
E 23 22 9 24 0 0 5 4 6 4
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 22 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 23 24 2 2 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 3 3 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 1 1 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

9 32 9 32
E 0 1 8 2 0 0 0 1 3 2
E 1 0 22 17 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 26 23 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 1 4
E 5 4 11 27 0 0 3 0 4 1
E 6 7 4 8 0 0 0 4 0 1
E 7 6 14 10 0 0 4 0 1 0
E 8 9 6 0 0 0 0 5 2 0
E 9 8 16 15 0 0 5 0 0 2
E 10 11 7 12 0 0 4 3 6 1
E 11 10 28 5 0 0 3 4 1 6
E 12 13 10 14 1 1 4 6 7 6
E 13 12 29 29 0 0 6 4 6 7
E 14 15 12 7 0 0 4 5 0 7
E 15 14 9 16 2 2 5 4 7 0
E 16 17 15 9 0 0 5 1 2 7
E 17 16 1 18 3 3 1 5 7 2
E 18 19 17 20 0 0 1 7 8 7
E 19 18 31 31 3 3 7 1 7 8
E 20 21 18 22 0 0 1 8 5 8
E 21 20 25 30 0 0 8 1 8 5
E 22 23 20 1 0 0 1 2 3 5
E 23 22 3 24 0 0 2 1 5 3
E 24 25 23 26 3 3 2 8 7 5
E 25 24 30 21 0 0 8 2 5 7
E 26 27 24 3 0 0 2 3 4 7
E 27 26 5 28 3 3 3 2 7 4
E 28 29 27 11 0 0 3 6 6 7
E 29 28 13 13 3 3 6 3 7 6
E 30 31 21 25 2 2 8 7 7 8
E 31 30 19 19 0 0 7 8 8 7

9 32 9 32
E 0 1 2 8 0 0 0 1 3 2
E 1 0 17 22 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 4 3
E 3 2 23 26 0 0 2 0 3 4
E 4 5 6 2 0 0 0 3 1 4
E 5 4 27 11 0 0 3 0 4 1
E 6 7 8 4 0 0 0 4 0 1
E 7 6 10 14 0 0 4 0 1 0
E 8 9 0 6 0 0 0 5 2 0
E 9 8 15 16 0 0 5 0 0 2
E 10 11 12 7 0 0 4 3 6 1
E 11 10 5 28 0 0 3 4 1 6
E 12 13 14 10 0 0 4 6 7 6
E 13 12 29 29 3 3 6 4 6 7
E 14 15 7 12 1 1 4 5 0 7
E 15 14 16 9 0 0 5 4 7 0
E 16 17 9 15 2 2 5 1 2 7
E 17 16 18 1 0 0 1 5 7 2
E 18 19 20 17 3 3 1 7 8 7
E 19 18 31 31 0 0 7 1 7 8
E 20 21 22 18 0 0 1 8 5 8
E 21 20 30 25 0 0 8 1 8 5
E 22 23 1 20 0 0 1 2 3 5
E 23 22 24 3 0 0 2 1 5 3
E 24 25 26 23 0 0 2 8 7 5
E 25 24 21 30 2 2 8 2 5 7
E 26 27 3 24 3 3 2 3 4 7
E 27 26 28 5 0 0 3 2 7 4
E 28 29 11 27 3 3 3 6 6 7
E 29 28 13 13 0 0 6 3 7 6
E 30 31 25 21 0 0 8 7 7 8
E 31 30 19 19 3 3 7 8 8 7

9 30 8 30
E 0 1 10 2 0 0 0 1 1 2
E 1 0 13 14 0 0 1 0 2 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 12 12 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 6 5
E 5 4 27 27 3 3 3 0 5 6
E 6 7 4 8 0 0 0 4 4 6
E 7 6 21 26 0 0 4 0 6 4
E 8 9 6 10 0 0 0 5 3 4
E 9 8 17 20 0 0 5 0 4 3
E 10 11 8 0 0 0 0 6 2 3
E 11 10 15 16 0 0 6 0 3 2
E 12 13 3 3 3 3 2 1 5 1
E 13 12 14 1 0 0 1 2 1 5
E 14 15 1 13 2 2 1 6 5 2
E 15 14 18 11 0 0 6 1 2 5
E 16 17 11 18 0 0 6 5 0 3
E 17 16 24 9 0 0 5 6 3 0
E 18 19 16 15 3 3 6 7 5 0
E 19 18 28 25 0 0 7 6 0 5
E 20 21 9 22 3 3 5 4 5 4
E 21 20 26 7 0 0 4 5 4 5
E 22 23 20 24 0 0 5 8 7 5
E 23 22 29 29 3 3 8 5 5 7
E 24 25 22 17 0 0 5 7 0 7
E 25 24 19 28 0 0 7 5 7 0
E 26 27 7 21 2 2 4 3 5 6
E 27 26 5 5 0 0 3 4 6 5
E 28 29 25 19 2 2 7 8 5 7
E 29 28 23 23 0 0 8 7 7 5

9 30 8 30
E 0 1 2 10 0 0 0 1 1 2
E 1 0 14 13 0 0 1 0 2 1
E 2 3 4 0 0 0 0 2 5 1
E 3 2 12 12 3 3 2 0 1 5
E 4 5 6 2 1 1 0 3 6 5
E 5 4 27 27 0 0 3 0 5 6
E 6 7 8 4 0 0 0 4 4 6
E 7 6 26 21 0 0 4 0 6 4
E 8 9 10 6 0 0 0 5 3 4
E 9 8 20 17 0 0 5 0 4 3
E 10 11 0 8 0 0 0 6 2 3
E 11 10 16 15 0 0 6 0 3 2
E 12 13 3 3 0 0 2 1 5 1
E 13 12 1 14 2 2 1 2 1 5
E 14 15 13 1 0 0 1 6 5 2
E 15 14 11 18 3 3 6 1 2 5
E 16 17 18 11 0 0 6 5 0 3
E 17 16 9 24 0 0 5 6 3 0
E 18 19 15 16 0 0 6 7 5 0
E 19 18 25 28 2 2 7 6 0 5
E 20 21 22 9 0 0 5 4 5 4
E 21 20 7 26 2 2 4 5 4 5
E 22 23 24 20 3 3 5 8 7 5
E 23 22 29 29 0 0 8 5 5 7
E 24 25 17 22 0 0 5 7 0 7
E 25 24 28 19 0 0 7 5 7 0
E 26 27 21 7 0 0 4 3 5 6
E 27 26 5 5 3 3 3 4 6 5
E 28 29 19 25 0 0 7 8 5 7
E 29 28 23 23 3 3 8 7 7 5

9 30 8 30
E 0 1 8 2 2 2 0 1 7 1
E 1 0 12 10 0 0 1 0 1 7
E 2 3 0 4 0 0 0 2 5 7
E 3 2 23 28 2 2 2 0 7 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 18 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 16 9 0 0 5 1 1 0
E 12 13 10 1 2 2 1 6 7 0
E 13 12 17 17 0 0 6 1 0 7
E 14 15 9 16 3 3 5 4 7 2
E 15 14 20 7 0 0 4 5 2 7
E 16 17 14 11 0 0 5 6 0 7
E 17 16 13 13 3 3 6 5 7 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 26 5 0 0 3 4 4 3
E 20 21 18 15 1 1 4 7 7 3
E 21 20 27 27 0 0 7 4 3 7
E 22 23 5 24 0 0 3 2 6 5
E 23 22 28 3 0 0 2 3 5 6
E 24 25 22 26 3 3 3 8 7 6
E 25 24 29 29 0 0 8 3 6 7
E 26 27 24 19 0 0 3 7 3 7
E 27 26 21 21 3 3 7 3 7 3
E 28 29 3 23 0 0 2 8 6 7
E 29 28 25 25 3 3 8 2 7 6

9 30 8 30
E 0 1 2 8 0 0 0 1 7 1
E 1 0 10 12 2 2 1 0 1 7
E 2 3 4 0 2 2 0 2 5 7
E 3 2 28 23 0 0 2 0 7 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 18 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 16 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 7 0
E 13 12 17 17 3 3 6 1 0 7
E 14 15 16 9 0 0 5 4 7 2
E 15 14 7 20 1 1 4 5 2 7
E 16 17 11 14 3 3 5 6 0 7
E 17 16 13 13 0 0 6 5 7 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 26 0 0 3 4 4 3
E 20 21 15 18 0 0 4 7 7 3
E 21 20 27 27 3 3 7 4 3 7
E 22 23 24 5 0 0 3 2 6 5
E 23 22 3 28 0 0 2 3 5 6
E 24 25 26 22 0 0 3 8 7 6
E 25 24 29 29 3 3 8 3 6 7
E 26 27 19 24 3 3 3 7 3 7
E 27 26 21 21 0 0 7 3 7 3
E 28 29 23 3 2 2 2 8 6 7
E 29 28 25 25 0 0 8 2 7 6

9 30 8 30
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 2 2 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 7 5
E 21 20 29 29 3 3 7 4 5 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 28 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 2 2 5 8 5 6
E 27 26 28 23 0 0 8 5 6 5
E 28 29 23 27 2 2 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 24 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 25 26 2 2 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 3 3 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 2 2 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 7 5
E 21 20 29 29 0 0 7 4 5 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 28 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 28 2 2 8 5 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 6 2 3 3 0 1 5 1
E 1 0 10 8 0 0 1 0 1 5
E 2 3 0 4 0 0 0 2 4 5
E 3 2 19 22 3 3 2 0 5 4
E 4 5 2 6 0 0 0 3 2 4
E 5 4 13 18 0 0 3 0 4 2
E 6 7 4 0 0 0 0 4 1 2
E 7 6 9 12 0 0 4 0 2 1
E 8 9 1 10 0 0 1 4 0 1
E 9 8 16 7 0 0 4 1 1 0
E 10 11 8 1 2 2 1 5 5 0
E 11 10 26 17 0 0 5 1 0 5
E 12 13 7 14 3 3 4 3 5 2
E 13 12 20 5 0 0 3 4 2 5
E 14 15 12 16 0 0 4 6 6 5
E 15 14 27 27 3 3 6 4 5 6
E 16 17 14 9 0 0 4 5 0 6
E 17 16 11 26 0 0 5 4 6 0
E 18 19 5 20 0 0 3 2 3 4
E 19 18 24 3 0 0 2 3 4 3
E 20 21 18 13 1 1 3 7 5 3
E 21 20 28 25 0 0 7 3 3 5
E 22 23 3 24 0 0 2 8 7 5
E 23 22 29 29 3 3 8 2 5 7
E 24 25 22 19 0 0 2 7 3 7
E 25 24 21 28 0 0 7 2 7 3
E 26 27 17 11 2 2 5 6 5 6
E 27 26 15 15 0 0 6 5 6 5
E 28 29 25 21 2 2 7 8 5 7
E 29 28 23 23 0 0 8 7 7 5

9 30 8 30
E 0 1 2 6 0 0 0 1 5 1
E 1 0 8 10 2 2 1 0 1 5
E 2 3 4 0 3 3 0 2 4 5
E 3 2 22 19 0 0 2 0 5 4
E 4 5 6 2 0 0 0 3 2 4
E 5 4 18 13 0 0 3 0 4 2
E 6 7 0 4 0 0 0 4 1 2
E 7 6 12 9 0 0 4 0 2 1
E 8 9 10 1 0 0 1 4 0 1
E 9 8 7 16 0 0 4 1 1 0
E 10 11 1 8 0 0 1 5 5 0
E 11 10 17 26 2 2 5 1 0 5
E 12 13 14 7 0 0 4 3 5 2
E 13 12 5 20 1 1 3 4 2 5
E 14 15 16 12 3 3 4 6 6 5
E 15 14 27 27 0 0 6 4 5 6
E 16 17 9 14 0 0 4 5 0 6
E 17 16 26 11 0 0 5 4 6 0
E 18 19 20 5 0 0 3 2 3 4
E 19 18 3 24 0 0 2 3 4 3
E 20 21 13 18 0 0 3 7 5 3
E 21 20 25 28 2 2 7 3 3 5
E 22 23 24 3 3 3 2 8 7 5
E 23 22 29 29 0 0 8 2 5 7
E 24 25 19 22 0 0 2 7 3 7
E 25 24 28 21 0 0 7 2 7 3
E 26 27 11 17 0 0 5 6 5 6
E 27 26 15 15 3 3 6 5 6 5
E 28 29 21 25 0 0 7 8 5 7
E 29 28 23 23 3 3 8 7 7 5

9 32 9 32
E 0 1 8 2 0 0 0 1 0 8
E 1 0 10 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 26 21 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 8 4
E 9 8 27 27 0 0 5 0 4 8
E 10 11 1 1 0 0 1 2 0 8
E 11 10 3 12 1 1 2 1 8 0
E 12 13 11 14 0 0 2 6 3 8
E 13 12 17 28 2 2 6 2 8 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 0 0 3 6 6 3
E 17 16 28 13 0 0 6 3 3 6
E 18 19 16 20 0 0 3 7 5 6
E 19 18 23 29 0 0 7 3 6 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 0 0 4 3 5 2
E 22 23 21 24 0 0 4 7 7 5
E 23 22 30 19 0 0 7 4 5 7
E 24 25 22 26 2 2 4 8 8 7
E 25 24 31 31 0 0 8 4 7 8
E 26 27 24 7 0 0 4 5 4 8
E 27 26 9 9 3 3 5 4 8 4
E 28 29 13 17 0 0 6 7 6 8
E 29 28 19 30 3 3 7 6 8 6
E 30 31 29 23 0 0 7 8 7 8
E 31 30 25 25 3 3 8 7 8 7

9 32 9 32
E 0 1 2 8 3 3 0 1 0 8
E 1 0 10 10 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 26 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 8 4
E 9 8 27 27 3 3 5 0 4 8
E 10 11 1 1 3 3 1 2 0 8
E 11 10 12 3 0 0 2 1 8 0
E 12 13 14 11 1 1 2 6 3 8
E 13 12 28 17 0 0 6 2 8 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 6 3
E 17 16 13 28 0 0 6 3 3 6
E 18 19 20 16 0 0 3 7 5 6
E 19 18 29 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 0 0 4 7 7 5
E 23 22 19 30 0 0 7 4 5 7
E 24 25 26 22 0 0 4 8 8 7
E 25 24 31 31 3 3 8 4 7 8
E 26 27 7 24 2 2 4 5 4 8
E 27 26 9 9 0 0 5 4 8 4
E 28 29 17 13 2 2 6 7 6 8
E 29 28 30 19 0 0 7 6 8 6
E 30 31 23 29 3 3 7 8 7 8
E 31 30 25 25 0 0 8 7 8 7

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 14 12 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 0 2 2 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 14 0 0 1 7 2 6
E 13 12 17 17 3 3 7 1 6 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 3 3 2 7 6 2
E 17 16 13 13 0 0 7 2 2 6
E 18 19 16 3 0 0 2 3 1 6
E 19 18 5 20 2 2 3 2 6 1
E 20 21 19 5 0 0 3 4 3 6
E 21 20 7 22 2 2 4 3 6 3
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 3 3 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 2 2 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 32 9 32
E 0 1 8 2 0 0 0 1 3 2
E 1 0 22 17 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 26 23 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 1 4
E 5 4 11 27 0 0 3 0 4 1
E 6 7 4 8 0 0 0 4 0 1
E 7 6 14 10 0 0 4 0 1 0
E 8 9 6 0 0 0 0 5 2 0
E 9 8 16 15 0 0 5 0 0 2
E 10 11 7 12 0 0 4 3 6 1
E 11 10 28 5 0 0 3 4 1 6
E 12 13 10 14 1 1 4 6 7 6
E 13 12 29 29 0 0 6 4 6 7
E 14 15 12 7 0 0 4 5 0 7
E 15 14 9 16 3 3 5 4 7 0
E 16 17 15 9 0 0 5 1 2 7
E 17 16 1 18 3 3 1 5 7 2
E 18 19 17 20 0 0 1 7 8 7
E 19 18 31 31 3 3 7 1 7 8
E 20 21 18 22 0 0 1 8 5 8
E 21 20 25 30 0 0 8 1 8 5
E 22 23 20 1 0 0 1 2 3 5
E 23 22 3 24 0 0 2 1 5 3
E 24 25 23 26 3 3 2 8 7 5
E 25 24 30 21 0 0 8 2 5 7
E 26 27 24 3 0 0 2 3 4 7
E 27 26 5 28 3 3 3 2 7 4
E 28 29 27 11 0 0 3 6 6 7
E 29 28 13 13 3 3 6 3 7 6
E 30 31 21 25 2 2 8 7 7 8
E 31 30 19 19 0 0 7 8 8 7

9 32 9 32
E 0 1 2 8 0 0 0 1 3 2
E 1 0 17 22 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 4 3
E 3 2 23 26 0 0 2 0 3 4
E 4 5 6 2 0 0 0 3 1 4
E 5 4 27 11 0 0 3 0 4 1
E 6 7 8 4 0 0 0 4 0 1
E 7 6 10 14 0 0 4 0 1 0
E 8 9 0 6 0 0 0 5 2 0
E 9 8 15 16 0 0 5 0 0 2
E 10 11 12 7 0 0 4 3 6 1
E 11 10 5 28 0 0 3 4 1 6
E 12 13 14 10 0 0 4 6 7 6
E 13 12 29 29 3 3 6 4 6 7
E 14 15 7 12 1 1 4 5 0 7
E 15 14 16 9 0 0 5 4 7 0
E 16 17 9 15 3 3 5 1 2 7
E 17 16 18 1 0 0 1 5 7 2
E 18 19 20 17 3 3 1 7 8 7
E 19 18 31 31 0 0 7 1 7 8
E 20 21 22 18 0 0 1 8 5 8
E 21 20 30 25 0 0 8 1 8 5
E 22 23 1 20 0 0 1 2 3 5
E 23 22 24 3 0 0 2 1 5 3
E 24 25 26 23 0 0 2 8 7 5
E 25 24 21 30 2 2 8 2 5 7
E 26 27 3 24 3 3 2 3 4 7
E 27 26 28 5 0 0 3 2 7 4
E 28 29 11 27 3 3 3 6 6 7
E 29 28 13 13 0 0 6 3 7 6
E 30 31 25 21 0 0 8 7 7 8
E 31 30 19 19 3 3 7 8 8 7

9 30 8 30
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 24 21 0 0 4 0 2 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 3 3 2 1 5 0
E 12 13 11 14 0 0 2 6 7 5
E 13 12 29 29 3 3 6 2 5 7
E 14 15 12 16 0 0 2 7 3 7
E 15 14 19 28 0 0 7 2 7 3
E 16 17 14 3 0 0 2 3 1 3
E 17 16 5 18 0 0 3 2 3 1
E 18 19 17 20 1 1 3 7 5 3
E 19 18 28 15 0 0 7 3 3 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 3 3 4 3 5 2
E 22 23 21 24 0 0 4 8 6 5
E 23 22 27 27 3 3 8 4 5 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 3 3 5 8 5 6
E 27 26 23 23 0 0 8 5 6 5
E 28 29 15 19 2 2 7 6 5 7
E 29 28 13 13 0 0 6 7 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 24 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 25 26 3 3 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 3 3 2 6 7 5
E 13 12 29 29 0 0 6 2 5 7
E 14 15 16 12 0 0 2 7 3 7
E 15 14 28 19 0 0 7 2 7 3
E 16 17 3 14 0 0 2 3 1 3
E 17 16 18 5 0 0 3 2 3 1
E 18 19 20 17 0 0 3 7 5 3
E 19 18 15 28 2 2 7 3 3 5
E 20 21 5 18 1 1 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 3 3 4 8 6 5
E 23 22 27 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 23 3 3 8 5 6 5
E 28 29 19 15 0 0 7 6 5 7
E 29 28 13 13 3 3 6 7 7 5

9 30 8 30
E 0 1 8 2 0 0 0 1 0 5
E 1 0 12 10 2 2 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 18 17 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 19 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 1 12 0 0 1 6 2 5
E 11 10 15 15 3 3 6 1 5 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 5 2
E 15 14 11 11 0 0 6 2 2 5
E 16 17 14 3 0 0 2 3 1 5
E 17 16 5 18 2 2 3 2 5 1
E 18 19 17 5 0 0 3 4 3 5
E 19 18 7 20 3 3 4 3 5 3
E 20 21 19 22 0 0 4 7 7 5
E 21 20 29 29 3 3 7 4 5 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 28 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 2 2 5 8 5 6
E 27 26 28 23 0 0 8 5 6 5
E 28 29 23 27 3 3 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 8 2 2 0 1 0 5
E 1 0 10 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 17 18 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 19 24 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 25 26 2 2 5 0 4 5
E 10 11 12 1 2 2 1 6 2 5
E 11 10 15 15 0 0 6 1 5 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 11 3 3 6 2 2 5
E 16 17 3 14 3 3 2 3 1 5
E 17 16 18 5 0 0 3 2 5 1
E 18 19 5 17 2 2 3 4 3 5
E 19 18 20 7 0 0 4 3 5 3
E 20 21 22 19 3 3 4 7 7 5
E 21 20 29 29 0 0 7 4 5 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 28 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 28 3 3 8 5 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 8 2 2 2 0 1 6 1
E 1 0 12 10 0 0 1 0 1 6
E 2 3 0 4 0 0 0 2 5 6
E 3 2 23 26 3 3 2 0 6 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 21 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 20 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 18 9 0 0 5 1 1 0
E 12 13 10 1 2 2 1 6 6 0
E 13 12 28 19 0 0 6 1 0 6
E 14 15 9 16 3 3 5 4 6 2
E 15 14 20 7 0 0 4 5 2 6
E 16 17 14 18 0 0 5 7 7 6
E 17 16 29 29 3 3 7 5 6 7
E 18 19 16 11 0 0 5 6 0 7
E 19 18 13 28 0 0 6 5 7 0
E 20 21 7 15 2 2 4 3 6 4
E 21 20 24 5 0 0 3 4 4 6
E 22 23 5 24 0 0 3 2 3 5
E 23 22 26 3 0 0 2 3 5 3
E 24 25 22 21 3 3 3 8 6 3
E 25 24 27 27 0 0 8 3 3 6
E 26 27 3 23 0 0 2 8 3 6
E 27 26 25 25 3 3 8 2 6 3
E 28 29 19 13 2 2 6 7 6 7
E 29 28 17 17 0 0 7 6 7 6

9 30 8 30
E 0 1 2 8 0 0 0 1 6 1
E 1 0 10 12 2 2 1 0 1 6
E 2 3 4 0 2 2 0 2 5 6
E 3 2 26 23 0 0 2 0 6 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 21 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 20 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 18 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 6 0
E 13 12 19 28 2 2 6 1 0 6
E 14 15 16 9 0 0 5 4 6 2
E 15 14 7 20 2 2 4 5 2 6
E 16 17 18 14 3 3 5 7 7 6
E 17 16 29 29 0 0 7 5 6 7
E 18 19 11 16 0 0 5 6 0 7
E 19 18 28 13 0 0 6 5 7 0
E 20 21 15 7 0 0 4 3 6 4
E 21 20 5 24 3 3 3 4 4 6
E 22 23 24 5 0 0 3 2 3 5
E 23 22 3 26 0 0 2 3 5 3
E 24 25 21 22 0 0 3 8 6 3
E 25 24 27 27 3 3 8 3 3 6
E 26 27 23 3 3 3 2 8 3 6
E 27 26 25 25 0 0 8 2 6 3
E 28 29 13 19 0 0 6 7 6 7
E 29 28 17 17 3 3 7 6 7 6

9 30 8 30
E 0 1 8 2 0 0 0 1 0 6
E 1 0 12 10 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 22 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 26 23 0 0 4 0 3 5
E 8 9 6 0 2 2 0 5 6 5
E 9 8 28 27 0 0 5 0 5 6
E 10 11 1 12 0 0 1 6 2 6
E 11 10 15 15 3 3 6 1 6 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 6 2
E 15 14 11 11 0 0 6 2 2 6
E 16 17 14 18 0 0 2 7 4 6
E 17 16 21 21 3 3 7 2 6 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 1 1 3 7 6 4
E 21 20 17 17 0 0 7 3 4 6
E 22 23 20 5 0 0 3 4 3 6
E 23 22 7 24 3 3 4 3 6 3
E 24 25 23 26 0 0 4 8 7 6
E 25 24 29 29 3 3 8 4 6 7
E 26 27 24 7 0 0 4 5 5 7
E 27 26 9 28 0 0 5 4 7 5
E 28 29 27 9 3 3 5 8 6 7
E 29 28 25 25 0 0 8 5 7 6

9 30 8 30
E 0 1 2 8 2 2 0 1 0 6
E 1 0 10 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 22 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 23 26 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 6 5
E 9 8 27 28 3 3 5 0 5 6
E 10 11 12 1 2 2 1 6 2 6
E 11 10 15 15 0 0 6 1 6 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 6 2
E 15 14 11 11 3 3 6 2 2 6
E 16 17 18 14 3 3 2 7 4 6
E 17 16 21 21 0 0 7 2 6 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 6 4
E 21 20 17 17 3 3 7 3 4 6
E 22 23 5 20 1 1 3 4 3 6
E 23 22 24 7 0 0 4 3 6 3
E 24 25 26 23 3 3 4 8 7 6
E 25 24 29 29 0 0 8 4 6 7
E 26 27 7 24 0 0 4 5 5 7
E 27 26 28 9 0 0 5 4 7 5
E 28 29 9 27 0 0 5 8 6 7
E 29 28 25 25 3 3 8 5 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 7
E 1 0 12 12 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 7 4
E 11 10 26 23 0 0 6 0 4 7
E 12 13 1 1 0 0 1 2 0 7
E 13 12 3 14 2 2 2 1 7 0
E 14 15 13 3 0 0 2 3 1 7
E 15 14 5 16 2 2 3 2 7 1
E 16 17 15 5 0 0 3 4 2 7
E 17 16 7 18 3 3 4 3 7 2
E 18 19 17 7 0 0 4 5 3 7
E 19 18 9 20 3 3 5 4 7 3
E 20 21 19 22 0 0 5 7 6 7
E 21 20 25 28 2 2 7 5 7 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 26 0 0 6 7 5 6
E 25 24 28 21 0 0 7 6 6 5
E 26 27 24 11 3 3 6 8 7 5
E 27 26 29 29 0 0 8 6 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 10 2 2 0 1 0 7
E 1 0 12 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 7 4
E 11 10 23 26 3 3 6 0 4 7
E 12 13 1 1 3 3 1 2 0 7
E 13 12 14 3 0 0 2 1 7 0
E 14 15 3 13 2 2 2 3 1 7
E 15 14 16 5 0 0 3 2 7 1
E 16 17 5 15 2 2 3 4 2 7
E 17 16 18 7 0 0 4 3 7 2
E 18 19 7 17 3 3 4 5 3 7
E 19 18 20 9 0 0 5 4 7 3
E 20 21 22 19 3 3 5 7 6 7
E 21 20 28 25 0 0 7 5 7 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 26 23 0 0 6 7 5 6
E 25 24 21 28 0 0 7 6 6 5
E 26 27 11 24 0 0 6 8 7 5
E 27 26 29 29 3 3 8 6 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 30 8 30
E 0 1 12 2 0 0 0 1 1 0
E 1 0 16 15 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 17 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 19 0 0 3 0 2 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 28 25 0 0 5 0 4 5
E 10 11 8 12 1 1 0 6 7 5
E 11 10 29 29 0 0 6 0 5 7
E 12 13 10 0 0 0 0 7 0 7
E 13 12 14 14 3 3 7 0 7 0
E 14 15 13 13 0 0 7 1 0 7
E 15 14 1 16 2 2 1 7 7 0
E 16 17 15 1 0 0 1 2 1 7
E 17 16 3 18 3 3 2 1 7 1
E 18 19 17 3 0 0 2 3 2 7
E 19 18 5 20 2 2 3 2 7 2
E 20 21 19 5 0 0 3 4 3 7
E 21 20 7 22 3 3 4 3 7 3
E 22 23 21 24 0 0 4 8 6 7
E 23 22 27 27 3 3 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 28 3 3 5 8 7 6
E 27 26 23 23 0 0 8 5 6 7
E 28 29 26 9 0 0 5 6 5 7
E 29 28 11 11 3 3 6 5 7 5

9 30 8 30
E 0 1 2 12 0 0 0 1 1 0
E 1 0 15 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 19 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 24 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 25 28 0 0 5 0 4 5
E 10 11 12 8 0 0 0 6 7 5
E 11 10 29 29 3 3 6 0 5 7
E 12 13 0 10 1 1 0 7 0 7
E 13 12 14 14 0 0 7 0 7 0
E 14 15 13 13 3 3 7 1 0 7
E 15 14 16 1 0 0 1 7 7 0
E 16 17 1 15 2 2 1 2 1 7
E 17 16 18 3 0 0 2 1 7 1
E 18 19 3 17 3 3 2 3 2 7
E 19 18 20 5 0 0 3 2 7 2
E 20 21 5 19 2 2 3 4 3 7
E 21 20 22 7 0 0 4 3 7 3
E 22 23 24 21 3 3 4 8 6 7
E 23 22 27 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 28 25 0 0 5 8 7 6
E 27 26 23 23 3 3 8 5 6 7
E 28 29 9 26 3 3 5 6 5 7
E 29 28 11 11 0 0 6 5 7 5

9 32 9 32
E 0 1 8 2 0 0 0 1 0 8
E 1 0 10 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 8 3
E 9 8 26 23 0 0 5 0 3 8
E 10 11 1 1 0 0 1 2 0 8
E 11 10 3 12 2 2 2 1 8 0
E 12 13 11 3 0 0 2 3 1 8
E 13 12 5 14 3 3 3 2 8 1
E 14 15 13 16 0 0 3 6 4 8
E 15 14 19 28 2 2 6 3 8 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 28 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 29 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 26 0 0 5 7 7 6
E 25 24 30 21 0 0 7 5 6 7
E 26 27 24 9 3 3 5 8 8 7
E 27 26 31 31 0 0 8 5 7 8
E 28 29 15 19 0 0 6 7 5 8
E 29 28 21 30 2 2 7 6 8 5
E 30 31 29 25 0 0 7 8 7 8
E 31 30 27 27 3 3 8 7 8 7

9 32 9 32
E 0 1 2 8 3 3 0 1 0 8
E 1 0 10 10 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 8 3
E 9 8 23 26 3 3 5 0 3 8
E 10 11 1 1 3 3 1 2 0 8
E 11 10 12 3 0 0 2 1 8 0
E 12 13 3 11 2 2 2 3 1 8
E 13 12 14 5 0 0 3 2 8 1
E 14 15 16 13 3 3 3 6 4 8
E 15 14 28 19 0 0 6 3 8 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 28 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 29 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 26 23 0 0 5 7 7 6
E 25 24 21 30 0 0 7 5 6 7
E 26 27 9 24 0 0 5 8 8 7
E 27 26 31 31 3 3 8 5 7 8
E 28 29 19 15 2 2 6 7 5 8
E 29 28 30 21 0 0 7 6 8 5
E 30 31 25 29 2 2 7 8 7 8
E 31 30 27 27 0 0 8 7 8 7

9 32 9 32
E 0 1 8 2 0 0 0 1 0 8
E 1 0 10 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 8 3
E 9 8 26 25 0 0 5 0 3 8
E 10 11 1 1 0 0 1 2 0 8
E 11 10 3 12 2 2 2 1 8 0
E 12 13 11 3 0 0 2 3 1 8
E 13 12 5 14 2 2 3 2 8 1
E 14 15 13 16 0 0 3 6 7 8
E 15 14 29 29 3 3 6 3 8 7
E 16 17 14 18 0 0 3 7 4 7
E 17 16 21 28 0 0 7 3 7 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 5 4
E 21 20 30 17 0 0 7 4 4 5
E 22 23 20 24 0 0 4 8 6 5
E 23 22 27 31 0 0 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 2 2 5 8 8 6
E 27 26 31 23 0 0 8 5 6 8
E 28 29 17 30 3 3 7 6 8 7
E 29 28 15 15 0 0 6 7 7 8
E 30 31 28 21 0 0 7 8 5 8
E 31 30 23 27 3 3 8 7 8 5

9 32 9 32
E 0 1 2 8 3 3 0 1 0 8
E 1 0 10 10 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 8 3
E 9 8 25 26 2 2 5 0 3 8
E 10 11 1 1 3 3 1 2 0 8
E 11 10 12 3 0 0 2 1 8 0
E 12 13 3 11 2 2 2 3 1 8
E 13 12 14 5 0 0 3 2 8 1
E 14 15 16 13 2 2 3 6 7 8
E 15 14 29 29 0 0 6 3 8 7
E 16 17 18 14 0 0 3 7 4 7
E 17 16 28 21 0 0 7 3 7 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 5 4
E 21 20 17 30 0 0 7 4 4 5
E 22 23 24 20 0 0 4 8 6 5
E 23 22 31 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 8 6
E 27 26 23 31 3 3 8 5 6 8
E 28 29 30 17 0 0 7 6 8 7
E 29 28 15 15 3 3 6 7 7 8
E 30 31 21 28 3 3 7 8 5 8
E 31 30 27 23 0 0 8 7 8 5

9 32 9 32
E 0 1 8 2 0 0 0 1 0 8
E 1 0 10 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 8 3
E 9 8 26 25 0 0 5 0 3 8
E 10 11 1 1 0 0 1 2 0 8
E 11 10 3 12 2 2 2 1 8 0
E 12 13 11 3 0 0 2 3 1 8
E 13 12 5 14 2 2 3 2 8 1
E 14 15 13 16 0 0 3 6 7 8
E 15 14 29 29 3 3 6 3 8 7
E 16 17 14 18 0 0 3 7 4 7
E 17 16 21 28 0 0 7 3 7 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 5 4
E 21 20 30 17 0 0 7 4 4 5
E 22 23 20 24 0 0 4 8 6 5
E 23 22 27 31 0 0 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 8 6
E 27 26 31 23 0 0 8 5 6 8
E 28 29 17 30 3 3 7 6 8 7
E 29 28 15 15 0 0 6 7 7 8
E 30 31 28 21 0 0 7 8 5 8
E 31 30 23 27 2 2 8 7 8 5

9 32 9 32
E 0 1 2 8 3 3 0 1 0 8
E 1 0 10 10 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 8 3
E 9 8 25 26 3 3 5 0 3 8
E 10 11 1 1 3 3 1 2 0 8
E 11 10 12 3 0 0 2 1 8 0
E 12 13 3 11 2 2 2 3 1 8
E 13 12 14 5 0 0 3 2 8 1
E 14 15 16 13 2 2 3 6 7 8
E 15 14 29 29 0 0 6 3 8 7
E 16 17 18 14 0 0 3 7 4 7
E 17 16 28 21 0 0 7 3 7 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 5 4
E 21 20 17 30 0 0 7 4 4 5
E 22 23 24 20 0 0 4 8 6 5
E 23 22 31 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 8 6
E 27 26 23 31 2 2 8 5 6 8
E 28 29 30 17 0 0 7 6 8 7
E 29 28 15 15 3 3 6 7 7 8
E 30 31 21 28 3 3 7 8 5 8
E 31 30 27 23 0 0 8 7 8 5

9 32 9 32
E 0 1 10 2 0 0 0 1 0 8
E 1 0 12 12 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 28 25 0 0 5 0 3 5
E 10 11 8 0 2 2 0 6 8 5
E 11 10 29 29 0 0 6 0 5 8
E 12 13 1 1 0 0 1 2 0 8
E 13 12 3 14 3 3 2 1 8 0
E 14 15 13 3 0 0 2 3 1 8
E 15 14 5 16 3 3 3 2 8 1
E 16 17 15 18 0 0 3 7 4 8
E 17 16 21 30 2 2 7 3 8 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 7 4
E 21 20 30 17 0 0 7 4 4 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 31 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 28 3 3 5 8 8 6
E 27 26 31 23 0 0 8 5 6 8
E 28 29 26 9 0 0 5 6 5 8
E 29 28 11 11 3 3 6 5 8 5
E 30 31 17 21 0 0 7 8 7 8
E 31 30 23 27 2 2 8 7 8 7

9 32 9 32
E 0 1 2 10 2 2 0 1 0 8
E 1 0 12 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 28 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 8 5
E 11 10 29 29 3 3 6 0 5 8
E 12 13 1 1 3 3 1 2 0 8
E 13 12 14 3 0 0 2 1 8 0
E 14 15 3 13 3 3 2 3 1 8
E 15 14 16 5 0 0 3 2 8 1
E 16 17 18 15 3 3 3 7 4 8
E 17 16 30 21 0 0 7 3 8 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 7 4
E 21 20 17 30 0 0 7 4 4 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 31 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 28 25 0 0 5 8 8 6
E 27 26 23 31 2 2 8 5 6 8
E 28 29 9 26 3 3 5 6 5 8
E 29 28 11 11 0 0 6 5 8 5
E 30 31 21 17 2 2 7 8 7 8
E 31 30 27 23 0 0 8 7 8 7

9 30 8 30
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 24 19 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 5 4
E 9 8 26 25 0 0 5 0 4 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 14 0 0 2 6 3 5
E 13 12 17 17 3 3 6 2 5 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 3 3 3 6 5 3
E 17 16 13 13 0 0 6 3 3 5
E 18 19 16 5 0 0 3 4 2 5
E 19 18 7 20 2 2 4 3 5 2
E 20 21 19 22 0 0 4 7 7 5
E 21 20 29 29 3 3 7 4 5 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 28 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 9 2 2 5 8 5 6
E 27 26 28 23 0 0 8 5 6 5
E 28 29 23 27 2 2 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 19 24 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 5 4
E 9 8 25 26 2 2 5 0 4 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 14 11 2 2 2 6 3 5
E 13 12 17 17 0 0 6 2 5 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 13 3 3 6 3 3 5
E 18 19 5 16 3 3 3 4 2 5
E 19 18 20 7 0 0 4 3 5 2
E 20 21 22 19 2 2 4 7 7 5
E 21 20 29 29 0 0 7 4 5 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 28 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 9 25 0 0 5 8 5 6
E 27 26 23 28 2 2 8 5 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 21 0 0 4 0 2 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 0 2 2 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 16 0 0 2 7 3 6
E 15 14 19 19 3 3 7 2 6 3
E 16 17 14 3 0 0 2 3 1 3
E 17 16 5 18 0 0 3 2 3 1
E 18 19 17 20 3 3 3 7 6 3
E 19 18 15 15 0 0 7 3 3 6
E 20 21 18 5 0 0 3 4 2 6
E 21 20 7 22 2 2 4 3 6 2
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 3 3 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 2 2 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 22 0 0 4 0 2 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 26 0 0 5 0 4 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 2 2 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 16 13 2 2 2 7 3 6
E 15 14 19 19 0 0 7 2 6 3
E 16 17 3 14 0 0 2 3 1 3
E 17 16 18 5 0 0 3 2 3 1
E 18 19 20 17 0 0 3 7 6 3
E 19 18 15 15 3 3 7 3 3 6
E 20 21 5 18 3 3 3 4 2 6
E 21 20 22 7 0 0 4 3 6 2
E 22 23 7 21 2 2 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 3 3 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 22 21 0 0 4 0 2 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 0 2 2 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 3 3 2 1 6 0
E 14 15 13 16 0 0 2 7 3 6
E 15 14 19 19 3 3 7 2 6 3
E 16 17 14 3 0 0 2 3 1 3
E 17 16 5 18 0 0 3 2 3 1
E 18 19 17 20 1 1 3 7 6 3
E 19 18 15 15 0 0 7 3 3 6
E 20 21 18 5 0 0 3 4 2 6
E 21 20 7 22 3 3 4 3 6 2
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 3 3 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 2 2 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 22 0 0 4 0 2 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 26 0 0 5 0 4 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 2 2 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 16 13 3 3 2 7 3 6
E 15 14 19 19 0 0 7 2 6 3
E 16 17 3 14 0 0 2 3 1 3
E 17 16 18 5 0 0 3 2 3 1
E 18 19 20 17 0 0 3 7 6 3
E 19 18 15 15 3 3 7 3 3 6
E 20 21 5 18 1 1 3 4 2 6
E 21 20 22 7 0 0 4 3 6 2
E 22 23 7 21 3 3 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 3 3 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 14 12 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 0 2 2 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 14 0 0 1 7 2 6
E 13 12 17 17 3 3 7 1 6 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 3 3 2 7 6 2
E 17 16 13 13 0 0 7 2 2 6
E 18 19 16 3 0 0 2 3 1 6
E 19 18 5 20 2 2 3 2 6 1
E 20 21 19 5 0 0 3 4 3 6
E 21 20 7 22 2 2 4 3 6 3
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 3 3 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 3 3 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 20 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 26 0 0 5 0 4 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 3 3 6 0 5 6
E 12 13 14 1 2 2 1 7 2 6
E 13 12 17 17 0 0 7 1 6 2
E 14 15 1 12 0 0 1 2 0 2
E 15 14 16 3 0 0 2 1 2 0
E 16 17 18 15 0 0 2 7 6 2
E 17 16 13 13 3 3 7 2 2 6
E 18 19 3 16 3 3 2 3 1 6
E 19 18 20 5 0 0 3 2 6 1
E 20 21 5 19 2 2 3 4 3 6
E 21 20 22 7 0 0 4 3 6 3
E 22 23 7 21 2 2 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 3 3 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 32 9 32
E 0 1 8 2 3 3 0 1 7 1
E 1 0 12 10 0 0 1 0 1 7
E 2 3 0 4 0 0 0 2 5 7
E 3 2 23 28 3 3 2 0 7 5
E 4 5 2 6 0 0 0 3 4 5
E 5 4 19 22 0 0 3 0 5 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 18 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 16 9 0 0 5 1 1 0
E 12 13 10 1 2 2 1 6 7 0
E 13 12 17 17 0 0 6 1 0 7
E 14 15 9 16 3 3 5 4 7 2
E 15 14 20 7 0 0 4 5 2 7
E 16 17 14 11 0 0 5 6 0 7
E 17 16 13 13 3 3 6 5 7 0
E 18 19 7 20 0 0 4 3 3 4
E 19 18 26 5 0 0 3 4 4 3
E 20 21 18 15 3 3 4 7 7 3
E 21 20 30 27 0 0 7 4 3 7
E 22 23 5 24 0 0 3 2 6 5
E 23 22 28 3 0 0 2 3 5 6
E 24 25 22 26 0 0 3 8 8 6
E 25 24 31 29 0 0 8 3 6 8
E 26 27 24 19 0 0 3 7 3 8
E 27 26 21 30 0 0 7 3 8 3
E 28 29 3 23 0 0 2 8 6 7
E 29 28 25 31 2 2 8 2 7 6
E 30 31 27 21 2 2 7 8 7 8
E 31 30 29 25 0 0 8 7 8 7

9 32 9 32
E 0 1 2 8 0 0 0 1 7 1
E 1 0 10 12 2 2 1 0 1 7
E 2 3 4 0 3 3 0 2 5 7
E 3 2 28 23 0 0 2 0 7 5
E 4 5 6 2 0 0 0 3 4 5
E 5 4 22 19 0 0 3 0 5 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 18 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 16 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 7 0
E 13 12 17 17 3 3 6 1 0 7
E 14 15 16 9 0 0 5 4 7 2
E 15 14 7 20 3 3 4 5 2 7
E 16 17 11 14 3 3 5 6 0 7
E 17 16 13 13 0 0 6 5 7 0
E 18 19 20 7 0 0 4 3 3 4
E 19 18 5 26 0 0 3 4 4 3
E 20 21 15 18 0 0 4 7 7 3
E 21 20 27 30 2 2 7 4 3 7
E 22 23 24 5 0 0 3 2 6 5
E 23 22 3 28 0 0 2 3 5 6
E 24 25 26 22 0 0 3 8 8 6
E 25 24 29 31 0 0 8 3 6 8
E 26 27 19 24 0 0 3 7 3 8
E 27 26 30 21 0 0 7 3 8 3
E 28 29 23 3 3 3 2 8 6 7
E 29 28 31 25 0 0 8 2 7 6
E 30 31 21 27 0 0 7 8 7 8
E 31 30 25 29 2 2 8 7 8 7

10 34 9 34
E 0 1 8 2 0 0 0 1 0 8
E 1 0 12 10 2 2 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 24 21 0 0 4 0 3 4
E 8 9 6 0 2 2 0 5 8 4
E 9 8 28 25 0 0 5 0 4 8
E 10 11 1 12 0 0 1 6 2 8
E 11 10 15 30 2 2 6 1 8 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 5 2
E 15 14 30 11 0 0 6 2 2 5
E 16 17 14 18 3 3 2 7 8 5
E 17 16 31 31 0 0 7 2 5 8
E 18 19 16 3 0 0 2 3 1 8
E 19 18 5 20 2 2 3 2 8 1
E 20 21 19 5 0 0 3 4 3 8
E 21 20 7 22 2 2 4 3 8 3
E 22 23 21 24 0 0 4 8 6 8
E 23 22 27 32 2 2 8 4 8 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 28 0 0 5 8 7 6
E 27 26 32 23 0 0 8 5 6 7
E 28 29 26 9 3 3 5 9 8 7
E 29 28 33 33 0 0 9 5 7 8
E 30 31 11 15 0 0 6 7 5 8
E 31 30 17 17 3 3 7 6 8 5
E 32 33 23 27 0 0 8 9 7 8
E 33 32 29 29 3 3 9 8 8 7

10 34 9 34
E 0 1 2 8 2 2 0 1 0 8
E 1 0 10 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 20 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 24 0 0 4 0 3 4
E 8 9 0 6 0 0 0 5 8 4
E 9 8 25 28 3 3 5 0 4 8
E 10 11 12 1 2 2 1 6 2 8
E 11 10 30 15 0 0 6 1 8 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 5 2
E 15 14 11 30 0 0 6 2 2 5
E 16 17 18 14 0 0 2 7 8 5
E 17 16 31 31 3 3 7 2 5 8
E 18 19 3 16 3 3 2 3 1 8
E 19 18 20 5 0 0 3 2 8 1
E 20 21 5 19 2 2 3 4 3 8
E 21 20 22 7 0 0 4 3 8 3
E 22 23 24 21 2 2 4 8 6 8
E 23 22 32 27 0 0 8 4 8 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 28 25 0 0 5 8 7 6
E 27 26 23 32 0 0 8 5 6 7
E 28 29 9 26 0 0 5 9 8 7
E 29 28 33 33 3 3 9 5 7 8
E 30 31 15 11 2 2 6 7 5 8
E 31 30 17 17 0 0 7 6 8 5
E 32 33 27 23 2 2 8 9 7 8
E 33 32 29 29 0 0 9 8 8 7

10 34 9 34
E 0 1 8 2 0 0 0 1 0 7
E 1 0 10 10 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 26 21 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 7 4
E 9 8 28 27 0 0 5 0 4 7
E 10 11 1 1 0 0 1 2 0 7
E 11 10 3 12 1 1 2 1 7 0
E 12 13 11 14 0 0 2 6 3 7
E 13 12 17 30 3 3 6 2 7 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 0 0 3 6 5 3
E 17 16 30 13 0 0 6 3 3 5
E 18 19 16 20 2 2 3 7 7 5
E 19 18 31 31 0 0 7 3 5 7
E 20 21 18 5 0 0 3 4 2 7
E 21 20 7 22 2 2 4 3 7 2
E 22 23 21 24 0 0 4 8 8 7
E 23 22 33 33 3 3 8 4 7 8
E 24 25 22 26 0 0 4 9 6 8
E 25 24 29 32 0 0 9 4 8 6
E 26 27 24 7 0 0 4 5 4 6
E 27 26 9 28 0 0 5 4 6 4
E 28 29 27 9 2 2 5 9 7 6
E 29 28 32 25 0 0 9 5 6 7
E 30 31 13 17 0 0 6 7 5 7
E 31 30 19 19 3 3 7 6 7 5
E 32 33 25 29 2 2 9 8 7 8
E 33 32 23 23 0 0 8 9 8 7

10 34 9 34
E 0 1 2 8 3 3 0 1 0 7
E 1 0 10 10 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 26 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 7 4
E 9 8 27 28 2 2 5 0 4 7
E 10 11 1 1 3 3 1 2 0 7
E 11 10 12 3 0 0 2 1 7 0
E 12 13 14 11 1 1 2 6 3 7
E 13 12 30 17 0 0 6 2 7 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 5 3
E 17 16 13 30 0 0 6 3 3 5
E 18 19 20 16 0 0 3 7 7 5
E 19 18 31 31 3 3 7 3 5 7
E 20 21 5 18 2 2 3 4 2 7
E 21 20 22 7 0 0 4 3 7 2
E 22 23 24 21 2 2 4 8 8 7
E 23 22 33 33 0 0 8 4 7 8
E 24 25 26 22 0 0 4 9 6 8
E 25 24 32 29 0 0 9 4 8 6
E 26 27 7 24 0 0 4 5 4 6
E 27 26 28 9 0 0 5 4 6 4
E 28 29 9 27 0 0 5 9 7 6
E 29 28 25 32 2 2 9 5 6 7
E 30 31 17 13 3 3 6 7 5 7
E 31 30 19 19 0 0 7 6 7 5
E 32 33 29 25 0 0 9 8 7 8
E 33 32 23 23 3 3 8 9 8 7

10 34 9 34
E 0 1 10 2 0 0 0 1 0 6
E 1 0 14 12 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 28 23 0 0 5 0 4 5
E 10 11 8 0 2 2 0 6 6 5
E 11 10 30 29 0 0 6 0 5 6
E 12 13 1 14 0 0 1 7 2 6
E 13 12 17 17 3 3 7 1 6 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 3 3 2 7 6 2
E 17 16 13 13 0 0 7 2 2 6
E 18 19 16 3 0 0 2 3 1 6
E 19 18 5 20 2 2 3 2 6 1
E 20 21 19 5 0 0 3 4 3 6
E 21 20 7 22 2 2 4 3 6 3
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 2 2 5 4 6 4
E 24 25 23 26 0 0 5 8 8 6
E 25 24 33 33 3 3 8 5 6 8
E 26 27 24 28 0 0 5 9 7 8
E 27 26 31 32 0 0 9 5 8 7
E 28 29 26 9 0 0 5 6 5 7
E 29 28 11 30 0 0 6 5 7 5
E 30 31 29 11 2 2 6 9 6 7
E 31 30 32 27 0 0 9 6 7 6
E 32 33 27 31 3 3 9 8 6 8
E 33 32 25 25 0 0 8 9 8 6

10 34 9 34
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 20 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 28 0 0 5 0 4 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 29 30 2 2 6 0 5 6
E 12 13 14 1 2 2 1 7 2 6
E 13 12 17 17 0 0 7 1 6 2
E 14 15 1 12 0 0 1 2 0 2
E 15 14 16 3 0 0 2 1 2 0
E 16 17 18 15 0 0 2 7 6 2
E 17 16 13 13 3 3 7 2 2 6
E 18 19 3 16 3 3 2 3 1 6
E 19 18 20 5 0 0 3 2 6 1
E 20 21 5 19 2 2 3 4 3 6
E 21 20 22 7 0 0 4 3 6 3
E 22 23 7 21 2 2 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 2 2 5 8 8 6
E 25 24 33 33 0 0 8 5 6 8
E 26 27 28 24 0 0 5 9 7 8
E 27 26 32 31 0 0 9 5 8 7
E 28 29 9 26 0 0 5 6 5 7
E 29 28 30 11 0 0 6 5 7 5
E 30 31 11 29 0 0 6 9 6 7
E 31 30 27 32 3 3 9 6 7 6
E 32 33 31 27 0 0 9 8 6 8
E 33 32 25 25 3 3 8 9 8 6

10 36 10 36
E 0 1 8 2 0 0 0 1 0 9
E 1 0 12 10 2 2 1 0 9 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 30 25 0 0 4 0 3 5
E 8 9 6 0 2 2 0 5 9 5
E 9 8 32 31 0 0 5 0 5 9
E 10 11 1 12 0 0 1 6 2 9
E 11 10 15 15 3 3 6 1 9 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 3 3 2 6 9 2
E 15 14 11 11 0 0 6 2 2 9
E 16 17 14 18 0 0 2 7 4 9
E 17 16 21 34 3 3 7 2 9 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 0 0 3 7 7 4
E 21 20 34 17 0 0 7 3 4 7
E 22 23 20 24 0 0 3 8 6 7
E 23 22 27 35 0 0 8 3 7 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 28 2 2 4 8 9 6
E 27 26 35 23 0 0 8 4 6 9
E 28 29 26 30 0 0 4 9 8 9
E 29 28 33 33 3 3 9 4 9 8
E 30 31 28 7 0 0 4 5 5 8
E 31 30 9 32 0 0 5 4 8 5
E 32 33 31 9 3 3 5 9 9 8
E 33 32 29 29 0 0 9 5 8 9
E 34 35 17 21 0 0 7 8 7 9
E 35 34 23 27 2 2 8 7 9 7

10 36 10 36
E 0 1 2 8 2 2 0 1 0 9
E 1 0 10 12 0 0 1 0 9 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 25 30 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 9 5
E 9 8 31 32 3 3 5 0 5 9
E 10 11 12 1 2 2 1 6 2 9
E 11 10 15 15 0 0 6 1 9 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 9 2
E 15 14 11 11 3 3 6 2 2 9
E 16 17 18 14 3 3 2 7 4 9
E 17 16 34 21 0 0 7 2 9 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 7 4
E 21 20 17 34 0 0 7 3 4 7
E 22 23 24 20 0 0 3 8 6 7
E 23 22 35 27 0 0 8 3 7 6
E 24 25 5 22 0 0 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 28 25 0 0 4 8 9 6
E 27 26 23 35 2 2 8 4 6 9
E 28 29 30 26 2 2 4 9 8 9
E 29 28 33 33 0 0 9 4 9 8
E 30 31 7 28 0 0 4 5 5 8
E 31 30 32 9 0 0 5 4 8 5
E 32 33 9 31 0 0 5 9 9 8
E 33 32 29 29 3 3 9 5 8 9
E 34 35 21 17 3 3 7 8 7 9
E 35 34 27 23 0 0 8 7 9 7

10 36 10 36
E 0 1 8 2 0 0 0 1 0 9
E 1 0 10 10 3 3 1 0 9 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 26 21 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 9 4
E 9 8 30 27 0 0 5 0 4 9
E 10 11 1 1 0 0 1 2 0 9
E 11 10 3 12 3 3 2 1 9 0
E 12 13 11 14 0 0 2 6 3 9
E 13 12 17 32 2 2 6 2 9 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 0 0 3 6 6 3
E 17 16 32 13 0 0 6 3 3 6
E 18 19 16 20 0 0 3 7 5 6
E 19 18 23 33 0 0 7 3 6 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 0 0 4 3 5 2
E 22 23 21 24 1 1 4 7 9 5
E 23 22 33 19 0 0 7 4 5 9
E 24 25 22 26 0 0 4 8 7 9
E 25 24 29 34 3 3 8 4 9 7
E 26 27 24 7 0 0 4 5 4 7
E 27 26 9 28 0 0 5 4 7 4
E 28 29 27 30 0 0 5 8 8 7
E 29 28 34 25 0 0 8 5 7 8
E 30 31 28 9 3 3 5 9 9 8
E 31 30 35 35 0 0 9 5 8 9
E 32 33 13 17 0 0 6 7 6 9
E 33 32 19 23 2 2 7 6 9 6
E 34 35 25 29 0 0 8 9 8 9
E 35 34 31 31 3 3 9 8 9 8

10 36 10 36
E 0 1 2 8 3 3 0 1 0 9
E 1 0 10 10 0 0 1 0 9 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 26 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 9 4
E 9 8 27 30 3 3 5 0 4 9
E 10 11 1 1 3 3 1 2 0 9
E 11 10 12 3 0 0 2 1 9 0
E 12 13 14 11 3 3 2 6 3 9
E 13 12 32 17 0 0 6 2 9 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 6 3
E 17 16 13 32 0 0 6 3 3 6
E 18 19 20 16 0 0 3 7 5 6
E 19 18 33 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 0 0 4 7 9 5
E 23 22 19 33 2 2 7 4 5 9
E 24 25 26 22 1 1 4 8 7 9
E 25 24 34 29 0 0 8 4 9 7
E 26 27 7 24 0 0 4 5 4 7
E 27 26 28 9 0 0 5 4 7 4
E 28 29 30 27 0 0 5 8 8 7
E 29 28 25 34 0 0 8 5 7 8
E 30 31 9 28 0 0 5 9 9 8
E 31 30 35 35 3 3 9 5 8 9
E 32 33 17 13 2 2 6 7 6 9
E 33 32 23 19 0 0 7 6 9 6
E 34 35 29 25 3 3 8 9 8 9
E 35 34 31 31 0 0 9 8 9 8

10 38 11 38
E 0 1 8 2 0 0 0 1 0 10
E 1 0 10 10 3 3 1 0 10 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 26 21 0 0 4 0 2 4
E 8 9 6 0 3 3 0 5 10 4
E 9 8 30 27 0 0 5 0 4 10
E 10 11 1 1 0 0 1 2 0 10
E 11 10 3 12 3 3 2 1 10 0
E 12 13 11 14 0 0 2 6 3 10
E 13 12 17 32 3 3 6 2 10 3
E 14 15 12 3 0 0 2 3 1 3
E 15 14 5 16 0 0 3 2 3 1
E 16 17 15 18 0 0 3 6 6 3
E 17 16 32 13 0 0 6 3 3 6
E 18 19 16 20 0 0 3 7 5 6
E 19 18 23 33 0 0 7 3 6 5
E 20 21 18 5 0 0 3 4 2 5
E 21 20 7 22 0 0 4 3 5 2
E 22 23 21 24 0 0 4 7 8 5
E 23 22 34 19 0 0 7 4 5 8
E 24 25 22 26 0 0 4 8 7 8
E 25 24 29 35 0 0 8 4 8 7
E 26 27 24 7 0 0 4 5 4 7
E 27 26 9 28 0 0 5 4 7 4
E 28 29 27 30 0 0 5 8 9 7
E 29 28 36 25 0 0 8 5 7 9
E 30 31 28 9 3 3 5 9 10 9
E 31 30 37 37 0 0 9 5 9 10
E 32 33 13 17 0 0 6 7 6 10
E 33 32 19 34 1 1 7 6 10 6
E 34 35 33 23 0 0 7 8 8 10
E 35 34 25 36 2 2 8 7 10 8
E 36 37 35 29 0 0 8 9 9 10
E 37 36 31 31 3 3 9 8 10 9

10 38 11 38
E 0 1 2 8 3 3 0 1 0 10
E 1 0 10 10 0 0 1 0 10 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 26 0 0 4 0 2 4
E 8 9 0 6 0 0 0 5 10 4
E 9 8 27 30 3 3 5 0 4 10
E 10 11 1 1 3 3 1 2 0 10
E 11 10 12 3 0 0 2 1 10 0
E 12 13 14 11 3 3 2 6 3 10
E 13 12 32 17 0 0 6 2 10 3
E 14 15 3 12 0 0 2 3 1 3
E 15 14 16 5 0 0 3 2 3 1
E 16 17 18 15 0 0 3 6 6 3
E 17 16 13 32 0 0 6 3 3 6
E 18 19 20 16 0 0 3 7 5 6
E 19 18 33 23 0 0 7 3 6 5
E 20 21 5 18 0 0 3 4 2 5
E 21 20 22 7 0 0 4 3 5 2
E 22 23 24 21 0 0 4 7 8 5
E 23 22 19 34 0 0 7 4 5 8
E 24 25 26 22 0 0 4 8 7 8
E 25 24 35 29 0 0 8 4 8 7
E 26 27 7 24 0 0 4 5 4 7
E 27 26 28 9 0 0 5 4 7 4
E 28 29 30 27 0 0 5 8 9 7
E 29 28 25 36 0 0 8 5 7 9
E 30 31 9 28 0 0 5 9 10 9
E 31 30 37 37 3 3 9 5 9 10
E 32 33 17 13 3 3 6 7 6 10
E 33 32 34 19 0 0 7 6 10 6
E 34 35 23 33 1 1 7 8 8 10
E 35 34 36 25 0 0 8 7 10 8
E 36 37 29 35 2 2 8 9 9 10
E 37 36 31 31 0 0 9 8 10 9

10 36 10 36
E 0 1 8 2 3 3 0 1 7 1
E 1 0 12 10 0 0 1 0 1 7
E 2 3 0 4 0 0 0 2 6 7
E 3 2 27 30 3 3 2 0 7 6
E 4 5 2 6 0 0 0 3 4 6
E 5 4 21 26 0 0 3 0 6 4
E 6 7 4 8 0 0 0 4 2 4
E 7 6 15 20 0 0 4 0 4 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 14 0 0 5 0 2 1
E 10 11 1 12 0 0 1 5 0 1
E 11 10 18 9 0 0 5 1 1 0
E 12 13 10 1 2 2 1 6 7 0
E 13 12 32 19 0 0 6 1 0 7
E 14 15 9 16 0 0 5 4 3 2
E 15 14 24 7 0 0 4 5 2 3
E 16 17 14 18 0 0 5 7 8 3
E 17 16 33 25 0 0 7 5 3 8
E 18 19 16 11 0 0 5 6 0 8
E 19 18 13 32 0 0 6 5 8 0
E 20 21 7 22 2 2 4 3 7 4
E 21 20 28 5 0 0 3 4 4 7
E 22 23 20 24 0 0 4 8 9 7
E 23 22 35 35 3 3 8 4 7 9
E 24 25 22 15 0 0 4 7 3 9
E 25 24 17 34 0 0 7 4 9 3
E 26 27 5 28 0 0 3 2 5 6
E 27 26 30 3 0 0 2 3 6 5
E 28 29 26 21 3 3 3 9 7 5
E 29 28 31 31 0 0 9 3 5 7
E 30 31 3 27 0 0 2 9 5 7
E 31 30 29 29 3 3 9 2 7 5
E 32 33 19 13 2 2 6 7 7 8
E 33 32 34 17 0 0 7 6 8 7
E 34 35 25 33 2 2 7 8 7 9
E 35 34 23 23 0 0 8 7 9 7

10 36 10 36
E 0 1 2 8 0 0 0 1 7 1
E 1 0 10 12 2 2 1 0 1 7
E 2 3 4 0 3 3 0 2 6 7
E 3 2 30 27 0 0 2 0 7 6
E 4 5 6 2 0 0 0 3 4 6
E 5 4 26 21 0 0 3 0 6 4
E 6 7 8 4 0 0 0 4 2 4
E 7 6 20 15 0 0 4 0 4 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 14 11 0 0 5 0 2 1
E 10 11 12 1 0 0 1 5 0 1
E 11 10 9 18 0 0 5 1 1 0
E 12 13 1 10 0 0 1 6 7 0
E 13 12 19 32 2 2 6 1 0 7
E 14 15 16 9 0 0 5 4 3 2
E 15 14 7 24 0 0 4 5 2 3
E 16 17 18 14 0 0 5 7 8 3
E 17 16 25 33 0 0 7 5 3 8
E 18 19 11 16 0 0 5 6 0 8
E 19 18 32 13 0 0 6 5 8 0
E 20 21 22 7 0 0 4 3 7 4
E 21 20 5 28 3 3 3 4 4 7
E 22 23 24 20 2 2 4 8 9 7
E 23 22 35 35 0 0 8 4 7 9
E 24 25 15 22 0 0 4 7 3 9
E 25 24 34 17 0 0 7 4 9 3
E 26 27 28 5 0 0 3 2 5 6
E 27 26 3 30 0 0 2 3 6 5
E 28 29 21 26 0 0 3 9 7 5
E 29 28 31 31 3 3 9 3 5 7
E 30 31 27 3 3 3 2 9 5 7
E 31 30 29 29 0 0 9 2 7 5
E 32 33 13 19 0 0 6 7 7 8
E 33 32 17 34 2 2 7 6 8 7
E 34 35 33 25 0 0 7 8 7 9
E 35 34 23 23 3 3 8 7 9 7

11 40 11 40
E 0 1 8 2 0 0 0 1 0 10
E 1 0 12 10 2 2 1 0 10 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 20 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 26 21 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 32 27 0 0 4 0 3 5
E 8 9 6 0 2 2 0 5 10 5
E 9 8 34 33 0 0 5 0 5 10
E 10 11 1 12 0 0 1 6 2 10
E 11 10 15 36 3 3 6 1 10 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 7 2
E 15 14 36 11 0 0 6 2 2 7
E 16 17 14 18 2 2 2 7 10 7
E 17 16 37 37 0 0 7 2 7 10
E 18 19 16 20 0 0 2 8 4 10
E 19 18 23 38 2 2 8 2 10 4
E 20 21 18 3 0 0 2 3 1 4
E 21 20 5 22 0 0 3 2 4 1
E 22 23 21 24 0 0 3 8 9 4
E 23 22 38 19 0 0 8 3 4 9
E 24 25 22 26 0 0 3 9 6 9
E 25 24 29 39 0 0 9 3 9 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 30 2 2 4 9 10 6
E 29 28 39 25 0 0 9 4 6 10
E 30 31 28 32 0 0 4 10 8 10
E 31 30 35 35 3 3 10 4 10 8
E 32 33 30 7 0 0 4 5 5 8
E 33 32 9 34 0 0 5 4 8 5
E 34 35 33 9 3 3 5 10 10 8
E 35 34 31 31 0 0 10 5 8 10
E 36 37 11 15 0 0 6 7 7 10
E 37 36 17 17 3 3 7 6 10 7
E 38 39 19 23 0 0 8 9 9 10
E 39 38 25 29 2 2 9 8 10 9

11 40 11 40
E 0 1 2 8 2 2 0 1 0 10
E 1 0 10 12 0 0 1 0 10 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 20 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 21 26 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 27 32 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 10 5
E 9 8 33 34 3 3 5 0 5 10
E 10 11 12 1 2 2 1 6 2 10
E 11 10 36 15 0 0 6 1 10 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 36 0 0 6 2 2 7
E 16 17 18 14 0 0 2 7 10 7
E 17 16 37 37 3 3 7 2 7 10
E 18 19 20 16 2 2 2 8 4 10
E 19 18 38 23 0 0 8 2 10 4
E 20 21 3 18 0 0 2 3 1 4
E 21 20 22 5 0 0 3 2 4 1
E 22 23 24 21 0 0 3 8 9 4
E 23 22 19 38 0 0 8 3 4 9
E 24 25 26 22 0 0 3 9 6 9
E 25 24 39 29 0 0 9 3 9 6
E 26 27 5 24 0 0 3 4 3 6
E 27 26 28 7 0 0 4 3 6 3
E 28 29 30 27 0 0 4 9 10 6
E 29 28 25 39 2 2 9 4 6 10
E 30 31 32 28 2 2 4 10 8 10
E 31 30 35 35 0 0 10 4 10 8
E 32 33 7 30 0 0 4 5 5 8
E 33 32 34 9 0 0 5 4 8 5
E 34 35 9 33 0 0 5 10 10 8
E 35 34 31 31 3 3 10 5 8 10
E 36 37 15 11 3 3 6 7 7 10
E 37 36 17 17 0 0 7 6 10 7
E 38 39 23 19 2 2 8 9 9 10
E 39 38 29 25 0 0 9 8 10 9

11 42 12 42
E 0 1 12 2 0 0 0 1 2 0
E 1 0 18 17 0 0 1 0 0 2
E 2 3 0 4 0 0 0 2 3 2
E 3 2 20 19 0 0 2 0 2 3
E 4 5 2 6 0 0 0 3 4 3
E 5 4 24 21 0 0 3 0 3 4
E 6 7 4 8 0 0 0 4 5 4
E 7 6 30 25 0 0 4 0 4 5
E 8 9 6 10 0 0 0 5 7 5
E 9 8 36 31 0 0 5 0 5 7
E 10 11 8 12 0 0 0 6 1 7
E 11 10 15 37 0 0 6 0 7 1
E 12 13 10 0 0 0 0 7 0 1
E 13 12 16 14 0 0 7 0 1 0
E 14 15 13 16 2 2 7 6 11 1
E 15 14 38 11 0 0 6 7 1 11
E 16 17 14 13 0 0 7 1 0 11
E 17 16 1 18 3 3 1 7 11 0
E 18 19 17 1 0 0 1 2 2 11
E 19 18 3 20 3 3 2 1 11 2
E 20 21 19 3 0 0 2 3 3 11
E 21 20 5 22 3 3 3 2 11 3
E 22 23 21 24 0 0 3 8 6 11
E 23 22 27 27 3 3 8 3 11 6
E 24 25 22 5 0 0 3 4 4 6
E 25 24 7 26 0 0 4 3 6 4
E 26 27 25 28 3 3 4 8 11 6
E 27 26 23 23 0 0 8 4 6 11
E 28 29 26 30 0 0 4 9 8 11
E 29 28 33 40 2 2 9 4 11 8
E 30 31 28 7 0 0 4 5 5 8
E 31 30 9 32 0 0 5 4 8 5
E 32 33 31 34 0 0 5 9 9 8
E 33 32 40 29 0 0 9 5 8 9
E 34 35 32 36 0 0 5 10 10 9
E 35 34 39 41 0 0 10 5 9 10
E 36 37 34 9 0 0 5 6 7 10
E 37 36 11 38 0 0 6 5 10 7
E 38 39 37 15 2 2 6 10 11 10
E 39 38 41 35 0 0 10 6 10 11
E 40 41 29 33 0 0 9 10 9 11
E 41 40 35 39 2 2 10 9 11 9

11 42 12 42
E 0 1 2 12 0 0 0 1 2 0
E 1 0 17 18 0 0 1 0 0 2
E 2 3 4 0 0 0 0 2 3 2
E 3 2 19 20 0 0 2 0 2 3
E 4 5 6 2 0 0 0 3 4 3
E 5 4 21 24 0 0 3 0 3 4
E 6 7 8 4 0 0 0 4 5 4
E 7 6 25 30 0 0 4 0 4 5
E 8 9 10 6 0 0 0 5 7 5
E 9 8 31 36 0 0 5 0 5 7
E 10 11 12 8 0 0 0 6 1 7
E 11 10 37 15 0 0 6 0 7 1
E 12 13 0 10 0 0 0 7 0 1
E 13 12 14 16 0 0 7 0 1 0
E 14 15 16 13 0 0 7 6 11 1
E 15 14 11 38 2 2 6 7 1 11
E 16 17 13 14 2 2 7 1 0 11
E 17 16 18 1 0 0 1 7 11 0
E 18 19 1 17 3 3 1 2 2 11
E 19 18 20 3 0 0 2 1 11 2
E 20 21 3 19 3 3 2 3 3 11
E 21 20 22 5 0 0 3 2 11 3
E 22 23 24 21 3 3 3 8 6 11
E 23 22 27 27 0 0 8 3 11 6
E 24 25 5 22 0 0 3 4 4 6
E 25 24 26 7 0 0 4 3 6 4
E 26 27 28 25 0 0 4 8 11 6
E 27 26 23 23 3 3 8 4 6 11
E 28 29 30 26 3 3 4 9 8 11
E 29 28 40 33 0 0 9 4 11 8
E 30 31 7 28 0 0 4 5 5 8
E 31 30 32 9 0 0 5 4 8 5
E 32 33 34 31 0 0 5 9 9 8
E 33 32 29 40 0 0 9 5 8 9
E 34 35 36 32 0 0 5 10 10 9
E 35 34 41 39 0 0 10 5 9 10
E 36 37 9 34 0 0 5 6 7 10
E 37 36 38 11 0 0 6 5 10 7
E 38 39 15 37 0 0 6 10 11 10
E 39 38 35 41 2 2 10 6 10 11
E 40 41 33 29 2 2 9 10 9 11
E 41 40 39 35 0 0 10 9 11 9

10 36 10 36
E 0 1 10 2 0 0 0 1 0 9
E 1 0 12 12 3 3 1 0 9 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 22 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 26 23 0 0 4 0 2 4
E 8 9 6 10 0 0 0 5 6 4
E 9 8 30 27 0 0 5 0 4 6
E 10 11 8 0 2 2 0 6 9 6
E 11 10 32 31 0 0 6 0 6 9
E 12 13 1 1 0 0 1 2 0 9
E 13 12 3 14 3 3 2 1 9 0
E 14 15 13 16 0 0 2 7 3 9
E 15 14 19 34 2 2 7 2 9 3
E 16 17 14 3 0 0 2 3 1 3
E 17 16 5 18 0 0 3 2 3 1
E 18 19 17 20 0 0 3 7 7 3
E 19 18 34 15 0 0 7 3 3 7
E 20 21 18 22 0 0 3 8 5 7
E 21 20 25 35 0 0 8 3 7 5
E 22 23 20 5 0 0 3 4 2 5
E 23 22 7 24 0 0 4 3 5 2
E 24 25 23 26 3 3 4 8 9 5
E 25 24 35 21 0 0 8 4 5 9
E 26 27 24 7 0 0 4 5 4 9
E 27 26 9 28 3 3 5 4 9 4
E 28 29 27 30 0 0 5 9 8 9
E 29 28 33 33 3 3 9 5 9 8
E 30 31 28 9 0 0 5 6 6 8
E 31 30 11 32 0 0 6 5 8 6
E 32 33 31 11 2 2 6 9 9 8
E 33 32 29 29 0 0 9 6 8 9
E 34 35 15 19 0 0 7 8 7 9
E 35 34 21 25 2 2 8 7 9 7

10 36 10 36
E 0 1 2 10 2 2 0 1 0 9
E 1 0 12 12 0 0 1 0 9 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 22 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 23 26 0 0 4 0 2 4
E 8 9 10 6 0 0 0 5 6 4
E 9 8 27 30 0 0 5 0 4 6
E 10 11 0 8 0 0 0 6 9 6
E 11 10 31 32 2 2 6 0 6 9
E 12 13 1 1 3 3 1 2 0 9
E 13 12 14 3 0 0 2 1 9 0
E 14 15 16 13 3 3 2 7 3 9
E 15 14 34 19 0 0 7 2 9 3
E 16 17 3 14 0 0 2 3 1 3
E 17 16 18 5 0 0 3 2 3 1
E 18 19 20 17 0 0 3 7 7 3
E 19 18 15 34 0 0 7 3 3 7
E 20 21 22 18 0 0 3 8 5 7
E 21 20 35 25 0 0 8 3 7 5
E 22 23 5 20 0 0 3 4 2 5
E 23 22 24 7 0 0 4 3 5 2
E 24 25 26 23 0 0 4 8 9 5
E 25 24 21 35 2 2 8 4 5 9
E 26 27 7 24 3 3 4 5 4 9
E 27 26 28 9 0 0 5 4 9 4
E 28 29 30 27 3 3 5 9 8 9
E 29 28 33 33 0 0 9 5 9 8
E 30 31 9 28 0 0 5 6 6 8
E 31 30 32 11 0 0 6 5 8 6
E 32 33 11 31 0 0 6 9 9 8
E 33 32 29 29 3 3 9 6 8 9
E 34 35 19 15 2 2 7 8 7 9
E 35 34 25 21 0 0 8 7 9 7

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 2 2 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 2 2 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 3 3 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 2 2 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 5
E 1 0 10 10 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 5 3
E 9 8 24 23 0 0 5 0 3 5
E 10 11 1 1 0 0 1 2 0 5
E 11 10 3 12 2 2 2 1 5 0
E 12 13 11 3 0 0 2 3 1 5
E 13 12 5 14 1 1 3 2 5 1
E 14 15 13 16 0 0 3 6 4 5
E 15 14 19 19 3 3 6 3 5 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 3 3 4 6 5 4
E 19 18 15 15 0 0 6 4 4 5
E 20 21 18 22 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 0 0 5 4 6 3
E 24 25 23 9 2 2 5 7 5 6
E 25 24 21 21 0 0 7 5 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 5
E 1 0 10 10 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 5 3
E 9 8 23 24 2 2 5 0 3 5
E 10 11 1 1 3 3 1 2 0 5
E 11 10 12 3 0 0 2 1 5 0
E 12 13 3 11 2 2 2 3 1 5
E 13 12 14 5 0 0 3 2 5 1
E 14 15 16 13 1 1 3 6 4 5
E 15 14 19 19 0 0 6 3 5 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 15 3 3 6 4 4 5
E 20 21 22 18 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 7 20 0 0 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 0 0 5 7 5 6
E 25 24 21 21 3 3 7 5 6 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 4
E 1 0 10 10 3 3 1 0 4 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 14 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 15 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 1 1 0 0 1 2 0 4
E 11 10 3 12 2 2 2 1 4 0
E 12 13 11 3 0 0 2 3 1 4
E 13 12 5 14 2 2 3 2 4 1
E 14 15 13 5 0 0 3 4 2 4
E 15 14 7 16 3 3 4 3 4 2
E 16 17 15 18 0 0 4 6 6 4
E 17 16 25 25 3 3 6 4 4 6
E 18 19 16 20 0 0 4 7 5 6
E 19 18 23 24 0 0 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 9 2 2 5 7 4 5
E 23 22 24 19 0 0 7 5 5 4
E 24 25 19 23 3 3 7 6 4 6
E 25 24 17 17 0 0 6 7 6 4

8 26 7 26
E 0 1 2 8 3 3 0 1 0 4
E 1 0 10 10 0 0 1 0 4 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 14 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 15 20 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 4 3
E 9 8 21 22 2 2 5 0 3 4
E 10 11 1 1 3 3 1 2 0 4
E 11 10 12 3 0 0 2 1 4 0
E 12 13 3 11 2 2 2 3 1 4
E 13 12 14 5 0 0 3 2 4 1
E 14 15 5 13 2 2 3 4 2 4
E 15 14 16 7 0 0 4 3 4 2
E 16 17 18 15 3 3 4 6 6 4
E 17 16 25 25 0 0 6 4 4 6
E 18 19 20 16 0 0 4 7 5 6
E 19 18 24 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 9 21 0 0 5 7 4 5
E 23 22 19 24 3 3 7 5 5 4
E 24 25 23 19 0 0 7 6 4 6
E 25 24 17 17 3 3 6 7 6 4

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 23 23 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 2 2 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 1 1 3 2 6 1
E 14 15 13 16 0 0 3 6 4 6
E 15 14 19 24 3 3 6 3 6 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 24 15 0 0 6 4 4 5
E 20 21 18 22 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 9 3 3 5 4 6 3
E 24 25 15 19 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 2 8 3 3 0 1 0 6
E 1 0 10 10 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 6 3
E 9 8 23 23 3 3 5 0 3 6
E 10 11 1 1 3 3 1 2 0 6
E 11 10 12 3 0 0 2 1 6 0
E 12 13 3 11 2 2 2 3 1 6
E 13 12 14 5 0 0 3 2 6 1
E 14 15 16 13 1 1 3 6 4 6
E 15 14 24 19 0 0 6 3 6 4
E 16 17 5 14 0 0 3 4 2 4
E 17 16 18 7 0 0 4 3 4 2
E 18 19 20 17 0 0 4 6 5 4
E 19 18 15 24 0 0 6 4 4 5
E 20 21 22 18 0 0 4 7 6 5
E 21 20 25 25 3 3 7 4 5 6
E 22 23 7 20 3 3 4 5 3 6
E 23 22 9 9 0 0 5 4 6 3
E 24 25 19 15 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

9 32 9 32
E 0 1 8 2 0 0 0 1 0 8
E 1 0 10 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 8 3
E 9 8 26 25 0 0 5 0 3 8
E 10 11 1 1 0 0 1 2 0 8
E 11 10 3 12 2 2 2 1 8 0
E 12 13 11 3 0 0 2 3 1 8
E 13 12 5 14 3 3 3 2 8 1
E 14 15 13 16 0 0 3 6 7 8
E 15 14 29 29 3 3 6 3 8 7
E 16 17 14 18 0 0 3 7 4 7
E 17 16 21 28 0 0 7 3 7 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 5 4
E 21 20 30 17 0 0 7 4 4 5
E 22 23 20 24 0 0 4 8 6 5
E 23 22 27 31 0 0 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 3 3 5 8 8 6
E 27 26 31 23 0 0 8 5 6 8
E 28 29 17 30 1 1 7 6 8 7
E 29 28 15 15 0 0 6 7 7 8
E 30 31 28 21 0 0 7 8 5 8
E 31 30 23 27 2 2 8 7 8 5

9 32 9 32
E 0 1 2 8 3 3 0 1 0 8
E 1 0 10 10 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 8 3
E 9 8 25 26 3 3 5 0 3 8
E 10 11 1 1 3 3 1 2 0 8
E 11 10 12 3 0 0 2 1 8 0
E 12 13 3 11 2 2 2 3 1 8
E 13 12 14 5 0 0 3 2 8 1
E 14 15 16 13 3 3 3 6 7 8
E 15 14 29 29 0 0 6 3 8 7
E 16 17 18 14 0 0 3 7 4 7
E 17 16 28 21 0 0 7 3 7 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 5 4
E 21 20 17 30 0 0 7 4 4 5
E 22 23 24 20 0 0 4 8 6 5
E 23 22 31 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 8 6
E 27 26 23 31 2 2 8 5 6 8
E 28 29 30 17 0 0 7 6 8 7
E 29 28 15 15 3 3 6 7 7 8
E 30 31 21 28 1 1 7 8 5 8
E 31 30 27 23 0 0 8 7 8 5

9 32 9 32
E 0 1 8 2 0 0 0 1 0 8
E 1 0 10 10 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 8 3
E 9 8 26 25 0 0 5 0 3 8
E 10 11 1 1 0 0 1 2 0 8
E 11 10 3 12 2 2 2 1 8 0
E 12 13 11 3 0 0 2 3 1 8
E 13 12 5 14 3 3 3 2 8 1
E 14 15 13 16 0 0 3 6 7 8
E 15 14 29 29 3 3 6 3 8 7
E 16 17 14 18 0 0 3 7 4 7
E 17 16 21 28 0 0 7 3 7 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 5 4
E 21 20 30 17 0 0 7 4 4 5
E 22 23 20 24 0 0 4 8 6 5
E 23 22 27 31 0 0 8 4 5 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 9 2 2 5 8 8 6
E 27 26 31 23 0 0 8 5 6 8
E 28 29 17 30 2 2 7 6 8 7
E 29 28 15 15 0 0 6 7 7 8
E 30 31 28 21 0 0 7 8 5 8
E 31 30 23 27 2 2 8 7 8 5

9 32 9 32
E 0 1 2 8 3 3 0 1 0 8
E 1 0 10 10 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 11 12 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 13 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 0 6 0 0 0 5 8 3
E 9 8 25 26 2 2 5 0 3 8
E 10 11 1 1 3 3 1 2 0 8
E 11 10 12 3 0 0 2 1 8 0
E 12 13 3 11 2 2 2 3 1 8
E 13 12 14 5 0 0 3 2 8 1
E 14 15 16 13 3 3 3 6 7 8
E 15 14 29 29 0 0 6 3 8 7
E 16 17 18 14 0 0 3 7 4 7
E 17 16 28 21 0 0 7 3 7 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 5 4
E 21 20 17 30 0 0 7 4 4 5
E 22 23 24 20 0 0 4 8 6 5
E 23 22 31 27 0 0 8 4 5 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 9 25 0 0 5 8 8 6
E 27 26 23 31 2 2 8 5 6 8
E 28 29 30 17 0 0 7 6 8 7
E 29 28 15 15 3 3 6 7 7 8
E 30 31 21 28 2 2 7 8 5 8
E 31 30 27 23 0 0 8 7 8 5

8 26 7 26
E 0 1 8 2 0 0 0 1 0 6
E 1 0 10 10 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 12 11 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 13 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 0 3 3 0 5 6 3
E 9 8 23 23 0 0 5 0 3 6
E 10 11 1 1 0 0 1 2 0 6
E 11 10 3 12 3 3 2 1 6 0
E 12 13 11 3 0 0 2 3 1 6
E 13 12 5 14 1 1 3 2 6 1
E 14 15 13 16 0 0 3 6 4 6
E 15 14 19 24 3 3 6 3 6 4
E 16 17 14 5 0 0 3 4 2 4
E 17 16 7 18 0 0 4 3 4 2
E 18 19 17 20 0 0 4 6 5 4
E 19 18 24 15 0 0 6 4 4 5
E 20 21 18 22 3 3 4 7 6 5
E 21 20 25 25 0 0 7 4 5 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 9 3 3 5 4 6 3
E 24 25 15 19 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

9 30 8 30
E 0 1 8 2 3 3 0 1 6 1
E 1 0 10 10 0 0 1 0 1 6
E 2 3 0 4 0 0 0 2 5 6
E 3 2 23 26 3 3 2 0 6 5
E 4 5 2 6 0 0 0 3 3 5
E 5 4 17 22 0 0 3 0 5 3
E 6 7 4 8 0 0 0 4 2 3
E 7 6 13 16 0 0 4 0 3 2
E 8 9 6 0 0 0 0 5 1 2
E 9 8 11 12 0 0 5 0 2 1
E 10 11 1 1 3 3 1 5 6 1
E 11 10 14 9 0 0 5 1 1 6
E 12 13 9 14 0 0 5 4 0 2
E 13 12 20 7 0 0 4 5 2 0
E 14 15 12 11 1 1 5 6 6 0
E 15 14 28 21 0 0 6 5 0 6
E 16 17 7 18 3 3 4 3 6 3
E 17 16 24 5 0 0 3 4 3 6
E 18 19 16 20 0 0 4 7 7 6
E 19 18 29 29 3 3 7 4 6 7
E 20 21 18 13 0 0 4 6 0 7
E 21 20 15 28 0 0 6 4 7 0
E 22 23 5 24 0 0 3 2 4 5
E 23 22 26 3 0 0 2 3 5 4
E 24 25 22 17 1 1 3 8 6 4
E 25 24 27 27 0 0 8 3 4 6
E 26 27 3 23 0 0 2 8 4 6
E 27 26 25 25 3 3 8 2 6 4
E 28 29 21 15 3 3 6 7 6 7
E 29 28 19 19 0 0 7 6 7 6

9 30 8 30
E 0 1 2 8 0 0 0 1 6 1
E 1 0 10 10 3 3 1 0 1 6
E 2 3 4 0 3 3 0 2 5 6
E 3 2 26 23 0 0 2 0 6 5
E 4 5 6 2 0 0 0 3 3 5
E 5 4 22 17 0 0 3 0 5 3
E 6 7 8 4 0 0 0 4 2 3
E 7 6 16 13 0 0 4 0 3 2
E 8 9 0 6 0 0 0 5 1 2
E 9 8 12 11 0 0 5 0 2 1
E 10 11 1 1 0 0 1 5 6 1
E 11 10 9 14 1 1 5 1 1 6
E 12 13 14 9 0 0 5 4 0 2
E 13 12 7 20 0 0 4 5 2 0
E 14 15 11 12 0 0 5 6 6 0
E 15 14 21 28 3 3 6 5 0 6
E 16 17 18 7 0 0 4 3 6 3
E 17 16 5 24 1 1 3 4 3 6
E 18 19 20 16 3 3 4 7 7 6
E 19 18 29 29 0 0 7 4 6 7
E 20 21 13 18 0 0 4 6 0 7
E 21 20 28 15 0 0 6 4 7 0
E 22 23 24 5 0 0 3 2 4 5
E 23 22 3 26 0 0 2 3 5 4
E 24 25 17 22 0 0 3 8 6 4
E 25 24 27 27 3 3 8 3 4 6
E 26 27 23 3 3 3 2 8 4 6
E 27 26 25 25 0 0 8 2 6 4
E 28 29 15 21 0 0 6 7 6 7
E 29 28 19 19 3 3 7 6 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 21 0 0 5 0 3 4
E 10 11 8 0 2 2 0 6 6 4
E 11 10 28 27 0 0 6 0 4 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 3 3 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 3 3 3 2 6 1
E 16 17 15 5 0 0 3 4 2 6
E 17 16 7 18 1 1 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 23 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 3 3 5 7 6 5
E 23 22 19 19 0 0 7 5 5 6
E 24 25 22 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 4 7
E 27 26 11 28 0 0 6 5 7 4
E 28 29 27 11 2 2 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 2 2 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 26 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 6 4
E 11 10 27 28 2 2 6 0 4 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 5 15 3 3 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 1 1 4 7 5 6
E 19 18 23 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 19 3 3 7 5 5 6
E 24 25 26 22 3 3 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 4 7
E 27 26 28 11 0 0 6 5 7 4
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

10 38 11 38
E 0 1 8 2 0 0 0 1 0 10
E 1 0 12 10 2 2 1 0 10 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 24 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 5 3
E 7 6 30 25 0 0 4 0 3 5
E 8 9 6 0 3 3 0 5 10 5
E 9 8 32 31 0 0 5 0 5 10
E 10 11 1 12 0 0 1 6 2 10
E 11 10 15 34 2 2 6 1 10 2
E 12 13 10 1 0 0 1 2 0 2
E 13 12 3 14 0 0 2 1 2 0
E 14 15 13 16 0 0 2 6 7 2
E 15 14 34 11 0 0 6 2 2 7
E 16 17 14 18 0 0 2 7 4 7
E 17 16 21 35 0 0 7 2 7 4
E 18 19 16 3 0 0 2 3 1 4
E 19 18 5 20 0 0 3 2 4 1
E 20 21 19 22 3 3 3 7 10 4
E 21 20 35 17 0 0 7 3 4 10
E 22 23 20 24 0 0 3 8 6 10
E 23 22 27 36 2 2 8 3 10 6
E 24 25 22 5 0 0 3 4 3 6
E 25 24 7 26 0 0 4 3 6 3
E 26 27 25 28 0 0 4 8 9 6
E 27 26 36 23 0 0 8 4 6 9
E 28 29 26 30 0 0 4 9 8 9
E 29 28 33 37 0 0 9 4 9 8
E 30 31 28 7 0 0 4 5 5 8
E 31 30 9 32 0 0 5 4 8 5
E 32 33 31 9 3 3 5 9 10 8
E 33 32 37 29 0 0 9 5 8 10
E 34 35 11 15 0 0 6 7 7 10
E 35 34 17 21 3 3 7 6 10 7
E 36 37 23 27 0 0 8 9 9 10
E 37 36 29 33 3 3 9 8 10 9

10 38 11 38
E 0 1 2 8 3 3 0 1 0 10
E 1 0 10 12 0 0 1 0 10 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 24 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 25 30 0 0 4 0 3 5
E 8 9 0 6 0 0 0 5 10 5
E 9 8 31 32 3 3 5 0 5 10
E 10 11 12 1 2 2 1 6 2 10
E 11 10 34 15 0 0 6 1 10 2
E 12 13 1 10 0 0 1 2 0 2
E 13 12 14 3 0 0 2 1 2 0
E 14 15 16 13 0 0 2 6 7 2
E 15 14 11 34 0 0 6 2 2 7
E 16 17 18 14 0 0 2 7 4 7
E 17 16 35 21 0 0 7 2 7 4
E 18 19 3 16 0 0 2 3 1 4
E 19 18 20 5 0 0 3 2 4 1
E 20 21 22 19 0 0 3 7 10 4
E 21 20 17 35 3 3 7 3 4 10
E 22 23 24 20 3 3 3 8 6 10
E 23 22 36 27 0 0 8 3 10 6
E 24 25 5 22 0 0 3 4 3 6
E 25 24 26 7 0 0 4 3 6 3
E 26 27 28 25 0 0 4 8 9 6
E 27 26 23 36 0 0 8 4 6 9
E 28 29 30 26 0 0 4 9 8 9
E 29 28 37 33 0 0 9 4 9 8
E 30 31 7 28 0 0 4 5 5 8
E 31 30 32 9 0 0 5 4 8 5
E 32 33 9 31 0 0 5 9 10 8
E 33 32 29 37 3 3 9 5 8 10
E 34 35 15 11 2 2 6 7 7 10
E 35 34 21 17 0 0 7 6 10 7
E 36 37 27 23 2 2 8 9 9 10
E 37 36 33 29 0 0 9 8 10 9

10 36 10 36
E 0 1 8 2 0 0 0 1 3 2
E 1 0 22 17 0 0 1 0 2 3
E 2 3 0 4 0 0 0 2 4 3
E 3 2 26 23 0 0 2 0 3 4
E 4 5 2 6 0 0 0 3 1 4
E 5 4 11 27 0 0 3 0 4 1
E 6 7 4 8 0 0 0 4 0 1
E 7 6 14 10 0 0 4 0 1 0
E 8 9 6 0 0 0 0 5 2 0
E 9 8 16 15 0 0 5 0 0 2
E 10 11 7 12 0 0 4 3 6 1
E 11 10 30 5 0 0 3 4 1 6
E 12 13 10 14 1 1 4 6 7 6
E 13 12 34 31 0 0 6 4 6 7
E 14 15 12 7 0 0 4 5 0 7
E 15 14 9 16 2 2 5 4 7 0
E 16 17 15 9 0 0 5 1 2 7
E 17 16 1 18 3 3 1 5 7 2
E 18 19 17 20 0 0 1 7 8 7
E 19 18 33 33 3 3 7 1 7 8
E 20 21 18 22 0 0 1 8 5 8
E 21 20 25 32 0 0 8 1 8 5
E 22 23 20 1 0 0 1 2 3 5
E 23 22 3 24 0 0 2 1 5 3
E 24 25 23 26 3 3 2 8 7 5
E 25 24 32 21 0 0 8 2 5 7
E 26 27 24 3 0 0 2 3 4 7
E 27 26 5 28 3 3 3 2 7 4
E 28 29 27 30 0 0 3 9 9 7
E 29 28 35 35 3 3 9 3 7 9
E 30 31 28 11 0 0 3 6 6 9
E 31 30 13 34 0 0 6 3 9 6
E 32 33 21 25 2 2 8 7 7 8
E 33 32 19 19 0 0 7 8 8 7
E 34 35 31 13 2 2 6 9 7 9
E 35 34 29 29 0 0 9 6 9 7

10 36 10 36
E 0 1 2 8 0 0 0 1 3 2
E 1 0 17 22 0 0 1 0 2 3
E 2 3 4 0 0 0 0 2 4 3
E 3 2 23 26 0 0 2 0 3 4
E 4 5 6 2 0 0 0 3 1 4
E 5 4 27 11 0 0 3 0 4 1
E 6 7 8 4 0 0 0 4 0 1
E 7 6 10 14 0 0 4 0 1 0
E 8 9 0 6 0 0 0 5 2 0
E 9 8 15 16 0 0 5 0 0 2
E 10 11 12 7 0 0 4 3 6 1
E 11 10 5 30 0 0 3 4 1 6
E 12 13 14 10 0 0 4 6 7 6
E 13 12 31 34 2 2 6 4 6 7
E 14 15 7 12 1 1 4 5 0 7
E 15 14 16 9 0 0 5 4 7 0
E 16 17 9 15 2 2 5 1 2 7
E 17 16 18 1 0 0 1 5 7 2
E 18 19 20 17 3 3 1 7 8 7
E 19 18 33 33 0 0 7 1 7 8
E 20 21 22 18 0 0 1 8 5 8
E 21 20 32 25 0 0 8 1 8 5
E 22 23 1 20 0 0 1 2 3 5
E 23 22 24 3 0 0 2 1 5 3
E 24 25 26 23 0 0 2 8 7 5
E 25 24 21 32 2 2 8 2 5 7
E 26 27 3 24 3 3 2 3 4 7
E 27 26 28 5 0 0 3 2 7 4
E 28 29 30 27 3 3 3 9 9 7
E 29 28 35 35 0 0 9 3 7 9
E 30 31 11 28 0 0 3 6 6 9
E 31 30 34 13 0 0 6 3 9 6
E 32 33 25 21 0 0 8 7 7 8
E 33 32 19 19 3 3 7 8 8 7
E 34 35 13 31 0 0 6 9 7 9
E 35 34 29 29 3 3 9 6 9 7

7 22 6 22
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 21 21 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 2 2 5 4 5 3
E 20 21 19 9 0 0 5 6 4 5
E 21 20 11 11 3 3 6 5 5 4

8 24 6 24
E 0 1 12 2 0 0 0 1 1 0
E 1 0 16 15 0 0 1 0 0 1
E 2 3 0 4 1 1 0 2 5 1
E 3 2 17 17 0 0 2 0 1 5
E 4 5 2 6 0 0 0 3 2 5
E 5 4 18 18 3 3 3 0 5 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 1 1 0 6 5 4
E 11 10 23 23 0 0 6 0 4 5
E 12 13 10 0 0 0 0 7 0 5
E 13 12 14 14 3 3 7 0 5 0
E 14 15 13 13 0 0 7 1 0 5
E 15 14 1 16 2 2 1 7 5 0
E 16 17 15 1 0 0 1 2 1 5
E 17 16 3 3 3 3 2 1 5 1
E 18 19 5 5 0 0 3 4 2 5
E 19 18 7 20 2 2 4 3 5 2
E 20 21 19 7 0 0 4 5 3 5
E 21 20 9 22 2 2 5 4 5 3
E 22 23 21 9 0 0 5 6 4 5
E 23 22 11 11 3 3 6 5 5 4

9 28 7 28
E 0 1 12 2 0 0 0 1 1 0
E 1 0 16 15 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 17 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 19 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 5 3
E 7 6 21 21 0 0 4 0 3 5
E 8 9 6 10 0 0 0 5 4 5
E 9 8 24 22 2 2 5 0 5 4
E 10 11 8 12 1 1 0 6 5 4
E 11 10 26 25 0 0 6 0 4 5
E 12 13 10 0 0 0 0 7 0 5
E 13 12 14 14 3 3 7 0 5 0
E 14 15 13 13 0 0 7 1 0 5
E 15 14 1 16 2 2 1 7 5 0
E 16 17 15 1 0 0 1 2 1 5
E 17 16 3 18 2 2 2 1 5 1
E 18 19 17 3 0 0 2 3 2 5
E 19 18 5 20 2 2 3 2 5 2
E 20 21 19 5 0 0 3 4 3 5
E 21 20 7 7 3 3 4 3 5 3
E 22 23 9 24 0 0 5 8 6 5
E 23 22 27 27 3 3 8 5 5 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 26 0 0 6 5 6 4
E 26 27 25 11 2 2 6 8 5 6
E 27 26 23 23 0 0 8 6 6 5

7 22 6 22
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 21 21 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 9 0 0 5 6 4 5
E 21 20 11 11 3 3 6 5 5 4

7 22 6 22
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 20 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 21 21 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 3 3 5 6 4 5
E 21 20 11 11 0 0 6 5 5 4

7 22 6 22
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 21 21 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 3 3 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 2 2 5 4 5 3
E 20 21 19 9 0 0 5 6 4 5
E 21 20 11 11 3 3 6 5 5 4

7 22 6 22
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 20 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 21 21 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 3 3 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 2 2 5 6 4 5
E 21 20 11 11 0 0 6 5 5 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 1 1 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 1 1 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

9 28 7 28
E 0 1 12 2 0 0 0 1 1 0
E 1 0 16 15 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 17 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 20 19 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 5 3
E 7 6 21 21 0 0 4 0 3 5
E 8 9 6 10 0 0 0 5 4 5
E 9 8 24 22 2 2 5 0 5 4
E 10 11 8 12 1 1 0 6 5 4
E 11 10 26 25 0 0 6 0 4 5
E 12 13 10 0 0 0 0 7 0 5
E 13 12 14 14 3 3 7 0 5 0
E 14 15 13 13 0 0 7 1 0 5
E 15 14 1 16 2 2 1 7 5 0
E 16 17 15 1 0 0 1 2 1 5
E 17 16 3 18 2 2 2 1 5 1
E 18 19 17 3 0 0 2 3 2 5
E 19 18 5 20 2 2 3 2 5 2
E 20 21 19 5 0 0 3 4 3 5
E 21 20 7 7 3 3 4 3 5 3
E 22 23 9 24 0 0 5 8 6 5
E 23 22 27 27 3 3 8 5 5 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 26 0 0 6 5 6 4
E 26 27 25 11 3 3 6 8 5 6
E 27 26 23 23 0 0 8 6 6 5

9 28 7 28
E 0 1 2 12 0 0 0 1 1 0
E 1 0 15 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 19 20 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 5 3
E 7 6 21 21 3 3 4 0 3 5
E 8 9 10 6 1 1 0 5 4 5
E 9 8 22 24 0 0 5 0 5 4
E 10 11 12 8 0 0 0 6 5 4
E 11 10 25 26 3 3 6 0 4 5
E 12 13 0 10 1 1 0 7 0 5
E 13 12 14 14 0 0 7 0 5 0
E 14 15 13 13 3 3 7 1 0 5
E 15 14 16 1 0 0 1 7 5 0
E 16 17 1 15 2 2 1 2 1 5
E 17 16 18 3 0 0 2 1 5 1
E 18 19 3 17 2 2 2 3 2 5
E 19 18 20 5 0 0 3 2 5 2
E 20 21 5 19 2 2 3 4 3 5
E 21 20 7 7 0 0 4 3 5 3
E 22 23 24 9 2 2 5 8 6 5
E 23 22 27 27 0 0 8 5 5 6
E 24 25 9 22 0 0 5 6 4 6
E 25 24 26 11 0 0 6 5 6 4
E 26 27 11 25 0 0 6 8 5 6
E 27 26 23 23 3 3 8 6 6 5

10 32 8 32
E 0 1 12 2 0 0 0 1 1 0
E 1 0 16 15 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 18 17 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 22 19 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 6 3
E 7 6 24 23 0 0 4 0 3 6
E 8 9 6 10 0 0 0 5 4 6
E 9 8 28 26 2 2 5 0 6 4
E 10 11 8 12 1 1 0 6 6 4
E 11 10 30 29 0 0 6 0 4 6
E 12 13 10 0 0 0 0 7 0 6
E 13 12 14 14 3 3 7 0 6 0
E 14 15 13 13 0 0 7 1 0 6
E 15 14 1 16 2 2 1 7 6 0
E 16 17 15 1 0 0 1 2 1 6
E 17 16 3 18 3 3 2 1 6 1
E 18 19 17 3 0 0 2 3 2 6
E 19 18 5 20 1 1 3 2 6 2
E 20 21 19 22 0 0 3 8 5 6
E 21 20 25 25 3 3 8 3 6 5
E 22 23 20 5 0 0 3 4 3 5
E 23 22 7 24 0 0 4 3 5 3
E 24 25 23 7 2 2 4 8 6 5
E 25 24 21 21 0 0 8 4 5 6
E 26 27 9 28 0 0 5 9 7 6
E 27 26 31 31 3 3 9 5 6 7
E 28 29 26 9 0 0 5 6 4 7
E 29 28 11 30 0 0 6 5 7 4
E 30 31 29 11 2 2 6 9 6 7
E 31 30 27 27 0 0 9 6 7 6

10 32 8 32
E 0 1 2 12 0 0 0 1 1 0
E 1 0 15 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 18 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 19 22 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 6 3
E 7 6 23 24 2 2 4 0 3 6
E 8 9 10 6 1 1 0 5 4 6
E 9 8 26 28 0 0 5 0 6 4
E 10 11 12 8 0 0 0 6 6 4
E 11 10 29 30 2 2 6 0 4 6
E 12 13 0 10 1 1 0 7 0 6
E 13 12 14 14 0 0 7 0 6 0
E 14 15 13 13 3 3 7 1 0 6
E 15 14 16 1 0 0 1 7 6 0
E 16 17 1 15 2 2 1 2 1 6
E 17 16 18 3 0 0 2 1 6 1
E 18 19 3 17 3 3 2 3 2 6
E 19 18 20 5 0 0 3 2 6 2
E 20 21 22 19 1 1 3 8 5 6
E 21 20 25 25 0 0 8 3 6 5
E 22 23 5 20 0 0 3 4 3 5
E 23 22 24 7 0 0 4 3 5 3
E 24 25 7 23 0 0 4 8 6 5
E 25 24 21 21 3 3 8 4 5 6
E 26 27 28 9 2 2 5 9 7 6
E 27 26 31 31 0 0 9 5 6 7
E 28 29 9 26 0 0 5 6 4 7
E 29 28 30 11 0 0 6 5 7 4
E 30 31 11 29 0 0 6 9 6 7
E 31 30 27 27 3 3 9 6 7 6

7 22 6 22
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 21 21 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 3 3 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 9 0 0 5 6 4 5
E 21 20 11 11 3 3 6 5 5 4

7 22 6 22
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 20 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 21 21 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 3 3 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 9 19 3 3 5 6 4 5
E 21 20 11 11 0 0 6 5 5 4

7 22 6 22
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 20 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 21 21 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 9 0 0 5 6 4 5
E 21 20 11 11 3 3 6 5 5 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 2 2 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 2 2 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 3 3 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 1 1 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 3 3 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 1 1 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 3 3 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 2 2 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 2 2 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 2 2 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 3 3 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 2 2 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 3 3 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 1 1 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 3 3 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 1 1 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 12 2 0 0 0 1 0 6
E 1 0 14 14 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 10 0 2 2 0 7 6 5
E 13 12 25 25 0 0 7 0 5 6
E 14 15 1 1 0 0 1 2 0 6
E 15 14 3 16 2 2 2 1 6 0
E 16 17 15 3 0 0 2 3 1 6
E 17 16 5 18 3 3 3 2 6 1
E 18 19 17 5 0 0 3 4 2 6
E 19 18 7 20 2 2 4 3 6 2
E 20 21 19 7 0 0 4 5 3 6
E 21 20 9 22 3 3 5 4 6 3
E 22 23 21 9 0 0 5 6 4 6
E 23 22 11 24 2 2 6 5 6 4
E 24 25 23 11 0 0 6 7 5 6
E 25 24 13 13 3 3 7 6 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 1 1 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 1 1 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

9 32 9 32
E 0 1 10 2 0 0 0 1 0 8
E 1 0 12 12 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 8 4
E 11 10 28 27 0 0 6 0 4 8
E 12 13 1 1 0 0 1 2 0 8
E 13 12 3 14 2 2 2 1 8 0
E 14 15 13 3 0 0 2 3 1 8
E 15 14 5 16 2 2 3 2 8 1
E 16 17 15 5 0 0 3 4 2 8
E 17 16 7 18 1 1 4 3 8 2
E 18 19 17 20 0 0 4 7 5 8
E 19 18 23 30 2 2 7 4 8 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 6 5
E 23 22 30 19 0 0 7 5 5 6
E 24 25 22 26 0 0 5 8 7 6
E 25 24 29 31 0 0 8 5 6 7
E 26 27 24 9 0 0 5 6 4 7
E 27 26 11 28 0 0 6 5 7 4
E 28 29 27 11 3 3 6 8 8 7
E 29 28 31 25 0 0 8 6 7 8
E 30 31 19 23 0 0 7 8 6 8
E 31 30 25 29 3 3 8 7 8 6

9 32 9 32
E 0 1 2 10 3 3 0 1 0 8
E 1 0 12 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 26 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 8 4
E 11 10 27 28 3 3 6 0 4 8
E 12 13 1 1 3 3 1 2 0 8
E 13 12 14 3 0 0 2 1 8 0
E 14 15 3 13 2 2 2 3 1 8
E 15 14 16 5 0 0 3 2 8 1
E 16 17 5 15 2 2 3 4 2 8
E 17 16 18 7 0 0 4 3 8 2
E 18 19 20 17 1 1 4 7 5 8
E 19 18 30 23 0 0 7 4 8 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 30 0 0 7 5 5 6
E 24 25 26 22 0 0 5 8 7 6
E 25 24 31 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 4 7
E 27 26 28 11 0 0 6 5 7 4
E 28 29 11 27 0 0 6 8 8 7
E 29 28 25 31 3 3 8 6 7 8
E 30 31 23 19 2 2 7 8 6 8
E 31 30 29 25 0 0 8 7 8 6

8 26 7 26
E 0 1 10 2 3 3 0 1 4 1
E 1 0 12 12 0 0 1 0 1 4
E 2 3 0 4 0 0 0 2 6 4
E 3 2 25 25 3 3 2 0 4 6
E 4 5 2 6 0 0 0 3 5 6
E 5 4 23 24 0 0 3 0 6 5
E 6 7 4 8 0 0 0 4 3 5
E 7 6 19 22 0 0 4 0 5 3
E 8 9 6 10 0 0 0 5 2 3
E 9 8 15 18 0 0 5 0 3 2
E 10 11 8 0 0 0 0 6 1 2
E 11 10 13 14 0 0 6 0 2 1
E 12 13 1 1 3 3 1 6 4 1
E 13 12 16 11 0 0 6 1 1 4
E 14 15 11 16 0 0 6 5 0 2
E 15 14 20 9 0 0 5 6 2 0
E 16 17 14 13 1 1 6 7 4 0
E 17 16 21 21 0 0 7 6 0 4
E 18 19 9 20 2 2 5 4 4 3
E 19 18 22 7 0 0 4 5 3 4
E 20 21 18 15 0 0 5 7 0 4
E 21 20 17 17 3 3 7 5 4 0
E 22 23 7 19 3 3 4 3 4 5
E 23 22 24 5 0 0 3 4 5 4
E 24 25 5 23 3 3 3 2 4 6
E 25 24 3 3 0 0 2 3 6 4

8 26 7 26
E 0 1 2 10 0 0 0 1 4 1
E 1 0 12 12 3 3 1 0 1 4
E 2 3 4 0 3 3 0 2 6 4
E 3 2 25 25 0 0 2 0 4 6
E 4 5 6 2 0 0 0 3 5 6
E 5 4 24 23 0 0 3 0 6 5
E 6 7 8 4 0 0 0 4 3 5
E 7 6 22 19 0 0 4 0 5 3
E 8 9 10 6 0 0 0 5 2 3
E 9 8 18 15 0 0 5 0 3 2
E 10 11 0 8 0 0 0 6 1 2
E 11 10 14 13 0 0 6 0 2 1
E 12 13 1 1 0 0 1 6 4 1
E 13 12 11 16 1 1 6 1 1 4
E 14 15 16 11 0 0 6 5 0 2
E 15 14 9 20 0 0 5 6 2 0
E 16 17 13 14 0 0 6 7 4 0
E 17 16 21 21 3 3 7 6 0 4
E 18 19 20 9 0 0 5 4 4 3
E 19 18 7 22 3 3 4 5 3 4
E 20 21 15 18 2 2 5 7 0 4
E 21 20 17 17 0 0 7 5 4 0
E 22 23 19 7 0 0 4 3 4 5
E 23 22 5 24 3 3 3 4 5 4
E 24 25 23 5 0 0 3 2 4 6
E 25 24 3 3 3 3 2 3 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 2 2 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 2 2 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 12 2 0 0 0 1 0 6
E 1 0 14 14 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 10 0 2 2 0 7 6 5
E 13 12 25 25 0 0 7 0 5 6
E 14 15 1 1 0 0 1 2 0 6
E 15 14 3 16 3 3 2 1 6 0
E 16 17 15 3 0 0 2 3 1 6
E 17 16 5 18 2 2 3 2 6 1
E 18 19 17 5 0 0 3 4 2 6
E 19 18 7 20 2 2 4 3 6 2
E 20 21 19 7 0 0 4 5 3 6
E 21 20 9 22 3 3 5 4 6 3
E 22 23 21 9 0 0 5 6 4 6
E 23 22 11 24 3 3 6 5 6 4
E 24 25 23 11 0 0 6 7 5 6
E 25 24 13 13 3 3 7 6 6 5

8 26 7 26
E 0 1 2 12 2 2 0 1 0 6
E 1 0 14 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 22 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 5 4
E 11 10 23 24 0 0 6 0 4 5
E 12 13 0 10 0 0 0 7 6 5
E 13 12 25 25 3 3 7 0 5 6
E 14 15 1 1 3 3 1 2 0 6
E 15 14 16 3 0 0 2 1 6 0
E 16 17 3 15 3 3 2 3 1 6
E 17 16 18 5 0 0 3 2 6 1
E 18 19 5 17 2 2 3 4 2 6
E 19 18 20 7 0 0 4 3 6 2
E 20 21 7 19 2 2 4 5 3 6
E 21 20 22 9 0 0 5 4 6 3
E 22 23 9 21 3 3 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 3 3 6 7 5 6
E 25 24 13 13 0 0 7 6 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 3 3 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 1 1 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 3 3 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 3 3 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 3 3 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 1 1 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 24 23 0 0 5 0 3 5
E 10 11 8 0 3 3 0 6 6 5
E 11 10 25 25 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 3 3 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 1 1 3 2 6 1
E 16 17 15 18 0 0 3 7 4 6
E 17 16 21 21 3 3 7 3 6 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 2 2 4 7 6 4
E 21 20 17 17 0 0 7 4 4 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 3 3 5 4 6 3
E 24 25 23 9 0 0 5 6 5 6
E 25 24 11 11 3 3 6 5 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 23 24 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 25 25 3 3 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 1 1 3 7 4 6
E 17 16 21 21 0 0 7 3 6 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 6 4
E 21 20 17 17 3 3 7 4 4 6
E 22 23 7 20 2 2 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 3 3 5 6 5 6
E 25 24 11 11 0 0 6 5 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 6 4
E 11 10 25 25 0 0 6 0 4 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 3 3 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 3 3 3 2 6 1
E 16 17 15 5 0 0 3 4 2 6
E 17 16 7 18 1 1 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 23 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 2 2 5 7 6 5
E 23 22 19 19 0 0 7 5 5 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 11 3 3 6 5 6 4

8 26 7 26
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 24 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 6 4
E 11 10 25 25 3 3 6 0 4 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 5 15 3 3 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 1 1 4 7 5 6
E 19 18 23 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 19 3 3 7 5 5 6
E 24 25 9 22 2 2 5 6 4 6
E 25 24 11 11 0 0 6 5 6 4

9 30 8 30
E 0 1 12 2 0 0 0 1 0 6
E 1 0 14 14 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 26 23 0 0 6 0 4 5
E 12 13 10 0 2 2 0 7 6 5
E 13 12 28 27 0 0 7 0 5 6
E 14 15 1 1 0 0 1 2 0 6
E 15 14 3 16 2 2 2 1 6 0
E 16 17 15 3 0 0 2 3 1 6
E 17 16 5 18 2 2 3 2 6 1
E 18 19 17 5 0 0 3 4 2 6
E 19 18 7 20 2 2 4 3 6 2
E 20 21 19 7 0 0 4 5 3 6
E 21 20 9 22 3 3 5 4 6 3
E 22 23 21 9 0 0 5 6 4 6
E 23 22 11 24 2 2 6 5 6 4
E 24 25 23 26 0 0 6 8 7 6
E 25 24 29 29 3 3 8 6 6 7
E 26 27 24 11 0 0 6 7 5 7
E 27 26 13 28 0 0 7 6 7 5
E 28 29 27 13 3 3 7 8 6 7
E 29 28 25 25 0 0 8 7 7 6

9 30 8 30
E 0 1 2 12 2 2 0 1 0 6
E 1 0 14 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 22 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 5 4
E 11 10 23 26 0 0 6 0 4 5
E 12 13 0 10 0 0 0 7 6 5
E 13 12 27 28 3 3 7 0 5 6
E 14 15 1 1 3 3 1 2 0 6
E 15 14 16 3 0 0 2 1 6 0
E 16 17 3 15 2 2 2 3 1 6
E 17 16 18 5 0 0 3 2 6 1
E 18 19 5 17 2 2 3 4 2 6
E 19 18 20 7 0 0 4 3 6 2
E 20 21 7 19 2 2 4 5 3 6
E 21 20 22 9 0 0 5 4 6 3
E 22 23 9 21 3 3 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 26 23 2 2 6 8 7 6
E 25 24 29 29 0 0 8 6 6 7
E 26 27 11 24 0 0 6 7 5 7
E 27 26 28 13 0 0 7 6 7 5
E 28 29 13 27 0 0 7 8 6 7
E 29 28 25 25 3 3 8 7 7 6

9 32 9 32
E 0 1 10 2 0 0 0 1 0 8
E 1 0 12 12 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 8 4
E 11 10 28 27 0 0 6 0 4 8
E 12 13 1 1 0 0 1 2 0 8
E 13 12 3 14 2 2 2 1 8 0
E 14 15 13 3 0 0 2 3 1 8
E 15 14 5 16 3 3 3 2 8 1
E 16 17 15 5 0 0 3 4 2 8
E 17 16 7 18 2 2 4 3 8 2
E 18 19 17 20 0 0 4 7 5 8
E 19 18 23 30 2 2 7 4 8 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 6 5
E 23 22 30 19 0 0 7 5 5 6
E 24 25 22 26 0 0 5 8 7 6
E 25 24 29 31 0 0 8 5 6 7
E 26 27 24 9 0 0 5 6 4 7
E 27 26 11 28 0 0 6 5 7 4
E 28 29 27 11 3 3 6 8 8 7
E 29 28 31 25 0 0 8 6 7 8
E 30 31 19 23 0 0 7 8 6 8
E 31 30 25 29 2 2 8 7 8 6

9 32 9 32
E 0 1 2 10 3 3 0 1 0 8
E 1 0 12 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 26 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 8 4
E 11 10 27 28 3 3 6 0 4 8
E 12 13 1 1 3 3 1 2 0 8
E 13 12 14 3 0 0 2 1 8 0
E 14 15 3 13 2 2 2 3 1 8
E 15 14 16 5 0 0 3 2 8 1
E 16 17 5 15 3 3 3 4 2 8
E 17 16 18 7 0 0 4 3 8 2
E 18 19 20 17 2 2 4 7 5 8
E 19 18 30 23 0 0 7 4 8 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 30 0 0 7 5 5 6
E 24 25 26 22 0 0 5 8 7 6
E 25 24 31 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 4 7
E 27 26 28 11 0 0 6 5 7 4
E 28 29 11 27 0 0 6 8 8 7
E 29 28 25 31 2 2 8 6 7 8
E 30 31 23 19 2 2 7 8 6 8
E 31 30 29 25 0 0 8 7 8 6

9 32 9 32
E 0 1 10 2 0 0 0 1 0 8
E 1 0 12 12 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 8 4
E 11 10 28 27 0 0 6 0 4 8
E 12 13 1 1 0 0 1 2 0 8
E 13 12 3 14 3 3 2 1 8 0
E 14 15 13 3 0 0 2 3 1 8
E 15 14 5 16 2 2 3 2 8 1
E 16 17 15 5 0 0 3 4 2 8
E 17 16 7 18 1 1 4 3 8 2
E 18 19 17 20 0 0 4 7 5 8
E 19 18 23 30 2 2 7 4 8 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 6 5
E 23 22 30 19 0 0 7 5 5 6
E 24 25 22 26 0 0 5 8 7 6
E 25 24 29 31 0 0 8 5 6 7
E 26 27 24 9 0 0 5 6 4 7
E 27 26 11 28 0 0 6 5 7 4
E 28 29 27 11 3 3 6 8 8 7
E 29 28 31 25 0 0 8 6 7 8
E 30 31 19 23 0 0 7 8 6 8
E 31 30 25 29 3 3 8 7 8 6

9 32 9 32
E 0 1 2 10 3 3 0 1 0 8
E 1 0 12 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 26 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 8 4
E 11 10 27 28 3 3 6 0 4 8
E 12 13 1 1 3 3 1 2 0 8
E 13 12 14 3 0 0 2 1 8 0
E 14 15 3 13 3 3 2 3 1 8
E 15 14 16 5 0 0 3 2 8 1
E 16 17 5 15 2 2 3 4 2 8
E 17 16 18 7 0 0 4 3 8 2
E 18 19 20 17 1 1 4 7 5 8
E 19 18 30 23 0 0 7 4 8 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 30 0 0 7 5 5 6
E 24 25 26 22 0 0 5 8 7 6
E 25 24 31 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 4 7
E 27 26 28 11 0 0 6 5 7 4
E 28 29 11 27 0 0 6 8 8 7
E 29 28 25 31 3 3 8 6 7 8
E 30 31 23 19 2 2 7 8 6 8
E 31 30 29 25 0 0 8 7 8 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 26 23 0 0 5 0 3 5
E 10 11 8 0 3 3 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 3 3 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 7 4 6
E 17 16 21 21 3 3 7 3 6 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 2 2 4 7 6 4
E 21 20 17 17 0 0 7 4 4 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 1 1 5 4 6 3
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 2 2 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 23 26 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 2 2 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 7 4 6
E 17 16 21 21 0 0 7 3 6 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 6 4
E 21 20 17 17 3 3 7 4 4 6
E 22 23 7 20 2 2 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 26 23 1 1 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 14 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 0 3 3 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 14 0 0 1 7 2 6
E 13 12 17 17 3 3 7 1 6 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 1 1 2 7 6 2
E 17 16 13 13 0 0 7 2 2 6
E 18 19 16 3 0 0 2 3 1 6
E 19 18 5 20 2 2 3 2 6 1
E 20 21 19 5 0 0 3 4 3 6
E 21 20 7 22 3 3 4 3 6 3
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 1 1 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 3 3 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 20 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 26 0 0 5 0 4 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 3 3 6 0 5 6
E 12 13 14 1 3 3 1 7 2 6
E 13 12 17 17 0 0 7 1 6 2
E 14 15 1 12 0 0 1 2 0 2
E 15 14 16 3 0 0 2 1 2 0
E 16 17 18 15 0 0 2 7 6 2
E 17 16 13 13 3 3 7 2 2 6
E 18 19 3 16 1 1 2 3 1 6
E 19 18 20 5 0 0 3 2 6 1
E 20 21 5 19 2 2 3 4 3 6
E 21 20 22 7 0 0 4 3 6 3
E 22 23 7 21 3 3 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 1 1 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

11 38 10 38
E 0 1 12 2 0 0 0 1 1 0
E 1 0 16 15 0 0 1 0 0 1
E 2 3 0 4 0 0 0 2 2 1
E 3 2 20 17 0 0 2 0 1 2
E 4 5 2 6 0 0 0 3 3 2
E 5 4 26 21 0 0 3 0 2 3
E 6 7 4 8 1 1 0 4 9 3
E 7 6 28 27 0 0 4 0 3 9
E 8 9 6 10 0 0 0 5 5 9
E 9 8 32 30 3 3 5 0 9 5
E 10 11 8 12 1 1 0 6 9 5
E 11 10 34 33 0 0 6 0 5 9
E 12 13 10 0 0 0 0 7 0 9
E 13 12 14 14 3 3 7 0 9 0
E 14 15 13 13 0 0 7 1 0 9
E 15 14 1 16 2 2 1 7 9 0
E 16 17 15 1 0 0 1 2 1 9
E 17 16 3 18 1 1 2 1 9 1
E 18 19 17 20 0 0 2 8 4 9
E 19 18 23 36 2 2 8 2 9 4
E 20 21 18 3 0 0 2 3 2 4
E 21 20 5 22 0 0 3 2 4 2
E 22 23 21 24 0 0 3 8 7 4
E 23 22 36 19 0 0 8 3 4 7
E 24 25 22 26 0 0 3 9 6 7
E 25 24 29 37 0 0 9 3 7 6
E 26 27 24 5 0 0 3 4 3 6
E 27 26 7 28 0 0 4 3 6 3
E 28 29 27 7 3 3 4 9 9 6
E 29 28 37 25 0 0 9 4 6 9
E 30 31 9 32 0 0 5 10 8 9
E 31 30 35 35 3 3 10 5 9 8
E 32 33 30 9 0 0 5 6 5 8
E 33 32 11 34 0 0 6 5 8 5
E 34 35 33 11 2 2 6 10 9 8
E 35 34 31 31 0 0 10 6 8 9
E 36 37 19 23 0 0 8 9 7 9
E 37 36 25 29 3 3 9 8 9 7

11 38 10 38
E 0 1 2 12 0 0 0 1 1 0
E 1 0 15 16 0 0 1 0 0 1
E 2 3 4 0 0 0 0 2 2 1
E 3 2 17 20 0 0 2 0 1 2
E 4 5 6 2 0 0 0 3 3 2
E 5 4 21 26 0 0 3 0 2 3
E 6 7 8 4 0 0 0 4 9 3
E 7 6 27 28 3 3 4 0 3 9
E 8 9 10 6 1 1 0 5 5 9
E 9 8 30 32 0 0 5 0 9 5
E 10 11 12 8 0 0 0 6 9 5
E 11 10 33 34 2 2 6 0 5 9
E 12 13 0 10 1 1 0 7 0 9
E 13 12 14 14 0 0 7 0 9 0
E 14 15 13 13 3 3 7 1 0 9
E 15 14 16 1 0 0 1 7 9 0
E 16 17 1 15 2 2 1 2 1 9
E 17 16 18 3 0 0 2 1 9 1
E 18 19 20 17 1 1 2 8 4 9
E 19 18 36 23 0 0 8 2 9 4
E 20 21 3 18 0 0 2 3 2 4
E 21 20 22 5 0 0 3 2 4 2
E 22 23 24 21 0 0 3 8 7 4
E 23 22 19 36 0 0 8 3 4 7
E 24 25 26 22 0 0 3 9 6 7
E 25 24 37 29 0 0 9 3 7 6
E 26 27 5 24 0 0 3 4 3 6
E 27 26 28 7 0 0 4 3 6 3
E 28 29 7 27 0 0 4 9 9 6
E 29 28 25 37 3 3 9 4 6 9
E 30 31 32 9 3 3 5 10 8 9
E 31 30 35 35 0 0 10 5 9 8
E 32 33 9 30 0 0 5 6 5 8
E 33 32 34 11 0 0 6 5 8 5
E 34 35 11 33 0 0 6 10 9 8
E 35 34 31 31 3 3 10 6 8 9
E 36 37 23 19 2 2 8 9 7 9
E 37 36 29 25 0 0 9 8 9 7

9 32 9 32
E 0 1 10 2 0 0 0 1 0 8
E 1 0 12 12 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 8 4
E 11 10 28 27 0 0 6 0 4 8
E 12 13 1 1 0 0 1 2 0 8
E 13 12 3 14 3 3 2 1 8 0
E 14 15 13 3 0 0 2 3 1 8
E 15 14 5 16 3 3 3 2 8 1
E 16 17 15 5 0 0 3 4 2 8
E 17 16 7 18 1 1 4 3 8 2
E 18 19 17 20 0 0 4 7 5 8
E 19 18 23 30 2 2 7 4 8 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 6 5
E 23 22 30 19 0 0 7 5 5 6
E 24 25 22 26 0 0 5 8 7 6
E 25 24 29 31 0 0 8 5 6 7
E 26 27 24 9 0 0 5 6 4 7
E 27 26 11 28 0 0 6 5 7 4
E 28 29 27 11 3 3 6 8 8 7
E 29 28 31 25 0 0 8 6 7 8
E 30 31 19 23 0 0 7 8 6 8
E 31 30 25 29 3 3 8 7 8 6

9 32 9 32
E 0 1 2 10 3 3 0 1 0 8
E 1 0 12 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 26 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 8 4
E 11 10 27 28 3 3 6 0 4 8
E 12 13 1 1 3 3 1 2 0 8
E 13 12 14 3 0 0 2 1 8 0
E 14 15 3 13 3 3 2 3 1 8
E 15 14 16 5 0 0 3 2 8 1
E 16 17 5 15 3 3 3 4 2 8
E 17 16 18 7 0 0 4 3 8 2
E 18 19 20 17 1 1 4 7 5 8
E 19 18 30 23 0 0 7 4 8 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 30 0 0 7 5 5 6
E 24 25 26 22 0 0 5 8 7 6
E 25 24 31 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 4 7
E 27 26 28 11 0 0 6 5 7 4
E 28 29 11 27 0 0 6 8 8 7
E 29 28 25 31 3 3 8 6 7 8
E 30 31 23 19 2 2 7 8 6 8
E 31 30 29 25 0 0 8 7 8 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 14 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 0 3 3 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 14 0 0 1 7 2 6
E 13 12 17 17 3 3 7 1 6 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 1 1 2 7 6 2
E 17 16 13 13 0 0 7 2 2 6
E 18 19 16 3 0 0 2 3 1 6
E 19 18 5 20 3 3 3 2 6 1
E 20 21 19 5 0 0 3 4 3 6
E 21 20 7 22 3 3 4 3 6 3
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 1 1 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 3 3 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 2 2 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 2 2 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 2 2 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 2 2 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 3 3 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 6 4
E 11 10 25 25 0 0 6 0 4 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 5 0 0 3 4 2 6
E 17 16 7 18 1 1 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 23 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 3 3 5 7 6 5
E 23 22 19 19 0 0 7 5 5 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 11 3 3 6 5 6 4

8 26 7 26
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 24 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 6 4
E 11 10 25 25 3 3 6 0 4 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 5 15 2 2 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 1 1 4 7 5 6
E 19 18 23 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 19 3 3 7 5 5 6
E 24 25 9 22 3 3 5 6 4 6
E 25 24 11 11 0 0 6 5 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 24 23 0 0 5 0 3 5
E 10 11 8 0 3 3 0 6 6 5
E 11 10 25 25 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 1 1 3 2 6 1
E 16 17 15 18 0 0 3 7 4 6
E 17 16 21 21 3 3 7 3 6 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 3 3 4 7 6 4
E 21 20 17 17 0 0 7 4 4 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 2 2 5 4 6 3
E 24 25 23 9 0 0 5 6 5 6
E 25 24 11 11 3 3 6 5 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 23 24 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 25 25 3 3 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 1 1 3 7 4 6
E 17 16 21 21 0 0 7 3 6 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 6 4
E 21 20 17 17 3 3 7 4 4 6
E 22 23 7 20 3 3 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 9 23 2 2 5 6 5 6
E 25 24 11 11 0 0 6 5 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 6 4
E 11 10 25 25 0 0 6 0 4 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 5 0 0 3 4 2 6
E 17 16 7 18 2 2 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 23 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 3 3 5 7 6 5
E 23 22 19 19 0 0 7 5 5 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 11 3 3 6 5 6 4

8 26 7 26
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 24 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 6 4
E 11 10 25 25 3 3 6 0 4 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 5 15 2 2 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 2 2 4 7 5 6
E 19 18 23 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 19 3 3 7 5 5 6
E 24 25 9 22 3 3 5 6 4 6
E 25 24 11 11 0 0 6 5 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 6 4
E 11 10 25 25 0 0 6 0 4 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 5 0 0 3 4 2 6
E 17 16 7 18 3 3 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 23 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 2 2 5 7 6 5
E 23 22 19 19 0 0 7 5 5 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 11 3 3 6 5 6 4

8 26 7 26
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 24 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 6 4
E 11 10 25 25 3 3 6 0 4 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 5 15 2 2 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 3 3 4 7 5 6
E 19 18 23 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 19 3 3 7 5 5 6
E 24 25 9 22 2 2 5 6 4 6
E 25 24 11 11 0 0 6 5 6 4

8 26 7 26
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 22 0 0 5 7 6 5
E 21 20 25 25 3 3 7 5 5 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 11 2 2 6 7 5 6
E 25 24 21 21 0 0 7 6 6 5

8 26 7 26
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 23 24 2 2 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 3 3 5 7 6 5
E 21 20 25 25 0 0 7 5 5 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 0 0 6 7 5 6
E 25 24 21 21 3 3 7 6 6 5

8 26 7 26
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 6 4
E 11 10 25 25 0 0 6 0 4 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 3 3 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 5 0 0 3 4 2 6
E 17 16 7 18 1 1 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 23 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 3 3 5 7 6 5
E 23 22 19 19 0 0 7 5 5 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 11 3 3 6 5 6 4

8 26 7 26
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 24 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 6 4
E 11 10 25 25 3 3 6 0 4 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 5 15 2 2 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 1 1 4 7 5 6
E 19 18 23 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 19 3 3 7 5 5 6
E 24 25 9 22 3 3 5 6 4 6
E 25 24 11 11 0 0 6 5 6 4

9 30 8 30
E 0 1 10 2 0 0 0 1 0 7
E 1 0 12 12 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 7 4
E 11 10 26 23 0 0 6 0 4 7
E 12 13 1 1 0 0 1 2 0 7
E 13 12 3 14 2 2 2 1 7 0
E 14 15 13 3 0 0 2 3 1 7
E 15 14 5 16 2 2 3 2 7 1
E 16 17 15 5 0 0 3 4 2 7
E 17 16 7 18 3 3 4 3 7 2
E 18 19 17 7 0 0 4 5 3 7
E 19 18 9 20 1 1 5 4 7 3
E 20 21 19 22 0 0 5 7 6 7
E 21 20 25 28 2 2 7 5 7 6
E 22 23 20 9 0 0 5 6 4 6
E 23 22 11 24 0 0 6 5 6 4
E 24 25 23 26 0 0 6 7 5 6
E 25 24 28 21 0 0 7 6 6 5
E 26 27 24 11 3 3 6 8 7 5
E 27 26 29 29 0 0 8 6 5 7
E 28 29 21 25 0 0 7 8 5 7
E 29 28 27 27 3 3 8 7 7 5

9 30 8 30
E 0 1 2 10 3 3 0 1 0 7
E 1 0 12 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 22 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 7 4
E 11 10 23 26 3 3 6 0 4 7
E 12 13 1 1 3 3 1 2 0 7
E 13 12 14 3 0 0 2 1 7 0
E 14 15 3 13 2 2 2 3 1 7
E 15 14 16 5 0 0 3 2 7 1
E 16 17 5 15 2 2 3 4 2 7
E 17 16 18 7 0 0 4 3 7 2
E 18 19 7 17 3 3 4 5 3 7
E 19 18 20 9 0 0 5 4 7 3
E 20 21 22 19 1 1 5 7 6 7
E 21 20 28 25 0 0 7 5 7 6
E 22 23 9 20 0 0 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 26 23 0 0 6 7 5 6
E 25 24 21 28 0 0 7 6 6 5
E 26 27 11 24 0 0 6 8 7 5
E 27 26 29 29 3 3 8 6 5 7
E 28 29 25 21 2 2 7 8 5 7
E 29 28 27 27 0 0 8 7 7 5

9 32 9 32
E 0 1 10 2 0 0 0 1 0 8
E 1 0 12 12 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 8 4
E 11 10 28 27 0 0 6 0 4 8
E 12 13 1 1 0 0 1 2 0 8
E 13 12 3 14 2 2 2 1 8 0
E 14 15 13 3 0 0 2 3 1 8
E 15 14 5 16 2 2 3 2 8 1
E 16 17 15 5 0 0 3 4 2 8
E 17 16 7 18 3 3 4 3 8 2
E 18 19 17 20 0 0 4 7 5 8
E 19 18 23 30 3 3 7 4 8 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 6 5
E 23 22 30 19 0 0 7 5 5 6
E 24 25 22 26 0 0 5 8 7 6
E 25 24 29 31 0 0 8 5 6 7
E 26 27 24 9 0 0 5 6 4 7
E 27 26 11 28 0 0 6 5 7 4
E 28 29 27 11 2 2 6 8 8 7
E 29 28 31 25 0 0 8 6 7 8
E 30 31 19 23 0 0 7 8 6 8
E 31 30 25 29 2 2 8 7 8 6

9 32 9 32
E 0 1 2 10 3 3 0 1 0 8
E 1 0 12 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 26 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 8 4
E 11 10 27 28 2 2 6 0 4 8
E 12 13 1 1 3 3 1 2 0 8
E 13 12 14 3 0 0 2 1 8 0
E 14 15 3 13 2 2 2 3 1 8
E 15 14 16 5 0 0 3 2 8 1
E 16 17 5 15 2 2 3 4 2 8
E 17 16 18 7 0 0 4 3 8 2
E 18 19 20 17 3 3 4 7 5 8
E 19 18 30 23 0 0 7 4 8 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 30 0 0 7 5 5 6
E 24 25 26 22 0 0 5 8 7 6
E 25 24 31 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 4 7
E 27 26 28 11 0 0 6 5 7 4
E 28 29 11 27 0 0 6 8 8 7
E 29 28 25 31 2 2 8 6 7 8
E 30 31 23 19 3 3 7 8 6 8
E 31 30 29 25 0 0 8 7 8 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 26 23 0 0 5 0 3 5
E 10 11 8 0 3 3 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 1 1 3 2 6 1
E 16 17 15 18 0 0 3 7 4 6
E 17 16 21 21 3 3 7 3 6 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 3 3 4 7 6 4
E 21 20 17 17 0 0 7 4 4 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 1 1 5 4 6 3
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 3 3 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 23 26 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 3 3 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 1 1 3 7 4 6
E 17 16 21 21 0 0 7 3 6 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 6 4
E 21 20 17 17 3 3 7 4 4 6
E 22 23 7 20 3 3 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 26 23 1 1 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 26 23 0 0 5 0 3 5
E 10 11 8 0 3 3 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 2 2 3 2 6 1
E 16 17 15 18 0 0 3 7 4 6
E 17 16 21 21 3 3 7 3 6 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 1 1 4 7 6 4
E 21 20 17 17 0 0 7 4 4 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 3 3 5 4 6 3
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 2 2 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 23 26 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 2 2 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 2 2 3 7 4 6
E 17 16 21 21 0 0 7 3 6 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 6 4
E 21 20 17 17 3 3 7 4 4 6
E 22 23 7 20 1 1 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 26 23 3 3 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 26 23 0 0 5 0 3 5
E 10 11 8 0 3 3 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 3 3 3 2 6 1
E 16 17 15 18 0 0 3 7 4 6
E 17 16 21 21 3 3 7 3 6 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 1 1 4 7 6 4
E 21 20 17 17 0 0 7 4 4 6
E 22 23 20 7 0 0 4 5 3 6
E 23 22 9 24 1 1 5 4 6 3
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 3 3 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 23 26 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 3 3 6 0 5 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 18 15 3 3 3 7 4 6
E 17 16 21 21 0 0 7 3 6 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 6 4
E 21 20 17 17 3 3 7 4 4 6
E 22 23 7 20 1 1 4 5 3 6
E 23 22 24 9 0 0 5 4 6 3
E 24 25 26 23 1 1 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

9 32 9 32
E 0 1 10 2 0 0 0 1 0 8
E 1 0 12 12 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 28 25 0 0 5 0 3 5
E 10 11 8 0 3 3 0 6 8 5
E 11 10 29 29 0 0 6 0 5 8
E 12 13 1 1 0 0 1 2 0 8
E 13 12 3 14 2 2 2 1 8 0
E 14 15 13 3 0 0 2 3 1 8
E 15 14 5 16 3 3 3 2 8 1
E 16 17 15 18 0 0 3 7 4 8
E 17 16 21 30 2 2 7 3 8 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 7 4
E 21 20 30 17 0 0 7 4 4 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 31 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 28 2 2 5 8 8 6
E 27 26 31 23 0 0 8 5 6 8
E 28 29 26 9 0 0 5 6 5 8
E 29 28 11 11 3 3 6 5 8 5
E 30 31 17 21 0 0 7 8 7 8
E 31 30 23 27 2 2 8 7 8 7

9 32 9 32
E 0 1 2 10 3 3 0 1 0 8
E 1 0 12 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 28 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 8 5
E 11 10 29 29 3 3 6 0 5 8
E 12 13 1 1 3 3 1 2 0 8
E 13 12 14 3 0 0 2 1 8 0
E 14 15 3 13 2 2 2 3 1 8
E 15 14 16 5 0 0 3 2 8 1
E 16 17 18 15 3 3 3 7 4 8
E 17 16 30 21 0 0 7 3 8 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 7 4
E 21 20 17 30 0 0 7 4 4 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 31 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 28 25 0 0 5 8 8 6
E 27 26 23 31 2 2 8 5 6 8
E 28 29 9 26 2 2 5 6 5 8
E 29 28 11 11 0 0 6 5 8 5
E 30 31 21 17 2 2 7 8 7 8
E 31 30 27 23 0 0 8 7 8 7

9 32 9 32
E 0 1 10 2 0 0 0 1 0 8
E 1 0 12 12 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 28 25 0 0 5 0 3 5
E 10 11 8 0 3 3 0 6 8 5
E 11 10 29 29 0 0 6 0 5 8
E 12 13 1 1 0 0 1 2 0 8
E 13 12 3 14 2 2 2 1 8 0
E 14 15 13 3 0 0 2 3 1 8
E 15 14 5 16 3 3 3 2 8 1
E 16 17 15 18 0 0 3 7 4 8
E 17 16 21 30 3 3 7 3 8 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 7 4
E 21 20 30 17 0 0 7 4 4 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 31 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 28 1 1 5 8 8 6
E 27 26 31 23 0 0 8 5 6 8
E 28 29 26 9 0 0 5 6 5 8
E 29 28 11 11 3 3 6 5 8 5
E 30 31 17 21 0 0 7 8 7 8
E 31 30 23 27 2 2 8 7 8 7

9 32 9 32
E 0 1 2 10 3 3 0 1 0 8
E 1 0 12 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 28 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 8 5
E 11 10 29 29 3 3 6 0 5 8
E 12 13 1 1 3 3 1 2 0 8
E 13 12 14 3 0 0 2 1 8 0
E 14 15 3 13 2 2 2 3 1 8
E 15 14 16 5 0 0 3 2 8 1
E 16 17 18 15 3 3 3 7 4 8
E 17 16 30 21 0 0 7 3 8 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 7 4
E 21 20 17 30 0 0 7 4 4 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 31 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 28 25 0 0 5 8 8 6
E 27 26 23 31 2 2 8 5 6 8
E 28 29 9 26 1 1 5 6 5 8
E 29 28 11 11 0 0 6 5 8 5
E 30 31 21 17 3 3 7 8 7 8
E 31 30 27 23 0 0 8 7 8 7

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 14 12 2 2 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 3 1
E 5 4 20 19 0 0 3 0 1 3
E 6 7 4 8 0 0 0 4 4 3
E 7 6 22 21 0 0 4 0 3 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 26 23 0 0 5 0 4 5
E 10 11 8 0 3 3 0 6 6 5
E 11 10 28 27 0 0 6 0 5 6
E 12 13 1 14 0 0 1 7 2 6
E 13 12 17 17 3 3 7 1 6 2
E 14 15 12 1 0 0 1 2 0 2
E 15 14 3 16 0 0 2 1 2 0
E 16 17 15 18 3 3 2 7 6 2
E 17 16 13 13 0 0 7 2 2 6
E 18 19 16 3 0 0 2 3 1 6
E 19 18 5 20 2 2 3 2 6 1
E 20 21 19 5 0 0 3 4 3 6
E 21 20 7 22 2 2 4 3 6 3
E 22 23 21 7 0 0 4 5 4 6
E 23 22 9 24 1 1 5 4 6 4
E 24 25 23 26 0 0 5 8 7 6
E 25 24 29 29 3 3 8 5 6 7
E 26 27 24 9 0 0 5 6 5 7
E 27 26 11 28 0 0 6 5 7 5
E 28 29 27 11 3 3 6 8 6 7
E 29 28 25 25 0 0 8 6 7 6

9 30 8 30
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 18 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 3 1
E 5 4 19 20 0 0 3 0 1 3
E 6 7 8 4 0 0 0 4 4 3
E 7 6 21 22 0 0 4 0 3 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 23 26 0 0 5 0 4 5
E 10 11 0 8 0 0 0 6 6 5
E 11 10 27 28 3 3 6 0 5 6
E 12 13 14 1 2 2 1 7 2 6
E 13 12 17 17 0 0 7 1 6 2
E 14 15 1 12 0 0 1 2 0 2
E 15 14 16 3 0 0 2 1 2 0
E 16 17 18 15 0 0 2 7 6 2
E 17 16 13 13 3 3 7 2 2 6
E 18 19 3 16 3 3 2 3 1 6
E 19 18 20 5 0 0 3 2 6 1
E 20 21 5 19 2 2 3 4 3 6
E 21 20 22 7 0 0 4 3 6 3
E 22 23 7 21 2 2 4 5 4 6
E 23 22 24 9 0 0 5 4 6 4
E 24 25 26 23 1 1 5 8 7 6
E 25 24 29 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 5 7
E 27 26 28 11 0 0 6 5 7 5
E 28 29 11 27 0 0 6 8 6 7
E 29 28 25 25 3 3 8 6 7 6

8 26 7 26
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 6 4
E 11 10 25 25 0 0 6 0 4 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 3 3 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 3 3 3 2 6 1
E 16 17 15 5 0 0 3 4 2 6
E 17 16 7 18 1 1 4 3 6 2
E 18 19 17 20 0 0 4 7 5 6
E 19 18 23 23 3 3 7 4 6 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 3 3 5 7 6 5
E 23 22 19 19 0 0 7 5 5 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 11 3 3 6 5 6 4

8 26 7 26
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 24 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 6 4
E 11 10 25 25 3 3 6 0 4 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 3 3 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 5 15 3 3 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 1 1 4 7 5 6
E 19 18 23 23 0 0 7 4 6 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 19 3 3 7 5 5 6
E 24 25 9 22 3 3 5 6 4 6
E 25 24 11 11 0 0 6 5 6 4

9 30 8 30
E 0 1 12 2 0 0 0 1 0 7
E 1 0 14 14 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 28 25 0 0 6 0 4 5
E 12 13 10 0 2 2 0 7 7 5
E 13 12 29 29 0 0 7 0 5 7
E 14 15 1 1 0 0 1 2 0 7
E 15 14 3 16 2 2 2 1 7 0
E 16 17 15 3 0 0 2 3 1 7
E 17 16 5 18 3 3 3 2 7 1
E 18 19 17 5 0 0 3 4 2 7
E 19 18 7 20 2 2 4 3 7 2
E 20 21 19 7 0 0 4 5 3 7
E 21 20 9 22 2 2 5 4 7 3
E 22 23 21 24 0 0 5 8 6 7
E 23 22 27 27 3 3 8 5 7 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 26 0 0 6 5 6 4
E 26 27 25 28 3 3 6 8 7 6
E 27 26 23 23 0 0 8 6 6 7
E 28 29 26 11 0 0 6 7 5 7
E 29 28 13 13 3 3 7 6 7 5

9 30 8 30
E 0 1 2 12 2 2 0 1 0 7
E 1 0 14 14 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 24 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 5 4
E 11 10 25 28 0 0 6 0 4 5
E 12 13 0 10 0 0 0 7 7 5
E 13 12 29 29 3 3 7 0 5 7
E 14 15 1 1 3 3 1 2 0 7
E 15 14 16 3 0 0 2 1 7 0
E 16 17 3 15 2 2 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 3 3 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 7 19 2 2 4 5 3 7
E 21 20 22 9 0 0 5 4 7 3
E 22 23 24 21 2 2 5 8 6 7
E 23 22 27 27 0 0 8 5 7 6
E 24 25 9 22 0 0 5 6 4 6
E 25 24 26 11 0 0 6 5 6 4
E 26 27 28 25 0 0 6 8 7 6
E 27 26 23 23 3 3 8 6 6 7
E 28 29 11 26 3 3 6 7 5 7
E 29 28 13 13 0 0 7 6 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 0 6
E 1 0 12 12 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 23 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 6 4
E 11 10 27 27 0 0 6 0 4 6
E 12 13 1 1 0 0 1 2 0 6
E 13 12 3 14 2 2 2 1 6 0
E 14 15 13 3 0 0 2 3 1 6
E 15 14 5 16 3 3 3 2 6 1
E 16 17 15 5 0 0 3 4 2 6
E 17 16 7 18 2 2 4 3 6 2
E 18 19 17 20 0 0 4 7 7 6
E 19 18 29 29 3 3 7 4 6 7
E 20 21 18 22 0 0 4 8 5 7
E 21 20 25 28 0 0 8 4 7 5
E 22 23 20 7 0 0 4 5 3 5
E 23 22 9 24 0 0 5 4 5 3
E 24 25 23 26 1 1 5 8 6 5
E 25 24 28 21 0 0 8 5 5 6
E 26 27 24 9 0 0 5 6 4 6
E 27 26 11 11 3 3 6 5 6 4
E 28 29 21 25 3 3 8 7 6 7
E 29 28 19 19 0 0 7 8 7 6

9 30 8 30
E 0 1 2 10 3 3 0 1 0 6
E 1 0 12 12 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 23 26 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 6 4
E 11 10 27 27 3 3 6 0 4 6
E 12 13 1 1 3 3 1 2 0 6
E 13 12 14 3 0 0 2 1 6 0
E 14 15 3 13 2 2 2 3 1 6
E 15 14 16 5 0 0 3 2 6 1
E 16 17 5 15 3 3 3 4 2 6
E 17 16 18 7 0 0 4 3 6 2
E 18 19 20 17 2 2 4 7 7 6
E 19 18 29 29 0 0 7 4 6 7
E 20 21 22 18 0 0 4 8 5 7
E 21 20 28 25 0 0 8 4 7 5
E 22 23 7 20 0 0 4 5 3 5
E 23 22 24 9 0 0 5 4 5 3
E 24 25 26 23 0 0 5 8 6 5
E 25 24 21 28 3 3 8 5 5 6
E 26 27 9 24 1 1 5 6 4 6
E 27 26 11 11 0 0 6 5 6 4
E 28 29 25 21 0 0 8 7 6 7
E 29 28 19 19 3 3 7 8 7 6

9 32 9 32
E 0 1 10 2 0 0 0 1 0 8
E 1 0 12 12 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 24 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 5 3
E 9 8 28 25 0 0 5 0 3 5
E 10 11 8 0 3 3 0 6 8 5
E 11 10 29 29 0 0 6 0 5 8
E 12 13 1 1 0 0 1 2 0 8
E 13 12 3 14 2 2 2 1 8 0
E 14 15 13 3 0 0 2 3 1 8
E 15 14 5 16 3 3 3 2 8 1
E 16 17 15 18 0 0 3 7 4 8
E 17 16 21 30 3 3 7 3 8 4
E 18 19 16 5 0 0 3 4 2 4
E 19 18 7 20 0 0 4 3 4 2
E 20 21 19 22 0 0 4 7 7 4
E 21 20 30 17 0 0 7 4 4 7
E 22 23 20 24 0 0 4 8 6 7
E 23 22 27 31 0 0 8 4 7 6
E 24 25 22 7 0 0 4 5 3 6
E 25 24 9 26 0 0 5 4 6 3
E 26 27 25 28 2 2 5 8 8 6
E 27 26 31 23 0 0 8 5 6 8
E 28 29 26 9 0 0 5 6 5 8
E 29 28 11 11 3 3 6 5 8 5
E 30 31 17 21 0 0 7 8 7 8
E 31 30 23 27 2 2 8 7 8 7

9 32 9 32
E 0 1 2 10 3 3 0 1 0 8
E 1 0 12 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 24 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 5 3
E 9 8 25 28 0 0 5 0 3 5
E 10 11 0 8 0 0 0 6 8 5
E 11 10 29 29 3 3 6 0 5 8
E 12 13 1 1 3 3 1 2 0 8
E 13 12 14 3 0 0 2 1 8 0
E 14 15 3 13 2 2 2 3 1 8
E 15 14 16 5 0 0 3 2 8 1
E 16 17 18 15 3 3 3 7 4 8
E 17 16 30 21 0 0 7 3 8 4
E 18 19 5 16 0 0 3 4 2 4
E 19 18 20 7 0 0 4 3 4 2
E 20 21 22 19 0 0 4 7 7 4
E 21 20 17 30 0 0 7 4 4 7
E 22 23 24 20 0 0 4 8 6 7
E 23 22 31 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 3 6
E 25 24 26 9 0 0 5 4 6 3
E 26 27 28 25 0 0 5 8 8 6
E 27 26 23 31 2 2 8 5 6 8
E 28 29 9 26 2 2 5 6 5 8
E 29 28 11 11 0 0 6 5 8 5
E 30 31 21 17 3 3 7 8 7 8
E 31 30 27 23 0 0 8 7 8 7

9 32 9 32
E 0 1 10 2 0 0 0 1 0 8
E 1 0 12 12 3 3 1 0 8 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 21 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 8 4
E 11 10 28 27 0 0 6 0 4 8
E 12 13 1 1 0 0 1 2 0 8
E 13 12 3 14 3 3 2 1 8 0
E 14 15 13 3 0 0 2 3 1 8
E 15 14 5 16 2 2 3 2 8 1
E 16 17 15 5 0 0 3 4 2 8
E 17 16 7 18 3 3 4 3 8 2
E 18 19 17 20 0 0 4 7 5 8
E 19 18 23 30 3 3 7 4 8 5
E 20 21 18 7 0 0 4 5 3 5
E 21 20 9 22 0 0 5 4 5 3
E 22 23 21 24 0 0 5 7 6 5
E 23 22 30 19 0 0 7 5 5 6
E 24 25 22 26 0 0 5 8 7 6
E 25 24 29 31 0 0 8 5 6 7
E 26 27 24 9 0 0 5 6 4 7
E 27 26 11 28 0 0 6 5 7 4
E 28 29 27 11 2 2 6 8 8 7
E 29 28 31 25 0 0 8 6 7 8
E 30 31 19 23 0 0 7 8 6 8
E 31 30 25 29 2 2 8 7 8 6

9 32 9 32
E 0 1 2 10 3 3 0 1 0 8
E 1 0 12 12 0 0 1 0 8 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 26 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 8 4
E 11 10 27 28 2 2 6 0 4 8
E 12 13 1 1 3 3 1 2 0 8
E 13 12 14 3 0 0 2 1 8 0
E 14 15 3 13 3 3 2 3 1 8
E 15 14 16 5 0 0 3 2 8 1
E 16 17 5 15 2 2 3 4 2 8
E 17 16 18 7 0 0 4 3 8 2
E 18 19 20 17 3 3 4 7 5 8
E 19 18 30 23 0 0 7 4 8 5
E 20 21 7 18 0 0 4 5 3 5
E 21 20 22 9 0 0 5 4 5 3
E 22 23 24 21 0 0 5 7 6 5
E 23 22 19 30 0 0 7 5 5 6
E 24 25 26 22 0 0 5 8 7 6
E 25 24 31 29 0 0 8 5 6 7
E 26 27 9 24 0 0 5 6 4 7
E 27 26 28 11 0 0 6 5 7 4
E 28 29 11 27 0 0 6 8 8 7
E 29 28 25 31 2 2 8 6 7 8
E 30 31 23 19 3 3 7 8 6 8
E 31 30 29 25 0 0 8 7 8 6

9 30 8 30
E 0 1 12 2 0 0 0 1 0 6
E 1 0 14 14 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 26 23 0 0 6 0 4 5
E 12 13 10 0 2 2 0 7 6 5
E 13 12 28 27 0 0 7 0 5 6
E 14 15 1 1 0 0 1 2 0 6
E 15 14 3 16 3 3 2 1 6 0
E 16 17 15 3 0 0 2 3 1 6
E 17 16 5 18 3 3 3 2 6 1
E 18 19 17 5 0 0 3 4 2 6
E 19 18 7 20 2 2 4 3 6 2
E 20 21 19 7 0 0 4 5 3 6
E 21 20 9 22 2 2 5 4 6 3
E 22 23 21 9 0 0 5 6 4 6
E 23 22 11 24 3 3 6 5 6 4
E 24 25 23 26 0 0 6 8 7 6
E 25 24 29 29 3 3 8 6 6 7
E 26 27 24 11 0 0 6 7 5 7
E 27 26 13 28 0 0 7 6 7 5
E 28 29 27 13 2 2 7 8 6 7
E 29 28 25 25 0 0 8 7 7 6

9 30 8 30
E 0 1 2 12 2 2 0 1 0 6
E 1 0 14 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 22 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 5 4
E 11 10 23 26 0 0 6 0 4 5
E 12 13 0 10 0 0 0 7 6 5
E 13 12 27 28 2 2 7 0 5 6
E 14 15 1 1 3 3 1 2 0 6
E 15 14 16 3 0 0 2 1 6 0
E 16 17 3 15 3 3 2 3 1 6
E 17 16 18 5 0 0 3 2 6 1
E 18 19 5 17 3 3 3 4 2 6
E 19 18 20 7 0 0 4 3 6 2
E 20 21 7 19 2 2 4 5 3 6
E 21 20 22 9 0 0 5 4 6 3
E 22 23 9 21 2 2 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 26 23 3 3 6 8 7 6
E 25 24 29 29 0 0 8 6 6 7
E 26 27 11 24 0 0 6 7 5 7
E 27 26 28 13 0 0 7 6 7 5
E 28 29 13 27 0 0 7 8 6 7
E 29 28 25 25 3 3 8 7 7 6

9 30 8 30
E 0 1 10 2 0 0 0 1 0 7
E 1 0 12 12 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 24 21 0 0 4 0 2 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 28 25 0 0 5 0 4 5
E 10 11 8 0 3 3 0 6 7 5
E 11 10 29 29 0 0 6 0 5 7
E 12 13 1 1 0 0 1 2 0 7
E 13 12 3 14 2 2 2 1 7 0
E 14 15 13 16 0 0 2 7 3 7
E 15 14 19 19 3 3 7 2 7 3
E 16 17 14 3 0 0 2 3 1 3
E 17 16 5 18 0 0 3 2 3 1
E 18 19 17 20 1 1 3 7 7 3
E 19 18 15 15 0 0 7 3 3 7
E 20 21 18 5 0 0 3 4 2 7
E 21 20 7 22 3 3 4 3 7 2
E 22 23 21 24 0 0 4 8 6 7
E 23 22 27 27 3 3 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 28 2 2 5 8 7 6
E 27 26 23 23 0 0 8 5 6 7
E 28 29 26 9 0 0 5 6 5 7
E 29 28 11 11 3 3 6 5 7 5

9 30 8 30
E 0 1 2 10 3 3 0 1 0 7
E 1 0 12 12 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 20 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 4 2
E 7 6 21 24 0 0 4 0 2 4
E 8 9 10 6 0 0 0 5 5 4
E 9 8 25 28 0 0 5 0 4 5
E 10 11 0 8 0 0 0 6 7 5
E 11 10 29 29 3 3 6 0 5 7
E 12 13 1 1 3 3 1 2 0 7
E 13 12 14 3 0 0 2 1 7 0
E 14 15 16 13 2 2 2 7 3 7
E 15 14 19 19 0 0 7 2 7 3
E 16 17 3 14 0 0 2 3 1 3
E 17 16 18 5 0 0 3 2 3 1
E 18 19 20 17 0 0 3 7 7 3
E 19 18 15 15 3 3 7 3 3 7
E 20 21 5 18 1 1 3 4 2 7
E 21 20 22 7 0 0 4 3 7 2
E 22 23 24 21 3 3 4 8 6 7
E 23 22 27 27 0 0 8 4 7 6
E 24 25 7 22 0 0 4 5 4 6
E 25 24 26 9 0 0 5 4 6 4
E 26 27 28 25 0 0 5 8 7 6
E 27 26 23 23 3 3 8 5 6 7
E 28 29 9 26 2 2 5 6 5 7
E 29 28 11 11 0 0 6 5 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 0 7
E 1 0 12 12 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 4 2
E 7 6 24 21 0 0 4 0 2 4
E 8 9 6 10 0 0 0 5 5 4
E 9 8 28 25 0 0 5 0 4 5
E 10 11 8 0 3 3 0 6 7 5
E 11 10 29 29 0 0 6 0 5 7
E 12 13 1 1 0 0 1 2 0 7
E 13 12 3 14 3 3 2 1 7 0
E 14 15 13 16 0 0 2 7 3 7
E 15 14 19 19 3 3 7 2 7 3
E 16 17 14 3 0 0 2 3 1 3
E 17 16 5 18 0 0 3 2 3 1
E 18 19 17 20 1 1 3 7 7 3
E 19 18 15 15 0 0 7 3 3 7
E 20 21 18 5 0 0 3 4 2 7
E 21 20 7 22 1 1 4 3 7 2
E 22 23 21 24 0 0 4 8 6 7
E 23 22 27 27 3 3 8 4 7 6
E 24 25 22 7 0 0 4 5 4 6
E 25 24 9 26 0 0 5 4 6 4
E 26 27 25 28 3 3 5 8 7 6
E 27 26 23 23 0 0 8 5 6 7
E 28 29 26 9 0 0 5 6 5 7
E 29 28 11 11 3 3 6 5 7 5

9 30 8 30
E 0 1 10 2 0 0 0 1 0 5
E 1 0 12 12 3 3 1 0 5 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 14 13 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 16 15 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 18 17 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 19 0 0 5 0 3 4
E 10 11 8 0 3 3 0 6 5 4
E 11 10 26 25 0 0 6 0 4 5
E 12 13 1 1 0 0 1 2 0 5
E 13 12 3 14 3 3 2 1 5 0
E 14 15 13 3 0 0 2 3 1 5
E 15 14 5 16 2 2 3 2 5 1
E 16 17 15 5 0 0 3 4 2 5
E 17 16 7 18 2 2 4 3 5 2
E 18 19 17 7 0 0 4 5 3 5
E 19 18 9 20 3 3 5 4 5 3
E 20 21 19 22 0 0 5 7 7 5
E 21 20 29 29 3 3 7 5 5 7
E 22 23 20 24 0 0 5 8 6 7
E 23 22 27 28 0 0 8 5 7 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 26 0 0 6 5 6 4
E 26 27 25 11 2 2 6 8 5 6
E 27 26 28 23 0 0 8 6 6 5
E 28 29 23 27 2 2 8 7 5 7
E 29 28 21 21 0 0 7 8 7 5

9 30 8 30
E 0 1 2 10 3 3 0 1 0 5
E 1 0 12 12 0 0 1 0 5 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 13 14 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 15 16 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 17 18 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 19 24 0 0 5 0 3 4
E 10 11 0 8 0 0 0 6 5 4
E 11 10 25 26 2 2 6 0 4 5
E 12 13 1 1 3 3 1 2 0 5
E 13 12 14 3 0 0 2 1 5 0
E 14 15 3 13 3 3 2 3 1 5
E 15 14 16 5 0 0 3 2 5 1
E 16 17 5 15 2 2 3 4 2 5
E 17 16 18 7 0 0 4 3 5 2
E 18 19 7 17 2 2 4 5 3 5
E 19 18 20 9 0 0 5 4 5 3
E 20 21 22 19 3 3 5 7 7 5
E 21 20 29 29 0 0 7 5 5 7
E 22 23 24 20 0 0 5 8 6 7
E 23 22 28 27 0 0 8 5 7 6
E 24 25 9 22 0 0 5 6 4 6
E 25 24 26 11 0 0 6 5 6 4
E 26 27 11 25 0 0 6 8 5 6
E 27 26 23 28 2 2 8 6 6 5
E 28 29 27 23 0 0 8 7 5 7
E 29 28 21 21 3 3 7 8 7 5

8 26 7 26
E 0 1 12 2 0 0 0 1 0 6
E 1 0 14 14 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 10 0 3 3 0 7 6 5
E 13 12 25 25 0 0 7 0 5 6
E 14 15 1 1 0 0 1 2 0 6
E 15 14 3 16 2 2 2 1 6 0
E 16 17 15 3 0 0 2 3 1 6
E 17 16 5 18 2 2 3 2 6 1
E 18 19 17 5 0 0 3 4 2 6
E 19 18 7 20 2 2 4 3 6 2
E 20 21 19 7 0 0 4 5 3 6
E 21 20 9 22 2 2 5 4 6 3
E 22 23 21 9 0 0 5 6 4 6
E 23 22 11 24 2 2 6 5 6 4
E 24 25 23 11 0 0 6 7 5 6
E 25 24 13 13 3 3 7 6 6 5

8 26 7 26
E 0 1 12 2 0 0 0 1 0 6
E 1 0 14 14 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 10 0 3 3 0 7 6 5
E 13 12 25 25 0 0 7 0 5 6
E 14 15 1 1 0 0 1 2 0 6
E 15 14 3 16 2 2 2 1 6 0
E 16 17 15 3 0 0 2 3 1 6
E 17 16 5 18 2 2 3 2 6 1
E 18 19 17 5 0 0 3 4 2 6
E 19 18 7 20 2 2 4 3 6 2
E 20 21 19 7 0 0 4 5 3 6
E 21 20 9 22 2 2 5 4 6 3
E 22 23 21 9 0 0 5 6 4 6
E 23 22 11 24 3 3 6 5 6 4
E 24 25 23 11 0 0 6 7 5 6
E 25 24 13 13 3 3 7 6 6 5

8 26 7 26
E 0 1 2 12 3 3 0 1 0 6
E 1 0 14 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 22 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 5 4
E 11 10 23 24 0 0 6 0 4 5
E 12 13 0 10 0 0 0 7 6 5
E 13 12 25 25 3 3 7 0 5 6
E 14 15 1 1 3 3 1 2 0 6
E 15 14 16 3 0 0 2 1 6 0
E 16 17 3 15 2 2 2 3 1 6
E 17 16 18 5 0 0 3 2 6 1
E 18 19 5 17 2 2 3 4 2 6
E 19 18 20 7 0 0 4 3 6 2
E 20 21 7 19 2 2 4 5 3 6
E 21 20 22 9 0 0 5 4 6 3
E 22 23 9 21 2 2 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 3 3 6 7 5 6
E 25 24 13 13 0 0 7 6 6 5

8 26 7 26
E 0 1 12 2 0 0 0 1 0 6
E 1 0 14 14 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 10 0 3 3 0 7 6 5
E 13 12 25 25 0 0 7 0 5 6
E 14 15 1 1 0 0 1 2 0 6
E 15 14 3 16 2 2 2 1 6 0
E 16 17 15 3 0 0 2 3 1 6
E 17 16 5 18 2 2 3 2 6 1
E 18 19 17 5 0 0 3 4 2 6
E 19 18 7 20 2 2 4 3 6 2
E 20 21 19 7 0 0 4 5 3 6
E 21 20 9 22 3 3 5 4 6 3
E 22 23 21 9 0 0 5 6 4 6
E 23 22 11 24 2 2 6 5 6 4
E 24 25 23 11 0 0 6 7 5 6
E 25 24 13 13 3 3 7 6 6 5

8 26 7 26
E 0 1 2 12 3 3 0 1 0 6
E 1 0 14 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 22 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 5 4
E 11 10 23 24 0 0 6 0 4 5
E 12 13 0 10 0 0 0 7 6 5
E 13 12 25 25 3 3 7 0 5 6
E 14 15 1 1 3 3 1 2 0 6
E 15 14 16 3 0 0 2 1 6 0
E 16 17 3 15 2 2 2 3 1 6
E 17 16 18 5 0 0 3 2 6 1
E 18 19 5 17 2 2 3 4 2 6
E 19 18 20 7 0 0 4 3 6 2
E 20 21 7 19 2 2 4 5 3 6
E 21 20 22 9 0 0 5 4 6 3
E 22 23 9 21 3 3 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 2 2 6 7 5 6
E 25 24 13 13 0 0 7 6 6 5

8 26 7 26
E 0 1 12 2 0 0 0 1 0 6
E 1 0 14 14 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 10 0 3 3 0 7 6 5
E 13 12 25 25 0 0 7 0 5 6
E 14 15 1 1 0 0 1 2 0 6
E 15 14 3 16 2 2 2 1 6 0
E 16 17 15 3 0 0 2 3 1 6
E 17 16 5 18 2 2 3 2 6 1
E 18 19 17 5 0 0 3 4 2 6
E 19 18 7 20 2 2 4 3 6 2
E 20 21 19 7 0 0 4 5 3 6
E 21 20 9 22 3 3 5 4 6 3
E 22 23 21 9 0 0 5 6 4 6
E 23 22 11 24 3 3 6 5 6 4
E 24 25 23 11 0 0 6 7 5 6
E 25 24 13 13 3 3 7 6 6 5

8 26 7 26
E 0 1 2 12 3 3 0 1 0 6
E 1 0 14 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 22 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 5 4
E 11 10 23 24 0 0 6 0 4 5
E 12 13 0 10 0 0 0 7 6 5
E 13 12 25 25 3 3 7 0 5 6
E 14 15 1 1 3 3 1 2 0 6
E 15 14 16 3 0 0 2 1 6 0
E 16 17 3 15 2 2 2 3 1 6
E 17 16 18 5 0 0 3 2 6 1
E 18 19 5 17 2 2 3 4 2 6
E 19 18 20 7 0 0 4 3 6 2
E 20 21 7 19 2 2 4 5 3 6
E 21 20 22 9 0 0 5 4 6 3
E 22 23 9 21 3 3 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 3 3 6 7 5 6
E 25 24 13 13 0 0 7 6 6 5

8 26 7 26
E 0 1 12 2 0 0 0 1 0 6
E 1 0 14 14 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 10 0 3 3 0 7 6 5
E 13 12 25 25 0 0 7 0 5 6
E 14 15 1 1 0 0 1 2 0 6
E 15 14 3 16 2 2 2 1 6 0
E 16 17 15 3 0 0 2 3 1 6
E 17 16 5 18 3 3 3 2 6 1
E 18 19 17 5 0 0 3 4 2 6
E 19 18 7 20 2 2 4 3 6 2
E 20 21 19 7 0 0 4 5 3 6
E 21 20 9 22 2 2 5 4 6 3
E 22 23 21 9 0 0 5 6 4 6
E 23 22 11 24 3 3 6 5 6 4
E 24 25 23 11 0 0 6 7 5 6
E 25 24 13 13 3 3 7 6 6 5

8 26 7 26
E 0 1 2 12 3 3 0 1 0 6
E 1 0 14 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 22 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 5 4
E 11 10 23 24 0 0 6 0 4 5
E 12 13 0 10 0 0 0 7 6 5
E 13 12 25 25 3 3 7 0 5 6
E 14 15 1 1 3 3 1 2 0 6
E 15 14 16 3 0 0 2 1 6 0
E 16 17 3 15 2 2 2 3 1 6
E 17 16 18 5 0 0 3 2 6 1
E 18 19 5 17 3 3 3 4 2 6
E 19 18 20 7 0 0 4 3 6 2
E 20 21 7 19 2 2 4 5 3 6
E 21 20 22 9 0 0 5 4 6 3
E 22 23 9 21 2 2 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 11 23 3 3 6 7 5 6
E 25 24 13 13 0 0 7 6 6 5

8 26 7 26
E 0 1 12 2 0 0 0 1 0 6
E 1 0 14 14 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 24 23 0 0 6 0 4 5
E 12 13 10 0 3 3 0 7 6 5
E 13 12 25 25 0 0 7 0 5 6
E 14 15 1 1 0 0 1 2 0 6
E 15 14 3 16 3 3 2 1 6 0
E 16 17 15 3 0 0 2 3 1 6
E 17 16 5 18 2 2 3 2 6 1
E 18 19 17 5 0 0 3 4 2 6
E 19 18 7 20 2 2 4 3 6 2
E 20 21 19 7 0 0 4 5 3 6
E 21 20 9 22 2 2 5 4 6 3
E 22 23 21 9 0 0 5 6 4 6
E 23 22 11 24 3 3 6 5 6 4
E 24 25 23 11 0 0 6 7 5 6
E 25 24 13 13 3 3 7 6 6 5

9 30 8 30
E 0 1 12 2 0 0 0 1 0 6
E 1 0 14 14 3 3 1 0 6 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 22 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 26 23 0 0 6 0 4 5
E 12 13 10 0 3 3 0 7 6 5
E 13 12 28 27 0 0 7 0 5 6
E 14 15 1 1 0 0 1 2 0 6
E 15 14 3 16 2 2 2 1 6 0
E 16 17 15 3 0 0 2 3 1 6
E 17 16 5 18 2 2 3 2 6 1
E 18 19 17 5 0 0 3 4 2 6
E 19 18 7 20 2 2 4 3 6 2
E 20 21 19 7 0 0 4 5 3 6
E 21 20 9 22 3 3 5 4 6 3
E 22 23 21 9 0 0 5 6 4 6
E 23 22 11 24 1 1 6 5 6 4
E 24 25 23 26 0 0 6 8 7 6
E 25 24 29 29 3 3 8 6 6 7
E 26 27 24 11 0 0 6 7 5 7
E 27 26 13 28 0 0 7 6 7 5
E 28 29 27 13 3 3 7 8 6 7
E 29 28 25 25 0 0 8 7 7 6

9 30 8 30
E 0 1 2 12 3 3 0 1 0 6
E 1 0 14 14 0 0 1 0 6 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 22 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 5 4
E 11 10 23 26 0 0 6 0 4 5
E 12 13 0 10 0 0 0 7 6 5
E 13 12 27 28 3 3 7 0 5 6
E 14 15 1 1 3 3 1 2 0 6
E 15 14 16 3 0 0 2 1 6 0
E 16 17 3 15 2 2 2 3 1 6
E 17 16 18 5 0 0 3 2 6 1
E 18 19 5 17 2 2 3 4 2 6
E 19 18 20 7 0 0 4 3 6 2
E 20 21 7 19 2 2 4 5 3 6
E 21 20 22 9 0 0 5 4 6 3
E 22 23 9 21 3 3 5 6 4 6
E 23 22 24 11 0 0 6 5 6 4
E 24 25 26 23 1 1 6 8 7 6
E 25 24 29 29 0 0 8 6 6 7
E 26 27 11 24 0 0 6 7 5 7
E 27 26 28 13 0 0 7 6 7 5
E 28 29 13 27 0 0 7 8 6 7
E 29 28 25 25 3 3 8 7 7 6

9 30 8 30
E 0 1 12 2 0 0 0 1 0 7
E 1 0 14 14 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 23 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 6 4
E 11 10 28 27 0 0 6 0 4 6
E 12 13 10 0 3 3 0 7 7 6
E 13 12 29 29 0 0 7 0 6 7
E 14 15 1 1 0 0 1 2 0 7
E 15 14 3 16 2 2 2 1 7 0
E 16 17 15 3 0 0 2 3 1 7
E 17 16 5 18 3 3 3 2 7 1
E 18 19 17 5 0 0 3 4 2 7
E 19 18 7 20 1 1 4 3 7 2
E 20 21 19 22 0 0 4 8 5 7
E 21 20 25 25 3 3 8 4 7 5
E 22 23 20 7 0 0 4 5 3 5
E 23 22 9 24 0 0 5 4 5 3
E 24 25 23 26 2 2 5 8 7 5
E 25 24 21 21 0 0 8 5 5 7
E 26 27 24 9 0 0 5 6 4 7
E 27 26 11 28 2 2 6 5 7 4
E 28 29 27 11 0 0 6 7 6 7
E 29 28 13 13 3 3 7 6 7 6

9 30 8 30
E 0 1 2 12 3 3 0 1 0 7
E 1 0 14 14 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 23 26 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 6 4
E 11 10 27 28 0 0 6 0 4 6
E 12 13 0 10 0 0 0 7 7 6
E 13 12 29 29 3 3 7 0 6 7
E 14 15 1 1 3 3 1 2 0 7
E 15 14 16 3 0 0 2 1 7 0
E 16 17 3 15 2 2 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 3 3 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 22 19 1 1 4 8 5 7
E 21 20 25 25 0 0 8 4 7 5
E 22 23 7 20 0 0 4 5 3 5
E 23 22 24 9 0 0 5 4 5 3
E 24 25 26 23 0 0 5 8 7 5
E 25 24 21 21 3 3 8 5 5 7
E 26 27 9 24 2 2 5 6 4 7
E 27 26 28 11 0 0 6 5 7 4
E 28 29 11 27 2 2 6 7 6 7
E 29 28 13 13 0 0 7 6 7 6

9 30 8 30
E 0 1 12 2 0 0 0 1 0 7
E 1 0 14 14 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 23 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 6 4
E 11 10 28 27 0 0 6 0 4 6
E 12 13 10 0 3 3 0 7 7 6
E 13 12 29 29 0 0 7 0 6 7
E 14 15 1 1 0 0 1 2 0 7
E 15 14 3 16 2 2 2 1 7 0
E 16 17 15 3 0 0 2 3 1 7
E 17 16 5 18 3 3 3 2 7 1
E 18 19 17 5 0 0 3 4 2 7
E 19 18 7 20 1 1 4 3 7 2
E 20 21 19 22 0 0 4 8 5 7
E 21 20 25 25 3 3 8 4 7 5
E 22 23 20 7 0 0 4 5 3 5
E 23 22 9 24 0 0 5 4 5 3
E 24 25 23 26 2 2 5 8 7 5
E 25 24 21 21 0 0 8 5 5 7
E 26 27 24 9 0 0 5 6 4 7
E 27 26 11 28 3 3 6 5 7 4
E 28 29 27 11 0 0 6 7 6 7
E 29 28 13 13 3 3 7 6 7 6

9 30 8 30
E 0 1 2 12 3 3 0 1 0 7
E 1 0 14 14 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 23 26 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 6 4
E 11 10 27 28 0 0 6 0 4 6
E 12 13 0 10 0 0 0 7 7 6
E 13 12 29 29 3 3 7 0 6 7
E 14 15 1 1 3 3 1 2 0 7
E 15 14 16 3 0 0 2 1 7 0
E 16 17 3 15 2 2 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 3 3 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 22 19 1 1 4 8 5 7
E 21 20 25 25 0 0 8 4 7 5
E 22 23 7 20 0 0 4 5 3 5
E 23 22 24 9 0 0 5 4 5 3
E 24 25 26 23 0 0 5 8 7 5
E 25 24 21 21 3 3 8 5 5 7
E 26 27 9 24 2 2 5 6 4 7
E 27 26 28 11 0 0 6 5 7 4
E 28 29 11 27 3 3 6 7 6 7
E 29 28 13 13 0 0 7 6 7 6

9 30 8 30
E 0 1 12 2 0 0 0 1 0 7
E 1 0 14 14 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 20 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 21 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 28 25 0 0 6 0 4 5
E 12 13 10 0 3 3 0 7 7 5
E 13 12 29 29 0 0 7 0 5 7
E 14 15 1 1 0 0 1 2 0 7
E 15 14 3 16 2 2 2 1 7 0
E 16 17 15 3 0 0 2 3 1 7
E 17 16 5 18 2 2 3 2 7 1
E 18 19 17 5 0 0 3 4 2 7
E 19 18 7 20 2 2 4 3 7 2
E 20 21 19 7 0 0 4 5 3 7
E 21 20 9 22 3 3 5 4 7 3
E 22 23 21 24 0 0 5 8 6 7
E 23 22 27 27 3 3 8 5 7 6
E 24 25 22 9 0 0 5 6 4 6
E 25 24 11 26 0 0 6 5 6 4
E 26 27 25 28 1 1 6 8 7 6
E 27 26 23 23 0 0 8 6 6 7
E 28 29 26 11 0 0 6 7 5 7
E 29 28 13 13 3 3 7 6 7 5

9 30 8 30
E 0 1 2 12 3 3 0 1 0 7
E 1 0 14 14 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 20 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 21 24 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 5 4
E 11 10 25 28 0 0 6 0 4 5
E 12 13 0 10 0 0 0 7 7 5
E 13 12 29 29 3 3 7 0 5 7
E 14 15 1 1 3 3 1 2 0 7
E 15 14 16 3 0 0 2 1 7 0
E 16 17 3 15 2 2 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 2 2 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 7 19 2 2 4 5 3 7
E 21 20 22 9 0 0 5 4 7 3
E 22 23 24 21 3 3 5 8 6 7
E 23 22 27 27 0 0 8 5 7 6
E 24 25 9 22 0 0 5 6 4 6
E 25 24 26 11 0 0 6 5 6 4
E 26 27 28 25 0 0 6 8 7 6
E 27 26 23 23 3 3 8 6 6 7
E 28 29 11 26 1 1 6 7 5 7
E 29 28 13 13 0 0 7 6 7 5

9 30 8 30
E 0 1 12 2 0 0 0 1 0 7
E 1 0 14 14 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 16 15 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 18 17 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 19 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 26 23 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 6 4
E 11 10 28 27 0 0 6 0 4 6
E 12 13 10 0 3 3 0 7 7 6
E 13 12 29 29 0 0 7 0 6 7
E 14 15 1 1 0 0 1 2 0 7
E 15 14 3 16 2 2 2 1 7 0
E 16 17 15 3 0 0 2 3 1 7
E 17 16 5 18 2 2 3 2 7 1
E 18 19 17 5 0 0 3 4 2 7
E 19 18 7 20 1 1 4 3 7 2
E 20 21 19 22 0 0 4 8 5 7
E 21 20 25 25 3 3 8 4 7 5
E 22 23 20 7 0 0 4 5 3 5
E 23 22 9 24 0 0 5 4 5 3
E 24 25 23 26 3 3 5 8 7 5
E 25 24 21 21 0 0 8 5 5 7
E 26 27 24 9 0 0 5 6 4 7
E 27 26 11 28 2 2 6 5 7 4
E 28 29 27 11 0 0 6 7 6 7
E 29 28 13 13 3 3 7 6 7 6

9 30 8 30
E 0 1 2 12 3 3 0 1 0 7
E 1 0 14 14 0 0 1 0 7 0
E 2 3 4 0 0 0 0 2 1 0
E 3 2 15 16 0 0 2 0 0 1
E 4 5 6 2 0 0 0 3 2 1
E 5 4 17 18 0 0 3 0 1 2
E 6 7 8 4 0 0 0 4 3 2
E 7 6 19 22 0 0 4 0 2 3
E 8 9 10 6 0 0 0 5 4 3
E 9 8 23 26 0 0 5 0 3 4
E 10 11 12 8 0 0 0 6 6 4
E 11 10 27 28 0 0 6 0 4 6
E 12 13 0 10 0 0 0 7 7 6
E 13 12 29 29 3 3 7 0 6 7
E 14 15 1 1 3 3 1 2 0 7
E 15 14 16 3 0 0 2 1 7 0
E 16 17 3 15 2 2 2 3 1 7
E 17 16 18 5 0 0 3 2 7 1
E 18 19 5 17 2 2 3 4 2 7
E 19 18 20 7 0 0 4 3 7 2
E 20 21 22 19 1 1 4 8 5 7
E 21 20 25 25 0 0 8 4 7 5
E 22 23 7 20 0 0 4 5 3 5
E 23 22 24 9 0 0 5 4 5 3
E 24 25 26 23 0 0 5 8 7 5
E 25 24 21 21 3 3 8 5 5 7
E 26 27 9 24 3 3 5 6 4 7
E 27 26 28 11 0 0 6 5 7 4
E 28 29 11 27 2 2 6 7 6 7
E 29 28 13 13 0 0 7 6 7 6

9 30 8 30
E 0 1 14 2 0 0 0 1 0 7
E 1 0 16 16 3 3 1 0 7 0
E 2 3 0 4 0 0 0 2 1 0
E 3 2 18 17 0 0 2 0 0 1
E 4 5 2 6 0 0 0 3 2 1
E 5 4 20 19 0 0 3 0 1 2
E 6 7 4 8 0 0 0 4 3 2
E 7 6 22 21 0 0 4 0 2 3
E 8 9 6 10 0 0 0 5 4 3
E 9 8 24 23 0 0 5 0 3 4
E 10 11 8 12 0 0 0 6 5 4
E 11 10 26 25 0 0 6 0 4 5
E 12 13 10 14 0 0 0 7 6 5
E 13 12 28 27 0 0 7 0 5 6
E 14 15 12 0 3 3 0 8 7 6
E 15 14 29 29 0 0 8 0 6 7
E 16 17 1 1 0 0 1 2 0 7
E 17 16 3 18 2 2 2 1 7 0
E 18 19 17 3 0 0 2 3 1 7
E 19 18 5 20 2 2 3 2 7 1
E 20 21 19 5 0 0 3 4 2 7
E 21 20 7 22 2 2 4 3 7 2
E 22 23 21 7 0 0 4 5 3 7
E 23 22 9 24 2 2 5 4 7 3
E 24 25 23 9 0 0 5 6 4 7
E 25 24 11 26 2 2 6 5 7 4
E 26 27 25 11 0 0 6 7 5 7
E 27 26 13 28 2 2 7 6 7 5
E 28 29 27 13 0 0 7 8 6 7
E 29 28 15 15 3 3 8 7 7 6


